Generalizing diffuse interface methods on graphs: non-smooth potentials and hypergraphs

Diffuse interface methods have recently been introduced for the task of semi-supervised learning. The underlying model is well-known in materials science but was extended to graphs using a Ginzburg--Landau functional and the graph Laplacian. We here generalize the previously proposed model by a non-smooth potential function. Additionally, we show that the diffuse interface method can be used for the segmentation of data coming from hypergraphs. For this we show that the graph Laplacian in almost all cases is derived from hypergraph information. Additionally, we show that the formerly introduced hypergraph Laplacian coming from a relaxed optimization problem is well suited to be used within the diffuse interface method. We present computational experiments for graph and hypergraph Laplacians.

==> Plots/Data_VV.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.667in,
height=3.681in,
at={(0.783in,0.497in)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
xmin=-15.2161659768612,
xmax=15.1913860686735,
ymin=-11.9952989946078,
ymax=11.9874315703382,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[scatter,only marks,scatter src=explicit,scatter/use mapped color={mark=o,mark options={},draw=mapped color}] plot table[row sep=crcr,meta index=2]{%
10.3513388650986	2.34494222194359	0\\
5.77889652211079	2.61076454414011	0\\
4.62926144383237	3.73335583442351	0\\
3.23839479037874	3.21748249516858	0\\
4.07792570459863	3.32925842601507	0\\
2.80168451976877	2.49112976269448	0\\
2.83721468432739	3.89928995783488	0\\
6.02609308030731	2.82689026842429	0\\
11.5833006593741	3.08979139920878	0\\
11.0578553860482	2.65621553045024	0\\
2.84045325266956	2.16893841283201	0\\
7.7375117520043	2.94099881837317	0\\
5.45349972344993	2.27175808100153	0\\
7.88838260865954	2.41243296289054	0\\
10.490710177378	2.1981966765802	0\\
3.24990608543653	3.9427489589975	0\\
6.40437455984821	2.1043432791709	0\\
11.7362691860243	2.75070591750132	0\\
10.7623547523247	3.35580157000687	0\\
6.75067095614875	3.41502310622013	0\\
11.4281602468121	2.10034366158123	0\\
8.73617234057535	2.90062565380484	0\\
5.29615138787335	2.98543809613265	0\\
5.68277719092073	3.09022255374357	0\\
2.43818448538829	3.19615806650894	0\\
8.08256397439274	3.44715366201677	0\\
3.17947985948813	3.72838121703698	0\\
3.73520104291855	2.05224607199518	0\\
6.16082473840832	3.30509899058638	0\\
4.7271663902227	3.06156439141979	0\\
6.72771944063537	3.41886243432037	0\\
11.5759134942323	3.46997659726452	0\\
3.86187350427483	3.96747427039479	0\\
2.40547691733961	3.35127891212865	0\\
7.80861477160814	2.77327402550198	0\\
6.34104310573764	2.87052305290416	0\\
6.01583249711207	3.00814072933602	0\\
8.08668944193768	3.36403820769243	0\\
8.73428432561122	3.56694679762767	0\\
10.8995795134056	2.36632595124961	0\\
3.92210209861143	2.16174934506104	0\\
11.4678276235892	3.11565193777514	0\\
2.37153054574116	3.44373616089729	0\\
4.10424835010064	2.70112465722458	0\\
8.3934582238553	2.9109958999502	0\\
4.04832697492291	3.95233803662609	0\\
8.57754185853655	3.5226985200533	0\\
3.2033106190704	2.75590801108753	0\\
9.03045679130691	2.36041951155068	0\\
9.22127233309998	2.23308353657181	0\\
6.82111069510841	3.91013487175071	0\\
10.4511036467985	2.2861757311355	0\\
2.71879359443073	3.31807721626427	0\\
8.79847588313366	2.9480777521819	0\\
11.498281383255	2.94965946183387	0\\
6.64527047964477	3.54515260196941	0\\
4.18577626632996	3.05260828709486	0\\
10.1140024973069	3.31626884455119	0\\
8.7965060536399	2.68501091754201	0\\
9.52462407574477	3.94819668856521	0\\
4.50145097036169	3.05546381736066	0\\
9.2424839168725	2.54520345824877	0\\
11.6459127397721	2.02926684064802	0\\
3.21543001635507	2.96091745006526	0\\
6.29631476655455	3.7283335306871	0\\
2.54501111814368	2.23698665144522	0\\
2.56621658301741	2.04299282601383	0\\
8.48965156976225	2.47514197907245	0\\
6.74448026365022	3.20910265533004	0\\
3.37445995931182	3.91263551463297	0\\
11.7630405754832	2.53084416139129	0\\
9.3913488101086	2.48745290080936	0\\
4.10477501947195	3.64464879882731	0\\
4.09157289978673	3.75322237544034	0\\
10.3938999324998	3.77174360064018	0\\
4.64315056387951	2.03211144270922	0\\
11.5425663036065	2.41357596519861	0\\
5.00329262404977	3.44228579396026	0\\
3.44612971358893	2.65429745014024	0\\
8.19935930751148	3.7385058249677	0\\
2.56366589192016	2.45342880974434	0\\
2.32456034656423	3.39003679444833	0\\
6.51276794623631	2.72380428407808	0\\
11.6554351498936	2.40194753594236	0\\
4.51282849499269	3.9070634223433	0\\
11.2716607144188	3.30891721055306	0\\
5.24447916584515	3.21006078753803	0\\
10.7717715763958	3.26675999073503	0\\
10.2944302936173	2.0660443265666	0\\
3.71603767275306	2.74170432257073	0\\
7.36594182102735	3.42313762347117	0\\
5.88538831472766	3.90560560796518	0\\
7.65491538180046	3.32688624415402	0\\
6.24554676359319	3.84834407041584	0\\
10.0135117089775	3.95165314406128	0\\
8.43900291118799	2.25989256856208	0\\
5.15548213211544	3.67596512164762	0\\
3.1745762371685	2.03852786379657	0\\
11.8359631396704	2.77695567906297	0\\
4.34367573455012	2.03142257734815	0\\
2.78915277904205	3.77431646188031	0\\
11.8260557140884	2.01163957639163	0\\
6.94933581712592	3.97299094682558	0\\
10.1957925689552	3.34776650117365	0\\
9.21730059427228	3.59275756318508	0\\
6.47456378833955	3.78296847836306	0\\
11.3202286220616	2.20443096438392	0\\
4.86795449328834	3.00243855656042	0\\
3.84632909722392	3.8392603031993	0\\
2.56003490247042	3.78635302580611	0\\
7.33211024327048	2.92183768888384	0\\
8.83061395536247	2.05057494718019	0\\
4.00738130438416	3.90281168497648	0\\
9.40450669141671	3.44215575879748	0\\
9.20042374802743	3.67533467334425	0\\
2.91708479519789	2.5948854168947	0\\
8.03785172048325	2.71612402971434	0\\
9.25982000968471	3.1892725777408	0\\
2.68365749204188	2.96094712260155	0\\
4.98475359280721	3.22879911092767	0\\
5.91344299679256	2.00440822308829	0\\
4.38966104938252	2.01041897177653	0\\
6.37516566661378	3.38271290142019	0\\
6.96047107224013	3.08738666260934	0\\
4.65763933944737	2.09480484755525	0\\
8.93868042698438	2.45786973393405	0\\
8.51964152706552	2.72113711120464	0\\
11.8362170974735	3.00941543321964	0\\
2.39038041544239	3.18544103100043	0\\
10.402151695764	2.88639666982525	0\\
4.33388092814012	2.76325610514141	0\\
6.19784421201369	3.7061932418415	0\\
10.2924589618346	2.50053791871945	0\\
4.01056842325107	3.78984049493771	0\\
8.57180373045293	2.35862844099299	0\\
3.89963250541302	3.80745112158063	0\\
7.4783482833344	2.09331370896105	0\\
3.27966053820968	3.83500336384434	0\\
9.17052799908572	2.34067988464	0\\
9.2293239294055	3.01868081197966	0\\
8.14281181574665	2.422913555747	0\\
8.35778697432558	2.4532752327441	0\\
4.92806729119731	3.05845025606749	0\\
11.5276898545348	3.75534768516367	0\\
10.2808597960756	2.74341213410169	0\\
6.03333437432312	2.11073879293894	0\\
7.41583214085663	2.56898775221361	0\\
11.1662544948727	3.13506559005725	0\\
7.69108978091952	3.70296380057581	0\\
4.18064771009772	2.01765504961185	0\\
10.5015491619432	2.61410164336061	0\\
9.92200750249575	2.9136745570929	0\\
10.7473594280096	2.76649380263258	0\\
10.8368995754609	3.22124121834138	0\\
10.6514055764796	2.81128120535581	0\\
6.99201726980304	3.3590701679016	0\\
2.31396183159977	2.71861873586735	0\\
7.96713753930149	3.36346917301392	0\\
8.93174694769487	3.854559262545	0\\
7.72521376651146	2.81041883855593	0\\
2.38264228362047	2.60545079321481	0\\
7.85374728557324	3.48312208315976	0\\
3.01886538061383	3.5474433546471	0\\
10.3119079162158	2.84873312453918	0\\
5.62196714497348	3.61637280697054	0\\
6.58686196222102	2.09008035359234	0\\
7.97201385249907	3.43442995675525	0\\
9.79735593456915	2.02365426834343	0\\
4.5764089995877	2.29872541210987	0\\
8.84555346860292	2.65046133783538	0\\
3.71846543812165	3.87624667622053	0\\
2.53314087992033	3.85560955505208	0\\
6.99427374169845	3.1493359055283	0\\
7.69740871333846	3.07183910619159	0\\
3.8511735052114	3.12629259292864	0\\
9.04505501439939	2.6018218337969	0\\
9.36134861348398	3.42856964259455	0\\
3.98089932770128	3.65124511977162	0\\
7.97926688277001	3.48582748944193	0\\
9.86897187089096	2.71392555396558	0\\
8.97201975079713	2.2440382632685	0\\
6.81528571942364	3.65443487682968	0\\
2.96336731278939	3.8149980945062	0\\
9.80260588929109	3.79806245705604	0\\
7.16166783205129	3.87214326344543	0\\
4.5329259449927	3.98931369463836	0\\
5.88705465478831	3.74481493348282	0\\
2.84205813028883	2.49855332467274	0\\
10.1607887243163	3.1420699047553	0\\
10.1733334953679	2.85262718504681	0\\
7.76835653041225	3.38081605674525	0\\
2.91889006974098	3.05489719982725	0\\
2.29994215152463	2.24405157871099	0\\
2.4494149573787	2.46661033284124	0\\
5.55316485412792	3.45707532439837	0\\
4.91136142200941	2.34643005434358	0\\
4.07122355871228	2.2891081931681	0\\
11.6017107450773	3.12770229061595	0\\
11.4987898934483	3.2200868502469	0\\
11.868347815386	2.42312628755535	0\\
11.795330271578	2.76088710333527	0\\
2.3122085998254	3.01233615549081	0\\
5.49532152778775	2.63422459008831	0\\
11.1208573970927	2.37905277422022	0\\
4.15960775951305	3.68502270106909	0\\
9.43546660374339	3.74772314799736	0\\
2.80347985155222	2.64229656995579	0\\
5.49559741117932	2.22465791241995	0\\
7.77463078853308	3.00409902703539	0\\
7.36690530375141	3.54460846452401	0\\
3.124109079506	3.32465166500486	0\\
11.3334966708556	2.73914231357844	0\\
11.1283789029733	2.69284980863445	0\\
5.80237812893139	3.32859648381862	0\\
10.8146444234963	2.02382937185578	0\\
6.33273960765002	3.72680237736414	0\\
10.0077141439613	2.68532532466357	0\\
9.81039791699393	2.10608694702803	0\\
3.68631595720163	2.23089720180166	0\\
10.2512110946891	3.48628412812854	0\\
8.01203283239029	2.92728222690057	0\\
7.47428758103095	3.43005909538528	0\\
6.08047662222126	3.55496053657463	0\\
3.91409047086957	3.76542847169097	0\\
10.0417967631554	3.02026331668682	0\\
11.7767287272622	2.315667043181	0\\
2.4439987139599	2.7917779311715	0\\
3.52093510836237	2.57213637429517	0\\
9.66469335142533	3.30358495325255	0\\
11.1937890242521	2.45211613837821	0\\
5.41360397269524	3.35027477776488	0\\
9.83418371653008	3.61188293873971	0\\
3.72992263731654	2.31891003530887	0\\
5.85349983750098	3.35024384414741	0\\
11.7049782736808	3.80461208408617	0\\
3.44847631833662	2.30910499711933	0\\
6.0785104396388	2.2189143321205	0\\
10.2337169666547	3.97098368862297	0\\
4.55082990172051	3.78187075531892	0\\
10.3269356897165	2.46100391989204	0\\
7.71722911805941	3.84314767592216	0\\
5.84781597172406	3.09669906672022	0\\
2.16369725545467	3.14688694602496	0\\
11.9750650106497	2.05769267851838	0\\
4.7178777030678	2.98043305360556	0\\
9.62011294127091	3.79663187413738	0\\
4.06428674432683	3.59784562335969	0\\
2.72529570433109	3.23370339440865	0\\
7.50269663785354	3.41296854312238	0\\
11.6711486499254	3.94348019252794	0\\
-9.48880569859634	-2.55600372846908	1\\
-5.42034449418166	-2.22286517565099	1\\
-5.80589326762897	-2.3111749292567	1\\
-3.61749842650597	-3.69822274262603	1\\
-4.31173969130138	-3.78974356472873	1\\
-5.62682578367515	-3.10495693629145	1\\
-10.7292121892354	-2.62405654800875	1\\
-8.89138684614784	-2.5434355298833	1\\
-5.53410577007975	-2.38878445546637	1\\
-6.20428507212522	-2.58284094785222	1\\
-4.29019435205835	-3.8979448939243	1\\
-8.82470151410772	-3.61108646562506	1\\
-4.89900164376648	-2.95898275547418	1\\
-4.65539139246336	-3.96666145408139	1\\
-9.58584238062185	-3.22190741125659	1\\
-8.11932404715268	-2.1490293488595	1\\
-9.03643474155719	-3.92549475169969	1\\
-4.76073751602453	-2.43252554611588	1\\
-11.3212465185143	-2.51972129716212	1\\
-11.4219201823538	-3.66380800930621	1\\
-5.94382651912954	-3.35717753260706	1\\
-10.222497939971	-2.24954426427192	1\\
-3.70810693418564	-2.33155357859756	1\\
-11.1842727201092	-2.37247101683797	1\\
-2.44812629214371	-3.90257495547681	1\\
-3.81499760658678	-3.86737194745463	1\\
-10.5344115123299	-2.27123278838104	1\\
-10.0190933292577	-3.74036184551294	1\\
-4.57417397860529	-2.81800319774674	1\\
-9.49376252546181	-3.03193978201918	1\\
-4.35401419587653	-2.77131014419739	1\\
-8.43385680246112	-2.58617748878685	1\\
-7.27022647210505	-3.92672923529288	1\\
-7.16049960249304	-3.62742240647687	1\\
-10.4832436588373	-3.36835663404944	1\\
-6.11239254111098	-3.03175244681424	1\\
-10.9920484063621	-2.75532481209304	1\\
-10.0390198459668	-2.17651730534111	1\\
-8.31541265453571	-2.61195724264737	1\\
-10.6892145918795	-3.21811599390848	1\\
-9.20533159621819	-3.40069308641358	1\\
-3.37554919937614	-3.34988343709954	1\\
-11.71451977654	-2.64282103610947	1\\
-9.38924825441444	-3.80726510474072	1\\
-5.81783805485103	-2.67019997481934	1\\
-5.19274028327397	-2.85499443744466	1\\
-11.672816134342	-2.61990393923302	1\\
-8.72763111125583	-2.28402882913019	1\\
-7.43161335112809	-2.94133871064427	1\\
-9.05216736523887	-2.44517302411071	1\\
-10.1101743390548	-3.85542649077511	1\\
-7.50904673919358	-3.59642068540327	1\\
-9.53342474979485	-2.36444155478686	1\\
-8.18288077379326	-3.77286417224707	1\\
-5.09033813834836	-2.25804660106032	1\\
-3.85089000714136	-3.21408413034463	1\\
-2.11907489371204	-3.63906646843535	1\\
-6.00272158062424	-3.89775515522926	1\\
-9.38162986039145	-3.17591528757048	1\\
-3.76330063979815	-3.38325257944835	1\\
-9.41653755076185	-2.3626353782132	1\\
-3.05705704807386	-2.25220623307893	1\\
-8.35029626180692	-3.48243431277697	1\\
-7.14929849972882	-3.09939485548294	1\\
-9.74368406087319	-3.17767517683858	1\\
-10.6725371398399	-3.92622333891025	1\\
-10.6604344497316	-3.51532061813475	1\\
-7.98100194455061	-3.74995672316326	1\\
-4.30210190724798	-3.53355330571656	1\\
-9.11164116526164	-2.56614147681647	1\\
-6.38960509381858	-3.17022787862769	1\\
-7.54018085970369	-2.35239101153134	1\\
-5.03014332833488	-3.56030638359696	1\\
-11.5335179635843	-2.33981628568368	1\\
-11.3365556531337	-3.18304090245691	1\\
-8.05905306456346	-3.07804546448251	1\\
-11.9766796767725	-2.796404550545	1\\
-10.0036679293436	-3.52423482920968	1\\
-3.16371604004992	-2.36116957172493	1\\
-11.0309434378407	-3.48473387183662	1\\
-6.25237072420989	-3.74225922767082	1\\
-10.7368924248122	-3.04317455197815	1\\
-6.75296537929103	-3.81262471590639	1\\
-11.5760513675349	-3.62932251670476	1\\
-11.8922435216169	-3.04226001655014	1\\
-9.74360641395873	-2.22487330258728	1\\
-3.60497032271975	-3.70174428138386	1\\
-10.1803959403523	-2.29792160724545	1\\
-10.1874834948568	-3.8877831211344	1\\
-11.2653160741162	-3.90212164622893	1\\
-5.36340507966601	-2.700213178062	1\\
-2.03267449037133	-3.06923559924505	1\\
-3.78595687155805	-3.25228609423124	1\\
-4.07569523065073	-2.3997278338979	1\\
-6.35415665076686	-2.64128402711128	1\\
-9.67420568766639	-3.67364161087668	1\\
-10.0757274254519	-3.54218027430166	1\\
-10.3196864817841	-2.68741902925978	1\\
-8.66110189078434	-3.66479752402973	1\\
-8.74659757656432	-3.86933575142066	1\\
-10.148141589525	-2.20938630051558	1\\
-6.74632595758033	-2.85669632284421	1\\
-9.89891170908133	-3.26595867821369	1\\
-3.17146508203513	-2.23484628753106	1\\
-10.3894651396547	-2.35304572385306	1\\
-9.65270019435306	-2.32936629865341	1\\
-3.20184662011321	-3.55957167865457	1\\
-11.5305049090547	-2.84966370620512	1\\
-5.86082810030834	-2.28334951766707	1\\
-9.56695230489261	-2.64299931914757	1\\
-11.4755599212056	-3.1920734282402	1\\
-8.5799506378326	-2.48767346440941	1\\
-11.5836397878552	-2.64825038846374	1\\
-5.37528528343725	-2.99821914613632	1\\
-11.063397637679	-2.98532660423288	1\\
-8.55438549322386	-3.51787573942981	1\\
-8.26842335420345	-3.76561501442269	1\\
-5.55316811943085	-3.55447092662551	1\\
-11.7164027210327	-3.15096456977153	1\\
-8.94696533702183	-2.66017620276021	1\\
-2.02260405268326	-3.0523469648326	1\\
-7.53459503211244	-3.6290230212027	1\\
-8.59957364351533	-3.36159554677949	1\\
-9.19794604582713	-2.38199751209198	1\\
-11.1443788176649	-3.77821060852764	1\\
-2.72271833824244	-3.145502406912	1\\
-5.53558253731901	-3.1032361997934	1\\
-8.24061829968837	-3.62880903315996	1\\
-10.3248921406058	-3.50205646264975	1\\
-8.17863339658378	-3.70306545246072	1\\
-2.99036005382736	-3.24256233952755	1\\
-2.2666317843636	-2.62023530779716	1\\
-10.200500783534	-3.64046066504923	1\\
-5.60978117024396	-2.28516748476063	1\\
-3.28098954795241	-3.66077050097677	1\\
-6.45078735346438	-3.05511763888777	1\\
-2.5036262059889	-2.54078349792502	1\\
-2.27349210916415	-3.07617725512109	1\\
-3.43026253024308	-3.00086551659608	1\\
-5.05480408158985	-3.1416812785058	1\\
-11.6267356625786	-3.22268202305947	1\\
-9.8154021571227	-3.27444055806459	1\\
-2.56612176285535	-3.06220041979288	1\\
-2.12773433278412	-3.80113336962495	1\\
-7.49175031540538	-3.70254001257552	1\\
-4.87916382046753	-2.26469366272075	1\\
-8.61493582732337	-3.03297098951608	1\\
-9.51956332755827	-2.22670514193842	1\\
-7.12882532261678	-3.16091542148891	1\\
-7.88903529124424	-3.57117778108751	1\\
-6.51635511948572	-3.92999153269245	1\\
-2.25552424028146	-2.32725355089343	1\\
-3.28968201900584	-2.16600137870712	1\\
-9.15279684270359	-3.98136378478412	1\\
-7.56744732046928	-3.43761662305348	1\\
-4.34004936290992	-3.37159546530584	1\\
-6.33112684031238	-2.73006427305552	1\\
-11.0784848587881	-3.38218513564387	1\\
-7.16131679683644	-2.55165437082732	1\\
-8.1878446732694	-3.23486082702002	1\\
-8.89695493777138	-3.87331511468033	1\\
-2.23209379159907	-2.69550325191174	1\\
-2.27729225164615	-3.56505373872132	1\\
-11.6992105311515	-3.88654925949191	1\\
-2.04128102694405	-3.33600428056363	1\\
-5.77030459916089	-3.61033220644996	1\\
-11.0483787450243	-3.77674848387259	1\\
-2.49761009179878	-2.19806008711004	1\\
-9.24525036837002	-2.69724834879071	1\\
-4.2060595621214	-3.31387706560804	1\\
-8.17377161262055	-3.25678803338994	1\\
-3.3171688360166	-3.86665027759202	1\\
-10.5333269452165	-3.21746232669669	1\\
-8.30615284311235	-2.13769361727715	1\\
-7.28653845537434	-3.76581737228196	1\\
-11.7279553392171	-2.22137511992692	1\\
-8.37943311048036	-3.36368336630566	1\\
-8.16803194596769	-2.10371126582719	1\\
-4.32018453396035	-3.00358455774089	1\\
-3.22621542965239	-3.00275254045548	1\\
-9.08822290352887	-2.78516160976265	1\\
-11.6422463572667	-3.30814948305435	1\\
-10.3712139093662	-3.69755536145479	1\\
-7.98893050385698	-3.15237448279633	1\\
-5.10371387043855	-2.83069506167671	1\\
-9.26384094556751	-2.12767184846871	1\\
-11.0262366476448	-3.6305910095507	1\\
-5.48459450368716	-3.94329896443613	1\\
-5.46693787223941	-2.64888517564466	1\\
-7.01125203683986	-2.91892729530796	1\\
-8.86365909185712	-2.94740138607119	1\\
-10.3932944762537	-2.38044769317957	1\\
-2.54642466600312	-2.91195840260304	1\\
-11.2432775588769	-3.00937951335429	1\\
-8.24396196993051	-3.57839484116213	1\\
-5.78564612221198	-3.50550661722173	1\\
-9.07147130856685	-3.80969845331089	1\\
-3.32283416317512	-3.62480654928614	1\\
-9.09231729525005	-2.68415753532658	1\\
-11.5153339677747	-2.53307794712409	1\\
-9.15072314597564	-2.94456491831177	1\\
-4.47119051137827	-3.26484167427778	1\\
-6.87370099748904	-2.97940757341981	1\\
-9.3604041433684	-3.96245148198196	1\\
-9.03355233496152	-2.81110289610765	1\\
-11.1016302862789	-2.4831598565855	1\\
-5.39315719910886	-3.63614788614871	1\\
-8.56573731936439	-3.60668033709506	1\\
-7.4361354238486	-3.97091302924648	1\\
-4.95954996731524	-3.70518609963238	1\\
-2.41223998394769	-2.73224368313375	1\\
-5.46680747286886	-2.57242225313809	1\\
-8.64944739396804	-3.55532452448486	1\\
-5.67677009209639	-2.72972604077841	1\\
-3.3428088072477	-3.83696386353839	1\\
-6.87753074840154	-2.87374300138765	1\\
-2.12466604647938	-3.73405945122752	1\\
-8.55542021661515	-3.32313532240881	1\\
-8.41555565763023	-3.76192356232972	1\\
-9.16288687840034	-3.86129545199207	1\\
-3.56799177290018	-2.44372197563073	1\\
-8.844737684248	-2.96977658887829	1\\
-3.69379383677985	-2.3732521289168	1\\
-8.04736281061685	-3.58236943993718	1\\
-6.4453287286603	-2.70150186374084	1\\
-10.1307912270173	-3.45759519265692	1\\
-11.4880609305285	-2.2645290371125	1\\
-5.07122691557288	-2.26729983994069	1\\
-9.80132542606776	-3.31903096934243	1\\
-4.20815292956416	-2.87767131287513	1\\
-2.14673776072399	-3.11987815917781	1\\
-3.54623823059563	-3.57038748589281	1\\
-9.16627690738198	-2.11271992096686	1\\
-10.6986409998537	-2.51662294626403	1\\
-4.22629810661974	-2.99972132844146	1\\
-11.5065325883954	-2.04585109462448	1\\
-8.57269074757069	-3.13086670951012	1\\
-9.10738019511505	-3.925492557462	1\\
-5.91170249553516	-3.591925557414	1\\
-4.7620550421004	-3.08043911504055	1\\
-6.01450007562814	-2.99311496902229	1\\
-3.38707930911646	-2.83850278070009	1\\
-7.2365716605188	-2.82269021845056	1\\
-6.34979313341538	-3.49112030770225	1\\
-7.69503994169334	-3.99530873450009	1\\
-9.33446726872811	-3.44782182658089	1\\
-11.3386800895154	-2.16603868355736	1\\
-8.56002681456862	-2.01225121605868	1\\
-8.06418231169741	-3.02336448423698	1\\
-7.48067755555656	-3.81690298899361	1\\
8.90061704980418	-3.82673968511375	2\\
9.65132264809553	-2.33532730499159	2\\
5.63723000864738	-3.91550801960262	2\\
9.58096249152365	-2.0492104209817	2\\
9.84073919945407	-2.17951289353263	2\\
8.22297883294477	-2.52316439418014	2\\
8.8862957011875	-2.77534780389138	2\\
7.70244559647135	-3.32182915987148	2\\
9.24910923374875	-2.56539234172237	2\\
6.39832382254862	-3.67967010276695	2\\
3.867577253373	-3.67872716648088	2\\
3.14273923665977	-2.90640438733405	2\\
6.68693289121302	-2.6277816539378	2\\
5.16787604897628	-2.79191498182023	2\\
2.04646981649205	-3.55533581198681	2\\
10.1126815238272	-2.76050309434286	2\\
3.23935685550979	-2.58751594935683	2\\
10.7477406220068	-2.37627977228876	2\\
4.62355739831636	-3.77301006852994	2\\
11.4824425125717	-2.97234919882177	2\\
11.2093149671071	-3.24964722018469	2\\
5.14127049354484	-2.41881503054149	2\\
7.59029564999804	-2.21588164832289	2\\
2.05763193795274	-2.91648538048751	2\\
5.97504841716251	-2.53948760684023	2\\
2.08419391356002	-2.04042025542291	2\\
8.88896292584613	-2.25977886601051	2\\
7.51594690034839	-3.53049422383803	2\\
4.59291501740118	-3.2467371455235	2\\
6.11892930787779	-2.63184135754816	2\\
10.9770050240768	-3.72295827266523	2\\
8.0726827070928	-2.21959450806204	2\\
7.57904091409099	-3.51115129259528	2\\
4.66869344318233	-3.37140165080238	2\\
10.1267267937358	-3.68855497781715	2\\
4.88641668818279	-3.79558078967207	2\\
4.73863884726398	-3.21182103989683	2\\
4.02796730181156	-2.60727565944724	2\\
2.12121128072189	-3.39524819159586	2\\
5.05706815363937	-3.62927837136748	2\\
5.7311130751707	-3.82950417612266	2\\
8.62277417474354	-3.51290372027588	2\\
6.8376955519023	-2.5558787437952	2\\
6.8518336235811	-3.73039333456643	2\\
11.0873073607724	-2.84680046988056	2\\
4.95667461917944	-2.66210793943666	2\\
8.43453856288265	-3.59291305421559	2\\
6.830088155982	-2.82235797181142	2\\
8.82120014913553	-2.12879518143448	2\\
3.23621825651277	-3.74307307907908	2\\
9.12670557632342	-3.09079499295951	2\\
8.95666317833692	-2.80388233636339	2\\
7.06700477541068	-2.93461880599881	2\\
2.95279810464065	-3.97908303980505	2\\
3.97280605934524	-2.16162717206874	2\\
9.59062280129283	-2.07013579753813	2\\
6.59876338596949	-3.78282952915218	2\\
7.99182570355052	-2.34677805902528	2\\
10.94709738948	-3.7442231610882	2\\
11.455639884098	-2.86351351160893	2\\
5.30114566793359	-3.34912666819177	2\\
3.67924227516721	-3.74515602240808	2\\
5.42427465124766	-3.57178946472389	2\\
8.23636138777976	-2.18682962188275	2\\
2.29104094483618	-3.53754327681784	2\\
2.63300730464535	-2.3989021233495	2\\
10.8259486691873	-2.83956985310226	2\\
3.7751322808432	-2.72668711941482	2\\
4.88532706982547	-2.36196368452224	2\\
2.52721541095294	-2.13121926519093	2\\
9.67366790753372	-3.96631373133236	2\\
7.00168068927676	-3.74158498917524	2\\
3.69884472552249	-2.49960971769812	2\\
10.9783791517125	-3.91323373287262	2\\
3.16846019745759	-2.75537122618854	2\\
9.07276052687821	-2.95524391758573	2\\
7.87788965765233	-2.79061610683748	2\\
6.11431235126741	-3.3295298395614	2\\
8.7370510550888	-3.48028478130879	2\\
8.44463316772594	-3.50373795410506	2\\
11.9090446452072	-2.7244793575963	2\\
5.0325204190596	-3.24087992356457	2\\
5.35632955703425	-3.38656277695205	2\\
8.31425468723887	-3.96881292587601	2\\
10.1535135503377	-2.4439041719027	2\\
4.76077192826653	-3.23490315190319	2\\
11.2748145255019	-2.57177868656795	2\\
3.70289058426789	-2.71408874509401	2\\
9.80777736726656	-3.83232295661998	2\\
8.92444474242558	-3.47823587809676	2\\
11.4536502751091	-2.44622542364478	2\\
11.8543648017961	-3.80761981139723	2\\
6.08493934600904	-2.6591291057741	2\\
3.10105281203296	-2.21630072583006	2\\
9.49211043697104	-2.36264433403498	2\\
8.41320758106388	-2.394555090622	2\\
7.21637923462948	-2.47212342282411	2\\
3.91650967192067	-2.93464733177587	2\\
4.13994374442286	-3.01240053104603	2\\
11.0600163901084	-3.29728518817311	2\\
3.23240147777888	-2.1922614018698	2\\
8.32292855449349	-3.01473071563903	2\\
4.51320619414643	-3.6900099124848	2\\
7.7688984195326	-2.66899372605641	2\\
3.27839591138383	-2.19072536691358	2\\
7.50455863205854	-2.8988518210974	2\\
10.4271445331223	-2.25256879190803	2\\
4.78286510057984	-3.70093775266806	2\\
10.8736624414919	-2.85884730798808	2\\
2.83621707643239	-2.19456586284635	2\\
11.2700114947551	-2.14513035593048	2\\
6.9381680263618	-2.96931844149998	2\\
10.8027234561449	-2.37375563163702	2\\
8.01375908461699	-2.01885764450558	2\\
4.70850394049057	-3.63549240741524	2\\
4.14466051774095	-3.47654171464841	2\\
11.1435389675928	-2.57672029040976	2\\
3.57616562581094	-3.61429938978977	2\\
11.0707794982319	-2.90944781557734	2\\
9.02364613456461	-2.71374280413165	2\\
7.87857885057329	-2.57293861957628	2\\
11.9633235510426	-3.18314924588577	2\\
10.618132301013	-2.44438064322869	2\\
10.3795870788758	-2.62520614528443	2\\
11.3228493013888	-3.22673000678832	2\\
9.30247813612502	-2.58920864450809	2\\
2.88062236406538	-2.07392575474161	2\\
6.15902258385599	-2.82754641549147	2\\
3.36233562399091	-2.38704622480761	2\\
3.53345616504275	-2.24268334357045	2\\
3.03339223809977	-3.43040368024673	2\\
8.2758314762139	-2.86733750259227	2\\
4.03172476444158	-2.90826977352159	2\\
3.60684264669775	-2.08066106063455	2\\
4.02081948877801	-2.12863807908078	2\\
6.78011637277018	-3.08198015217788	2\\
7.30672827020474	-3.8820376007827	2\\
9.56935455492444	-2.92929346151901	2\\
9.32154223211889	-2.39561194231272	2\\
11.4891135537669	-3.30185654251027	2\\
8.21936892317573	-2.59640080871197	2\\
8.43960841614172	-2.17584621679862	2\\
11.5258727435614	-3.17142562107261	2\\
4.96533420498561	-2.32574483183867	2\\
9.52369543400803	-2.93145617777736	2\\
5.75547416009627	-2.64736254069986	2\\
2.53690050228198	-2.35958719853062	2\\
3.19827237431873	-2.28589390247513	2\\
8.44293582654903	-2.34070794129018	2\\
10.8153720232274	-2.22148339713989	2\\
9.37280143107752	-2.38172234801443	2\\
7.23507251062208	-3.12338585285813	2\\
5.3493283968913	-3.9605234311226	2\\
10.8479456084626	-3.90463050983844	2\\
10.2570929713822	-3.52779748033294	2\\
5.44492607443768	-3.42995989243873	2\\
6.67138431879033	-3.48602481582171	2\\
11.4713523589797	-2.64926408184605	2\\
7.34575583006706	-2.46759182066688	2\\
5.9873058305606	-2.52235201762468	2\\
10.8877319765815	-3.25751898043097	2\\
4.16702395131495	-3.04497463821139	2\\
8.42952143242021	-3.55004218556229	2\\
7.97491396668092	-3.58325625182219	2\\
7.38243721199454	-3.80684299658562	2\\
2.9227866916636	-3.68254402975968	2\\
10.3048090326557	-3.85465425154844	2\\
10.3630668580936	-3.7215548071015	2\\
3.5757527581991	-2.39083875945693	2\\
9.73205142643566	-3.3983792452602	2\\
8.67056428472509	-2.39500443694678	2\\
8.23256737806468	-2.70962255256365	2\\
9.39272080475989	-3.23365260092882	2\\
11.0125231927912	-2.82720364469088	2\\
2.91622722718489	-3.97380640919449	2\\
6.68787642658953	-2.33479678437191	2\\
2.99380833907355	-3.43192936108245	2\\
5.33349445354363	-3.48512790979607	2\\
7.41317819756996	-2.72609760930771	2\\
9.65164387232975	-2.27058626854945	2\\
9.29509146260511	-3.61917466236179	2\\
10.3588370994665	-2.45323062699372	2\\
8.61753441102632	-3.98379235968279	2\\
11.2289564196792	-3.61595169485409	2\\
6.23535129712212	-2.88929990549939	2\\
5.04084088736923	-3.05061049668856	2\\
9.34958698019486	-3.41414819085021	2\\
8.21460931998573	-2.30899596856375	2\\
11.6818573880261	-3.06867092219707	2\\
8.77027490280662	-2.65903530866345	2\\
3.78126531755553	-3.21441857699284	2\\
9.25201968584224	-2.31282740241242	2\\
9.6209564807803	-3.28398850572965	2\\
8.30023490642225	-3.64480126207565	2\\
7.31561542955923	-3.35494293303318	2\\
9.76876424742441	-3.70070212803586	2\\
7.63097025839252	-2.75465118897917	2\\
2.54221192821747	-3.20204956135318	2\\
3.90602325817958	-2.40775880448819	2\\
11.505312255059	-3.50433384456664	2\\
10.3834687075277	-2.20188337775536	2\\
9.81246621584012	-3.34025240089606	2\\
8.63469573549178	-3.44296978255323	2\\
4.33273044662519	-2.75004472530584	2\\
5.64205078167605	-3.20765519404314	2\\
11.6832178681288	-3.84247336360022	2\\
2.77753536316566	-3.76012806427442	2\\
2.42392595784978	-2.95715766097745	2\\
4.8088474812202	-2.34834977178662	2\\
9.63433953405223	-3.73870512760561	2\\
4.10483143286513	-3.59114229424805	2\\
5.6765740535424	-3.41632674097926	2\\
7.12277571297829	-2.94379851529273	2\\
7.04678678991102	-2.48156110492539	2\\
6.66465600173516	-2.11006197994941	2\\
11.8223114390367	-3.57598624121984	2\\
6.40960492029435	-2.78526468217867	2\\
5.82918862935895	-2.95043496205293	2\\
11.3604681794044	-3.69453113138309	2\\
3.5701242053208	-2.66470831276362	2\\
9.33715893785893	-3.55404724357998	2\\
11.1272945802558	-2.34759484700346	2\\
7.99049348144025	-3.46534328441901	2\\
5.77192038030168	-3.27898616824671	2\\
5.47761220800495	-2.42847878539684	2\\
9.75837730037987	-3.16347397320651	2\\
9.94449150400153	-2.49031132123007	2\\
7.70567311163626	-3.20982393351351	2\\
10.4145493974093	-3.69120447881041	2\\
5.68834198399724	-3.50520853938539	2\\
7.53379916838024	-3.9605573252544	2\\
11.6516192165842	-3.75418246728327	2\\
2.27665708495413	-2.15847271756984	2\\
10.9268822712847	-3.38619245455725	2\\
5.13978697146744	-3.36422685236291	2\\
8.73532713736009	-2.1985182287146	2\\
6.64530972958661	-2.11806999955794	2\\
3.30385549653525	-3.56708034690588	2\\
7.98849155755454	-3.53751346392363	2\\
8.07552076188584	-3.39315785683305	2\\
8.34513605588815	-3.87040737656786	2\\
3.49255190231189	-2.94482731363014	2\\
5.43068137522467	-2.46330708746237	2\\
9.08848313858326	-3.86505932529095	2\\
8.62648515820368	-3.67718756117481	2\\
2.26816797265157	-2.64977177129241	2\\
3.88270562581752	-2.10014909801875	2\\
8.33163166401564	-3.58879352145943	2\\
9.17133076982812	-3.30194345694188	2\\
4.98845696842522	-3.69435505410335	2\\
-2.12757168438853	3.05124508754015	3\\
-3.46513544473174	2.03648669551729	3\\
-8.50995380885095	2.852789124949	3\\
-10.6853933753496	3.33516893739202	3\\
-6.89369135471571	3.99302120664427	3\\
-8.59474393575362	3.05375399525052	3\\
-6.05579821342198	2.78767373384355	3\\
-6.24877075688781	3.26483439079004	3\\
-2.25669804449323	3.15701071156288	3\\
-9.33263546412495	2.21539131090187	3\\
-2.43832047426507	3.69995186458236	3\\
-5.55107039228581	3.09835887503268	3\\
-4.12905308879737	3.99026563876229	3\\
-10.2514491888608	3.82855110265547	3\\
-10.8717435084879	2.964004559564	3\\
-11.9714504961005	2.46615739805069	3\\
-4.35278649055963	2.28979766056511	3\\
-2.33430491476433	3.14645924484266	3\\
-6.56060274406639	3.90738587738405	3\\
-9.83071605178614	3.88489646472085	3\\
-9.28591490810187	2.71858481238255	3\\
-6.95742278673868	2.40208682514393	3\\
-6.01826715963757	3.88154537171076	3\\
-11.8157244407595	2.98646578664899	3\\
-9.40434760246261	3.77840183777145	3\\
-10.0595188335691	3.94118250797479	3\\
-3.61084045442838	3.86574384619092	3\\
-5.35781395816296	3.38279722383455	3\\
-6.51803316205984	3.62024652555257	3\\
-3.18360411535348	2.13904320565602	3\\
-4.476662072718	3.9913270765659	3\\
-9.59742359873319	2.78538453091173	3\\
-6.94231996116769	2.90489275863747	3\\
-11.5552694429988	3.05850337085467	3\\
-5.24079728814975	3.03738111993071	3\\
-4.1834735942098	3.31204394265113	3\\
-6.57513843673552	2.79423759666548	3\\
-6.04840280512048	2.52958897917557	3\\
-3.03627729321747	3.31226338481872	3\\
-10.937640738508	3.80719754190069	3\\
-3.91200773090191	2.01504610101568	3\\
-8.76426130790501	3.96991792944562	3\\
-5.38443164795707	3.3260300201057	3\\
-3.91494144007194	2.51140501440131	3\\
-8.33478029672566	3.70192949216964	3\\
-8.15786654745149	3.03849563669673	3\\
-3.46602950613064	3.62106258878046	3\\
-9.18457697444363	2.13482988052938	3\\
-9.66861459903921	3.31490678153056	3\\
-3.09387125039719	3.22964782357084	3\\
-3.702730825329	2.18906278892991	3\\
-9.35951565841412	2.29808037595029	3\\
-9.00558917073141	3.74933527838066	3\\
-6.09581652970104	3.45238366127082	3\\
-5.75398212640592	3.94151281320359	3\\
-2.67400981913269	3.99460193092744	3\\
-4.30105841156349	2.03745684642322	3\\
-5.70147628921519	2.14448964814953	3\\
-4.31091003427078	2.08334921457595	3\\
-11.6669367172951	2.94864661975184	3\\
-8.31026919196712	3.29518083216591	3\\
-4.0946601075962	3.77053533924749	3\\
-11.7736700292151	3.84104558067757	3\\
-9.68391476025463	3.83231526880942	3\\
-11.9502033789161	2.77621197065112	3\\
-9.93855733933234	3.19745194773036	3\\
-9.67662674589697	3.67250486605064	3\\
-9.60814286561066	2.6046740534443	3\\
-3.42411123284097	2.24718528785755	3\\
-2.87245661729438	3.943218470998	3\\
-5.5541372763711	3.51071853016078	3\\
-4.35284991461288	2.07155830684713	3\\
-9.69780522119925	2.6269249565547	3\\
-10.3095825535094	3.50598496543967	3\\
-10.8906308523957	2.62482007835317	3\\
-5.77055027566667	2.29188377549719	3\\
-8.3319355507974	3.7948568898028	3\\
-2.65165252960177	2.52094701456181	3\\
-11.1880629464118	3.27181189848972	3\\
-8.90381308131686	2.14670474003599	3\\
-6.31614074416082	2.754316685833	3\\
-11.5453784246841	2.69839457785386	3\\
-8.31776475986596	3.19989216778616	3\\
-7.33219338930576	3.97722015874705	3\\
-11.497933496138	2.62928763238075	3\\
-11.0318843239679	3.50775996864509	3\\
-6.99236092739585	3.41515011195086	3\\
-5.68094439477273	2.28667600818058	3\\
-7.71368162353882	2.91349293994269	3\\
-10.3576316393533	2.27189213943594	3\\
-10.5297152046368	2.21581203903358	3\\
-2.58905091119915	2.90613194622788	3\\
-6.74573814605371	3.65688726454842	3\\
-4.31898198700164	3.36138308903507	3\\
-6.26690129198878	2.86413360188415	3\\
-9.03874636980549	2.10526268470021	3\\
-4.88181817617633	2.01621540406862	3\\
-5.79292021050777	3.15254467505584	3\\
-11.8915898765309	2.61002036246539	3\\
-7.73860074193754	3.69207402179874	3\\
-9.97391601957371	2.18293515489461	3\\
-7.84951861612159	3.67224350658261	3\\
-5.90402092404721	3.03652706670968	3\\
-5.64244800439037	3.24553445841015	3\\
-9.41167935552619	3.67668052331829	3\\
-5.88549461308985	3.11647357056843	3\\
-8.02066623178915	2.62133982051221	3\\
-2.24177776794398	2.6761384593437	3\\
-7.4302482033926	2.82979082568842	3\\
-2.12595101053275	3.11378621248684	3\\
-9.31946975912077	2.91456980922446	3\\
-9.91219435618683	2.58183209507775	3\\
-4.24871665399135	2.48250441714061	3\\
-9.98373642139168	2.5918943790983	3\\
-4.23152116569364	3.38937462948053	3\\
-11.6932312573943	3.93566497159769	3\\
-6.31202676674284	2.20274646944938	3\\
-4.64347369825491	3.12872639753233	3\\
-11.9573221904427	2.10658879507154	3\\
-10.7486488508179	3.91587172939891	3\\
-4.06010088512146	3.89658369979098	3\\
-7.09526923241807	2.9663767328679	3\\
-10.3283441742683	2.63792307319356	3\\
-11.1074182450213	2.34509084847774	3\\
-11.402610503494	3.7524788961467	3\\
-10.956743816213	2.5172769920953	3\\
-8.01134823792169	3.09453465683439	3\\
-4.19242510238952	3.41811848515982	3\\
-8.75624543160561	3.45147159963016	3\\
-3.51340837575619	2.41123577317256	3\\
-6.17512262765831	2.74575924480681	3\\
-10.5188611918069	3.97701785274611	3\\
-11.8932067278289	2.37721694052456	3\\
-5.04026573376407	2.00287777721943	3\\
-4.37122879152713	2.68528356966822	3\\
-8.52085369690409	3.08407879816242	3\\
-7.42156793993242	3.60803811259008	3\\
-2.57922301612287	3.79072398610325	3\\
-10.7694630182319	2.69287902257485	3\\
-4.69707576369957	3.86936940271153	3\\
-8.52500457784444	2.38699325298156	3\\
-5.53764516811443	3.07864889332606	3\\
-11.857326758496	3.40426384180714	3\\
-3.8345397143257	2.37894585916712	3\\
-2.69640319886533	3.81398703103528	3\\
-7.01273878292193	2.12569639340525	3\\
-10.6467503076514	2.24798249946983	3\\
-9.10862168152726	3.65017902441024	3\\
-8.28001241466956	2.92755519932175	3\\
-10.8066025918459	3.554891687884	3\\
-8.09596963891446	2.08049219820397	3\\
-8.94792853963646	3.6566439505289	3\\
-7.00069061618429	2.89384286532268	3\\
-5.3292115591961	2.87873271857935	3\\
-5.6258732037367	3.26282549790901	3\\
-2.92840121753492	3.61644566719086	3\\
-11.8807860035851	3.18475169104029	3\\
-3.56877463534916	3.8472848569115	3\\
-9.89949199287497	3.26221823292977	3\\
-6.26201818816394	2.67693474533267	3\\
-8.57467881502057	3.75700651119524	3\\
-8.25679056587165	3.33735834169187	3\\
-4.15919520719097	2.64730848714833	3\\
-2.47776248840301	3.20223776682974	3\\
-8.2540707526936	2.54950229220236	3\\
-3.34482881549631	2.92047707386697	3\\
-4.1880137346075	3.9014587130728	3\\
-4.39475331993326	2.90958087708382	3\\
-9.48572766947824	2.43931558722438	3\\
-10.217980965433	3.41204814513072	3\\
-4.19791427494212	3.57552432017279	3\\
-3.55859727014601	3.5247801589297	3\\
-9.17572086696875	3.87675704605331	3\\
-8.88225875304699	3.93596472610562	3\\
-3.62347952309006	3.8857717054372	3\\
-6.44500027499851	2.19910295409808	3\\
-3.61303405677246	2.45532745965787	3\\
-9.68905898235829	3.72463357768788	3\\
-10.2239078799924	2.12207208142313	3\\
-2.36026124026134	3.50614395845562	3\\
-4.09362132794305	2.01750244723938	3\\
-7.18001083168128	3.34465714967694	3\\
-8.0501898240196	3.48647172857979	3\\
-7.26810753115342	3.66466768001323	3\\
-2.18284244180208	3.90927916585227	3\\
-4.30989211844237	2.13171972312383	3\\
-7.07643493359633	3.37649541248005	3\\
-9.56380064875075	2.83631803765091	3\\
-11.72522280513	3.81688581783846	3\\
-6.31452313500646	3.28399918390295	3\\
-7.0568827095967	3.86830918024376	3\\
-5.40149792374088	3.9665733228765	3\\
-4.65484882736759	2.47741017431393	3\\
-11.6995622653973	3.98707443840696	3\\
-3.08160475247813	2.25624450848734	3\\
-5.00463547860539	2.88565938506313	3\\
-3.07560108289432	2.50011203879121	3\\
-7.92260349978901	2.27251611291341	3\\
-2.44948217613225	2.55407364755245	3\\
-5.797603692623	3.46703945729965	3\\
-5.49484671893449	2.04760592777321	3\\
-3.2355539421091	3.07894041216524	3\\
-2.86554823608747	3.56872819812566	3\\
-10.7397489150862	3.09872156426117	3\\
-3.09375119133033	2.34062302329965	3\\
-11.365816410924	3.93778012142446	3\\
-4.24961650832103	2.06811170660142	3\\
-4.37568363325519	2.24899416659087	3\\
-9.53724903011483	3.45280166295283	3\\
-10.6754822219131	2.88677812787998	3\\
-11.5817792756322	3.22793884246936	3\\
-8.88004466411816	3.79660987023847	3\\
-2.51522156722235	3.0443679996359	3\\
-9.85437193955469	3.23506833725369	3\\
-8.60519385999668	3.48998955814833	3\\
-5.29158815424313	2.73738839312354	3\\
-6.15449618485289	2.06929264672326	3\\
-8.5459037817649	3.46114744580919	3\\
-2.55254789265097	3.09922409054245	3\\
-3.68651838682056	3.37040296696733	3\\
-2.99241031806962	2.34171831778745	3\\
-2.91003227184193	2.68187523648972	3\\
-3.32011435741998	2.11176841857216	3\\
-8.74067198385744	2.97457665810298	3\\
-9.30828528733595	3.82351924457278	3\\
-3.35245437732966	2.19726909966564	3\\
-11.8389879701947	3.39502386423613	3\\
-9.70144164138799	3.11133746742654	3\\
-3.93894294204648	3.53293102178515	3\\
-11.9998449188374	2.46531640664294	3\\
-5.27982263925602	3.36867379143237	3\\
-10.7087176808667	2.03873580437807	3\\
-7.59042419031615	2.9023657948888	3\\
-11.8758165226065	2.82466146519852	3\\
-8.55979575981754	2.70153450754343	3\\
-5.32546515037341	3.30835841155411	3\\
-2.78149479028851	3.9573653697006	3\\
-11.8883967598419	2.86960439405993	3\\
-3.53986587160251	3.21191218973092	3\\
-2.66224735739928	3.1817987340641	3\\
-4.4318014426119	3.03020718614052	3\\
-3.14664401182975	2.2564458741932	3\\
-10.956657585797	2.33243983049992	3\\
-10.6989270207932	3.41368069509263	3\\
-9.79624748972133	2.73941781178204	3\\
-3.0861059755906	2.33025159090469	3\\
-11.2357940767331	3.86634931385523	3\\
-9.63882909029745	3.25366941668549	3\\
-9.81167560650897	2.33829925715035	3\\
-11.1130513128979	3.37558156561328	3\\
2.67073655573528	3.53196406569221	0\\
3.32408541100174	5.86671756552559	0\\
3.66239735081926	9.10209380315415	0\\
2.34140183976673	5.74477015417118	0\\
2.12044183986156	3.71218452067435	0\\
2.00052627775576	7.84975185222692	0\\
3.5585866116124	5.79884766128687	0\\
3.25833943714087	4.13136900111698	0\\
3.95282206993994	7.72273066736246	0\\
2.4454597850868	3.87924657522445	0\\
2.18529455961066	8.32904257481404	0\\
2.22050691577771	11.5451694573064	0\\
2.31668247433461	6.93884649031183	0\\
2.6071224724138	10.3652505628382	0\\
2.31647137027198	7.16614050329755	0\\
3.42269003730763	2.62234426063753	0\\
3.96833219616627	4.18233712550618	0\\
3.40235376238623	8.50440702795966	0\\
3.80899906323551	7.91452231438884	0\\
3.09620182797798	7.08066624179295	0\\
2.11076650159066	10.7609701600329	0\\
3.86714816529709	2.44566046089409	0\\
3.52262726127171	10.5000676286007	0\\
3.73639929190925	7.48559330380504	0\\
3.53766610677471	2.74284573012447	0\\
3.58627011672066	6.44910664421355	0\\
2.79610151752265	4.07833788602152	0\\
2.72289452126033	10.4954734633193	0\\
3.40898175376015	11.3509918783208	0\\
2.81851932345686	6.59628379666278	0\\
3.80578533836509	4.4061666544664	0\\
2.07752016314675	2.89239187981509	0\\
3.53686146706006	11.6595838296693	0\\
2.83523176768058	11.6173877658543	0\\
3.79288593531858	8.83717475528482	0\\
3.02924936989441	7.50510908316747	0\\
3.91930072486867	10.3213254299185	0\\
3.69579142869327	4.44087654991626	0\\
2.56988063510762	11.9640817187574	0\\
3.28358989192882	11.0856826528983	0\\
2.55069719305276	11.4850316726253	0\\
3.69666535197076	9.34973944321421	0\\
2.66017002044958	6.86454615541191	0\\
2.79408621251561	2.92541977762248	0\\
3.19135615863328	10.8743276037876	0\\
3.24425597121231	8.12297686047806	0\\
2.29996302421272	3.26620276734065	0\\
2.81691997949436	7.03197133664577	0\\
2.45653661478377	7.48668118276843	0\\
2.47752451045182	6.42773011816984	0\\
2.37459243458187	6.98825533023353	0\\
2.41511731531978	7.3008246444527	0\\
2.6558583185159	2.54604254621405	0\\
3.4112481806302	10.8134985311452	0\\
2.06655547284219	8.81525893372637	0\\
3.95086642432201	11.6980052347628	0\\
3.10415956248299	9.91360643561472	0\\
3.31745275759805	6.93168072482019	0\\
2.07736556506309	10.3756006810934	0\\
3.8260346059059	3.36566535614448	0\\
2.76139031585951	8.8732458777003	0\\
3.57804751133788	8.5928031097925	0\\
2.64584795472941	2.41377138470199	0\\
2.36925600243424	11.4896782025548	0\\
3.97351232315645	7.64801440695246	0\\
2.14616510040751	9.64191414385467	0\\
3.84140005551663	2.59065191484788	0\\
3.10344391986971	2.53883153229731	0\\
2.23387001864316	11.9586738068798	0\\
3.35718209525621	6.53706294560543	0\\
3.99454483751099	11.1158041360158	0\\
3.00597624961551	8.2079655369741	0\\
2.22025437855627	10.5940544184564	0\\
2.72543067516446	5.40457706863464	0\\
3.91951843880806	10.2883191033188	0\\
2.88434392613142	6.24709352794606	0\\
2.44669191069588	5.44216452957825	0\\
3.84881946993156	8.6112308671716	0\\
3.26064522739074	10.9646262805965	0\\
2.68114749553356	7.07310374394765	0\\
2.74459692918991	3.5710919544954	0\\
2.85015740397484	6.5482277349384	0\\
2.16691706875156	4.97277662254761	0\\
3.36443803790955	11.8059508911981	0\\
2.4170525831459	10.5699194907121	0\\
3.57605059610782	10.8270584989288	0\\
3.89686452668321	5.3046211499914	0\\
2.16518950071638	10.4280205738589	0\\
3.46428405528902	5.1992927572607	0\\
3.06130823320575	10.6201087371862	0\\
3.1554816485462	10.0452974307892	0\\
2.81612610447668	4.14365244059568	0\\
3.9905367394657	2.79236633920812	0\\
3.56227269486395	2.66759513163689	0\\
3.14649866362995	11.9337024137664	0\\
2.13614172311963	2.0440796795455	0\\
3.42352517073195	6.90870508869686	0\\
3.42413868737845	7.63536388703331	0\\
2.23374122743882	3.92175897143265	0\\
3.55265988187152	11.4390002148111	0\\
2.29926564090191	8.96994503304866	0\\
2.09441514332771	3.25663333021319	0\\
3.10909056303166	5.0426952124221	0\\
2.62263689205371	6.6069745691314	0\\
2.0710328211299	3.69569704886066	0\\
3.83320255462725	9.15310757356974	0\\
2.85700940788833	9.819029959249	0\\
3.10689108188128	2.38938517705073	0\\
2.95634641644753	9.63718925085265	0\\
3.16249220805463	3.38146429611281	0\\
2.71254619310714	7.4365761162	0\\
3.45516714243797	4.45218760994728	0\\
2.26731440577588	4.03846841037794	0\\
2.67262327417763	2.04054366196559	0\\
3.32307135266478	8.33065268718891	0\\
3.26935599348313	7.90941312822526	0\\
3.95485410078604	3.26022363954263	0\\
3.4314045048046	3.73580253966843	0\\
3.17926519167439	3.53752918672138	0\\
3.835107515027	11.3677155393235	0\\
2.37513038170184	6.83875621601115	0\\
2.78632288004805	7.33900858612118	0\\
3.57871889194767	3.93382815453194	0\\
3.79193802338759	6.20437522090226	0\\
3.52485698164193	9.18496836978969	0\\
2.97558357866483	8.40121289641876	0\\
3.66928146695067	8.24781866361589	0\\
3.80266340470564	7.64539840251118	0\\
3.22154825509176	7.03717432716496	0\\
3.79948340459551	9.84015227395933	0\\
2.2903281429371	7.11925024225743	0\\
3.74774109103707	8.52175452439246	0\\
2.55565856400541	10.3799704968499	0\\
3.93286191533042	3.7852690419546	0\\
2.87753165294821	2.89618476280347	0\\
3.50387935867616	5.32577115561102	0\\
2.16783209852999	3.5170293434002	0\\
2.37743934080171	5.06772017423865	0\\
2.26988776656297	6.82706019899514	0\\
2.34995181662605	2.11955843943744	0\\
2.81183604813953	2.19231388963863	0\\
2.98414466120876	2.88098301626154	0\\
2.54528862309537	10.2758774956657	0\\
2.46654057804778	2.31965892120677	0\\
3.29639933174902	10.3259542139462	0\\
3.63969549721301	9.24079593271246	0\\
2.23037092645963	4.82842249883831	0\\
2.22781540683344	3.2931319938731	0\\
2.33184366219007	7.14811860702232	0\\
3.70506450650385	5.85519103634377	0\\
2.64673906494404	3.16197444875073	0\\
3.8908833671628	9.90220553340271	0\\
2.78845674295444	4.43428175416511	0\\
2.75342777539678	8.2460837348627	0\\
2.30266773226649	3.25500879990426	0\\
2.66461957167899	8.75154386660313	0\\
2.12353311823224	5.92730736985747	0\\
3.05428329924913	7.11784587307804	0\\
3.53397732105939	5.58638255863775	0\\
2.25971810970253	8.65275901485318	0\\
3.63658997979825	9.17696255758153	0\\
3.27016002783378	9.1455120888723	0\\
2.4331273027623	11.4494815518279	0\\
3.06792747264563	4.21020577615246	0\\
2.75058895137458	2.35928841505596	0\\
2.39632518115961	10.8345919968927	0\\
2.56677532209671	5.18828826361929	0\\
3.40050453828839	11.8404228716665	0\\
2.25705384257791	3.62682830977554	0\\
2.751456190872	2.12514403072724	0\\
3.20446000868679	6.78587796688059	0\\
3.11685120582988	9.19806941452106	0\\
2.39058855952738	10.1158011631151	0\\
3.79324663089919	3.29870079518057	0\\
2.81664894777698	3.18186085331265	0\\
3.41966057554417	10.0006208235704	0\\
3.31424147726048	6.73222699977825	0\\
3.07630495355469	5.56571880457405	0\\
2.58398021871294	10.6859762650844	0\\
3.57584080878094	5.7388912480418	0\\
3.12619561884374	9.3734971683286	0\\
3.19589598246801	2.74897982462922	0\\
3.50023801175858	4.99279003515767	0\\
3.82361153998581	3.25025477544468	0\\
2.95384241895452	10.7623983211429	0\\
3.88909535402717	8.13332375576367	0\\
2.0888206638066	11.7229512888307	0\\
2.69144156821688	10.5018485502645	0\\
2.4712199058586	4.12029387823536	0\\
2.97659695042238	9.75641198404573	0\\
3.67884493670234	4.32369658303894	0\\
2.30928645126632	10.6558642747051	0\\
2.53584379199143	9.18280341341853	0\\
2.79957943059118	3.26287771899991	0\\
2.11668464173523	9.42138377173277	0\\
3.46609699043069	4.32119171295066	0\\
2.14970624663223	9.98995494675185	0\\
2.1381957420735	5.16750895627752	0\\
3.04056092298134	9.65556154978814	0\\
3.77274290700182	7.06804792804695	0\\
3.34391363366298	6.50667794911323	0\\
2.21245707798355	8.24373118011852	0\\
3.94941370185136	7.02602611665354	0\\
3.18763960339181	9.97272814535752	0\\
3.50190204129688	3.12767038760506	0\\
2.83179723025988	4.91299265512097	0\\
3.82405454820521	2.11177867725691	0\\
2.17163052001737	4.5397031139944	0\\
3.80161751489374	10.5294110610499	0\\
2.42385735858865	8.68292939012623	0\\
3.15505822822975	6.12531941825906	0\\
3.95371241044371	2.53902245128101	0\\
3.2098351502756	10.3723966232023	0\\
2.44195446604971	3.81761037690996	0\\
2.7991909082611	5.33989823617486	0\\
2.85929198245406	7.47257340518331	0\\
2.9997385453652	8.78283727015079	0\\
2.35518539852553	8.44544309836557	0\\
2.80597250745744	10.5547027174172	0\\
3.6457188528031	11.2328422742429	0\\
2.16610461145933	11.8468250048981	0\\
2.02815189290355	10.3945435646736	0\\
3.18491553093123	7.38885546632719	0\\
3.8065807122567	2.50972910212041	0\\
2.09700527515107	11.083891270311	0\\
3.21199274155547	4.38631946098988	0\\
2.37947328704183	6.87084490223203	0\\
3.41582331886675	11.9874315703382	0\\
3.08525421167814	6.74659016678215	0\\
3.23637260828335	7.07884707574259	0\\
2.38982745761289	3.90593029901596	0\\
3.44588178252115	2.37695494548751	0\\
3.4437377772982	6.20088301751278	0\\
2.86249656073868	8.75802085636706	0\\
2.69796161620071	2.66111984170842	0\\
3.04549737561286	9.69477454402532	0\\
3.94643402708362	3.87701074229079	0\\
2.84186662175373	11.5090927673137	0\\
2.99461661135485	9.03852565823662	0\\
2.41395299937984	2.63330658255467	0\\
2.50108783912525	7.17462371700529	0\\
2.90376427506541	4.81476637774694	0\\
2.73481480561015	11.8673075027093	0\\
3.64078540645634	3.34921009847563	0\\
2.88867702438012	11.9016038698445	0\\
3.74739981265129	9.78266966978384	0\\
2.27961817426383	9.9114172769294	0\\
2.89226900179976	10.1827649434331	0\\
3.47344723277098	11.6614901345327	0\\
2.41623990267738	2.39826102219959	0\\
-2.96958068598291	-5.59012526913854	1\\
-2.22512506906722	-7.82928123241494	1\\
-2.78117679968984	-7.41302680798765	1\\
-2.38183417759943	-9.68619361861717	1\\
-2.91020847692612	-2.13217919240597	1\\
-2.03848192703881	-10.6408021655802	1\\
-3.4254408307378	-7.67770168395627	1\\
-3.57785493456592	-5.30996463417367	1\\
-2.27003284974429	-5.51452080174946	1\\
-3.0718338466032	-3.24198094016364	1\\
-3.19411119817099	-7.35019039204435	1\\
-2.42709868637828	-9.55763406543208	1\\
-3.94897903067659	-4.25524883048086	1\\
-2.48683751650081	-2.35644713638611	1\\
-2.22289392082131	-7.29351217940759	1\\
-2.7008448199291	-4.17686688337131	1\\
-3.04077113207733	-5.36507603798091	1\\
-3.22530864252481	-3.64088600045331	1\\
-2.02411171400121	-6.67092297192539	1\\
-3.31488762555929	-9.11696300960738	1\\
-2.82563327372801	-7.03903731856677	1\\
-3.72266456696962	-8.0543044121445	1\\
-3.76724975852317	-9.91550993175388	1\\
-3.53901234865243	-6.85554225228046	1\\
-3.93576022805209	-9.55770707255059	1\\
-3.00100667076167	-3.11125366926797	1\\
-2.82456179997831	-6.31633428708258	1\\
-2.43189532192906	-3.21850098144596	1\\
-2.94644664572573	-8.03840856866566	1\\
-3.7138094598741	-10.5960864343759	1\\
-3.65241296192543	-2.80732368904564	1\\
-3.07961553831634	-3.41906737172087	1\\
-2.46663789589911	-2.58138435618253	1\\
-3.79765549252295	-9.13387528938468	1\\
-2.28118171503586	-4.58495446327852	1\\
-3.27530286566079	-3.90407370691632	1\\
-3.81079191219318	-9.81881416614617	1\\
-2.25979043787467	-3.54854461820687	1\\
-2.74578018477404	-10.9369671601687	1\\
-2.50564280090486	-10.015262723654	1\\
-3.59983417300669	-6.76612990396209	1\\
-2.3478769347756	-3.71367355190747	1\\
-2.44622306192959	-10.7815059554133	1\\
-2.76537159676224	-7.23717532753499	1\\
-2.92489434947723	-2.59462173983822	1\\
-3.40218444445909	-8.14107682985209	1\\
-2.37015265273357	-3.51104591115154	1\\
-2.12367816042136	-3.16509420725544	1\\
-3.98747189584652	-10.9783041458699	1\\
-2.54276397115648	-7.90190862351156	1\\
-3.0454711660582	-9.451268591264	1\\
-2.21977331967762	-4.34763404853383	1\\
-2.38515772743445	-11.7401291582034	1\\
-3.55165949309632	-5.83956795892329	1\\
-2.58183903965415	-11.2223211459465	1\\
-3.68809286744743	-3.55413063483283	1\\
-3.04796012699941	-10.6016092798188	1\\
-3.56823624981515	-3.29697350462795	1\\
-3.97528360308357	-9.61066547187382	1\\
-3.36869165921791	-9.65418719829207	1\\
-3.65931691724675	-11.4768157268474	1\\
-3.76471319245566	-9.72352120509674	1\\
-2.12398439680568	-5.76268773489304	1\\
-3.44037321114435	-2.97146369858329	1\\
-2.61455011644367	-11.742025317413	1\\
-2.97136373131843	-3.14573699258677	1\\
-2.86359221862203	-5.89481393991495	1\\
-2.5427589109045	-7.14686473612372	1\\
-2.57208070323331	-4.61320939884809	1\\
-2.20757597082038	-6.50234240527909	1\\
-3.02505468740064	-5.42826721405029	1\\
-3.76269393715928	-10.1480049324219	1\\
-2.02768075285501	-11.9133208405728	1\\
-2.97088528988142	-5.38136114654959	1\\
-3.54180541689917	-4.32655939237363	1\\
-2.94994829157149	-8.72085923658857	1\\
-3.58684699150301	-6.1688019254695	1\\
-3.21091986711408	-4.34021691134672	1\\
-3.42865523004597	-3.86437161876623	1\\
-2.42377419535736	-3.43469585972558	1\\
-2.07167316710285	-9.01983724583535	1\\
-2.92870778140816	-5.86264094673704	1\\
-3.05850550506605	-7.52773725769498	1\\
-3.45778305820543	-7.25049518474407	1\\
-2.74198114788964	-9.46245125442327	1\\
-2.78244304309194	-11.9274200939552	1\\
-2.29167215104931	-7.01352922461531	1\\
-3.29005144937151	-8.72753512334315	1\\
-3.70131149715892	-4.49005896630645	1\\
-3.65050831591264	-2.98526921234886	1\\
-2.18283583486741	-11.5913823915181	1\\
-3.10448256472076	-7.8255206828166	1\\
-2.34086991446351	-10.0660232398823	1\\
-2.2088203121253	-9.35682946471639	1\\
-2.74295418491363	-6.73077558486798	1\\
-2.68807441383154	-4.49862694829504	1\\
-3.08299239068793	-5.07376008201911	1\\
-3.81961516111645	-7.77529641043505	1\\
-2.32412212959744	-11.5340918682767	1\\
-3.45324015164407	-6.45858829655847	1\\
-2.39736784998181	-3.93675441059873	1\\
-3.59353890776323	-4.88365870098226	1\\
-3.67410816455066	-5.51142267493885	1\\
-3.53977812620389	-3.33842006658156	1\\
-2.70800195757825	-10.149282913778	1\\
-3.64559465414023	-9.77886218844434	1\\
-3.19615411204323	-2.94400513270267	1\\
-2.8372662039239	-3.75590563397411	1\\
-3.84439653431811	-8.69022958555623	1\\
-3.72799233747981	-4.58677901836059	1\\
-3.71087983951502	-11.5450459052424	1\\
-2.37424248339987	-5.01526285718302	1\\
-2.12831331121045	-2.20657126756197	1\\
-2.61907940921139	-4.53100413377585	1\\
-2.14916059777948	-8.68568132207602	1\\
-3.74164485182729	-10.9843144239435	1\\
-2.78363601262904	-11.6709572960863	1\\
-3.31517892415536	-10.8884892906772	1\\
-3.27053472191937	-2.50603354157756	1\\
-2.29508847772675	-5.68107482653479	1\\
-3.71855400780464	-9.10003562595847	1\\
-3.61227135177252	-10.0593118467467	1\\
-3.88029964413072	-9.06888662093202	1\\
-2.78055185121145	-2.57301679879329	1\\
-3.28585901643737	-6.38543398255734	1\\
-2.20144712150476	-10.0867087790547	1\\
-2.2779344891599	-4.16456319817343	1\\
-2.58234775839238	-2.41573869437886	1\\
-3.19117561710455	-5.28166944513424	1\\
-2.81548823178319	-7.16001889893879	1\\
-3.6769301175629	-5.55086707371363	1\\
-3.1587320262002	-5.34524609462314	1\\
-2.8585952492597	-5.74544118799217	1\\
-2.6045835037707	-4.30303187322233	1\\
-3.76715993376256	-3.81417307186855	1\\
-2.95858735731677	-9.29221408046084	1\\
-2.18810597328671	-2.12543431070309	1\\
-2.95587353395557	-5.37772248980985	1\\
-2.10524584957393	-9.55685256971574	1\\
-3.75435688828214	-4.61363858034335	1\\
-2.20308498111475	-2.41569942561915	1\\
-2.68480065628941	-2.27315957580014	1\\
-3.46480336935523	-6.09254526647018	1\\
-2.69576735642692	-7.30746344522531	1\\
-2.9943506796426	-8.57359569707012	1\\
-2.6324047842501	-5.083308847235	1\\
-2.14119145135201	-7.10019676766563	1\\
-3.89160931987996	-4.40141878325987	1\\
-3.53900915964469	-9.9290302187575	1\\
-2.03238588431916	-4.92486866596191	1\\
-3.92041092801377	-8.91873362445612	1\\
-3.22996057309111	-6.24908793098156	1\\
-2.45324887641395	-11.5227880426105	1\\
-2.30758073107611	-4.61542433192349	1\\
-2.51778351457315	-4.10267143417554	1\\
-3.22785334074836	-5.38333768133483	1\\
-3.72622359903165	-9.56640654099167	1\\
-3.3735435716456	-7.79251432689231	1\\
-3.81969824563571	-3.4241221097572	1\\
-3.41265678556927	-8.27714542492513	1\\
-2.695596479526	-5.03317856638492	1\\
-3.96684008651935	-2.8659550612668	1\\
-3.47407508989052	-9.59879281910121	1\\
-3.33651847409254	-7.33710142149412	1\\
-2.22841394173667	-8.05026731305987	1\\
-3.46099907625167	-10.0288155227775	1\\
-3.93417174399874	-9.33101597661449	1\\
-2.00884244504085	-6.10222107359496	1\\
-2.28088791036658	-8.10648711449739	1\\
-2.06030086658048	-10.3140536755133	1\\
-2.03699735448423	-4.5687729152765	1\\
-3.9999403369221	-11.4783921337188	1\\
-3.04835088107143	-4.50868131902774	1\\
-3.11319667810373	-10.5576349248315	1\\
-2.08201444747332	-4.37740055525618	1\\
-3.13250177646166	-8.7091632665445	1\\
-3.11648715349868	-8.74027095174752	1\\
-3.74302047190532	-2.71406738593279	1\\
-2.6793858347911	-9.98862097648861	1\\
-2.44268941367616	-7.89537491733974	1\\
-2.45357640641465	-4.25822254374178	1\\
-3.55536971302956	-9.35807147796234	1\\
-3.36176754835592	-5.89975146918287	1\\
-3.89904820732047	-4.60206206350305	1\\
-3.89392815696305	-4.45330606102855	1\\
-2.70101513935419	-6.37025238118764	1\\
-3.48181355849571	-10.350838569735	1\\
-3.7167140850733	-11.3373120268141	1\\
-3.22638534861532	-2.57114191333907	1\\
-2.70189530612125	-2.25424173275449	1\\
-2.99683468450201	-4.5245052012253	1\\
-2.22847130582949	-7.69096994974838	1\\
-3.54476103068818	-3.34485094335592	1\\
-3.76868781430455	-5.12219212103656	1\\
-2.68305558045685	-5.64324874917143	1\\
-2.14679066332833	-4.57718574327975	1\\
-3.44984296648975	-7.22494745784104	1\\
-2.81694689554975	-11.0768516926294	1\\
-2.27075885834479	-2.59962517792246	1\\
-3.08535730809317	-6.50016308723404	1\\
-2.12782275081295	-5.01933579387094	1\\
-2.17115922604333	-6.46178456829926	1\\
-3.05758723904861	-10.012831594793	1\\
-2.39007824810423	-4.79375253316447	1\\
-2.7142852949063	-5.95534005990669	1\\
-3.65707526109856	-7.88897302732696	1\\
-2.11871772219032	-6.78154045231499	1\\
-2.03254046157748	-9.3106689143946	1\\
-3.72911736711563	-5.38036950535067	1\\
-3.10315055072342	-5.30457866160172	1\\
-3.97931242878585	-10.5779027837657	1\\
-3.34400847396617	-5.65184395566399	1\\
-2.64004174523362	-11.3821561820015	1\\
-3.19941505883056	-7.5055637077944	1\\
-2.45311856593483	-5.32279676430029	1\\
-3.38470525291305	-3.06001397263223	1\\
-3.66732468878325	-10.4573865907913	1\\
-2.78685888712098	-7.05411548097038	1\\
-3.49286497012479	-6.82599080953994	1\\
-3.22975310164623	-9.9817013921579	1\\
-2.41613046062165	-11.6152578397891	1\\
-3.25720452534173	-10.7114903496949	1\\
-3.31854085288104	-10.329405924153	1\\
-2.48015844468349	-5.38688881769386	1\\
-2.16556882622221	-6.11670764854518	1\\
-2.98312951288128	-2.26077460354123	1\\
-3.60624930984873	-4.42877439045116	1\\
-3.51192711355029	-8.20794131394767	1\\
-3.79148770532277	-9.45224701790525	1\\
-2.69671124459001	-6.3598294771282	1\\
-3.73244415598894	-11.8744802429727	1\\
-3.65608732569871	-5.10656467840201	1\\
-3.50809127910302	-4.69306707338049	1\\
-2.12068210166335	-11.4778297770546	1\\
-2.17200520262681	-3.31404127271796	1\\
-3.3849607243549	-6.78774021691501	1\\
-3.57785185827785	-6.95326319315894	1\\
-2.79467790106642	-4.94550816924432	1\\
-2.10079426081123	-7.31915927911802	1\\
-2.69024480678583	-3.46148515388439	1\\
-2.45397786040708	-4.24883705522456	1\\
-3.60380140833567	-5.87123988740673	1\\
-2.21623321311603	-10.5874774380926	1\\
-3.97141253958029	-3.65392464596884	1\\
-3.23838679512589	-11.6782961976019	1\\
-2.37748976773409	-6.92205269487565	1\\
-2.28752617604595	-11.3924952256561	1\\
-3.24671612349883	-8.42885167430549	1\\
-3.95837415627524	-4.5828804082149	1\\
-2.47274411416433	-6.49587586173419	1\\
3.93940426450878	-11.9952989946078	2\\
3.12581162061002	-7.22204554178458	2\\
3.11731413566853	-6.8700316416688	2\\
2.16460404293209	-6.36327738401541	2\\
3.63161723379008	-5.07357363403484	2\\
3.93897916993353	-8.95110122429741	2\\
3.0501957395182	-4.70517200606187	2\\
2.7265449941689	-8.55977314173834	2\\
2.69710335812735	-6.6266600545033	2\\
3.06495516378896	-5.75312602946097	2\\
3.58666588125522	-6.97077886439393	2\\
2.3412263360404	-4.2861360737838	2\\
3.55009784323767	-8.5867692291644	2\\
3.70258721752146	-8.73614420549834	2\\
2.75012499462478	-5.78444649999936	2\\
2.16963999066606	-7.65421150905789	2\\
3.06075398845087	-7.63516099780823	2\\
2.95483738842718	-7.25783980434427	2\\
3.05749492093553	-7.0942007129025	2\\
2.77477923162806	-4.30637521021489	2\\
2.40220524613189	-8.69405555149032	2\\
2.15112811838489	-9.25427262652989	2\\
2.76947158318009	-2.14683776145648	2\\
3.60265980838665	-3.666547604775	2\\
2.17332072384389	-9.30432117943725	2\\
2.07402937587556	-5.2184431523757	2\\
3.81637241675923	-8.14925550568506	2\\
2.76876190741483	-11.6938262862517	2\\
2.61961037654384	-11.568349629187	2\\
3.65833526007922	-4.72583655728226	2\\
2.29306989766811	-7.28091829759186	2\\
3.32048961529723	-4.6381606505421	2\\
3.15950909059654	-9.30867176646242	2\\
3.74709132445599	-9.07978961355008	2\\
2.18030381678823	-5.66731878981006	2\\
2.88225995948073	-9.8846176827947	2\\
2.66718358279496	-5.80460992441705	2\\
3.4448761860949	-9.89278851336985	2\\
3.44382742025263	-3.14212700242435	2\\
2.96307523160457	-2.8142076936616	2\\
3.17729053681952	-5.51777372331032	2\\
2.2214519858982	-2.28222955633572	2\\
2.23380618164511	-5.15319261913787	2\\
2.00557893630686	-11.6684125478569	2\\
3.78077145730997	-9.91223519887049	2\\
2.93347414576369	-3.08373229030619	2\\
2.31222318669591	-6.44421864375473	2\\
2.45856422391505	-10.5597516390554	2\\
2.20341699702629	-10.5763998470342	2\\
2.09102879410572	-2.11831959727315	2\\
3.19746253661523	-10.0212773202957	2\\
3.19239721648348	-9.72983040080802	2\\
2.20871564025655	-9.99486212269058	2\\
2.70886325345681	-2.17921997736596	2\\
3.13634574347355	-5.32772081819287	2\\
2.86620938712739	-5.53783302473141	2\\
2.65618323643541	-2.11503120664648	2\\
2.64692922886967	-9.78610637595676	2\\
2.81104218285558	-7.51255094438702	2\\
3.60717331684633	-6.94942175613419	2\\
2.31265624152687	-9.06802792133614	2\\
3.570331681472	-5.22002331061903	2\\
2.08500675225531	-11.0287663282957	2\\
3.55974180011886	-8.18740811730354	2\\
2.19754569412629	-8.14002454868937	2\\
2.30806928761816	-4.33356510873213	2\\
2.07328513417555	-11.6336576771458	2\\
2.21630339623508	-4.55636211412845	2\\
3.86830847305044	-8.23095942931188	2\\
3.85867062038856	-4.76658977984113	2\\
3.54065891088936	-11.324113927329	2\\
3.09922828401	-6.22984985257507	2\\
2.48926995728326	-4.24554926628723	2\\
2.37261941669083	-11.2298978301103	2\\
2.90682197761835	-3.87619299108751	2\\
3.49111600440751	-11.9078018631041	2\\
3.78194839679442	-10.2461201523736	2\\
2.26588607415079	-5.36543083009735	2\\
3.31846081282362	-3.36347482610137	2\\
3.57805208833559	-3.00890441004109	2\\
2.78703596037778	-10.9990084977388	2\\
3.17636756868102	-4.14459905072429	2\\
3.62788199949515	-4.60292453672381	2\\
2.15444615478558	-3.41537629518723	2\\
3.21339128501468	-3.42188114839739	2\\
3.99017661964343	-3.4470026378327	2\\
2.87681748340551	-3.65116782037164	2\\
2.87945804845952	-9.50856226828854	2\\
2.96999479547646	-8.67126984392692	2\\
3.58253720463459	-2.90275920494455	2\\
2.42954592965174	-7.0264223891453	2\\
3.63858232500605	-9.68753979446291	2\\
2.57894434573316	-2.28396482876965	2\\
2.28314679900494	-5.03590227343712	2\\
2.0248192956745	-2.72421805894584	2\\
3.95374721548652	-3.25620297311075	2\\
2.61826383014857	-4.63725691335803	2\\
3.68058181624964	-7.78124959026425	2\\
3.08862117921583	-8.86126529810304	2\\
3.31132463452676	-3.04294182799383	2\\
2.86680734192938	-11.255765232389	2\\
2.35773872872103	-4.28985240139615	2\\
3.52676285434298	-5.35673915806954	2\\
2.01489201489295	-7.44028298687981	2\\
2.59022827259365	-9.68222894263904	2\\
3.50660877124784	-4.71402036440493	2\\
3.39010391715304	-4.040623085652	2\\
2.08936708230792	-8.88242841120343	2\\
2.39984864558615	-9.58944483579969	2\\
2.92217315765211	-5.41589975089189	2\\
2.48212410634544	-11.4950207421474	2\\
2.75442630677452	-8.72444012335173	2\\
2.35987683642693	-8.03287088875739	2\\
3.79439813323287	-3.78468685018861	2\\
3.66783027329097	-7.4284162206094	2\\
2.84015487394988	-8.05068874207129	2\\
3.6551548021867	-7.50168668549093	2\\
3.28044300865405	-10.6185812769656	2\\
3.80326937628388	-11.2036797689351	2\\
3.44175249692716	-7.92348495321142	2\\
2.33845229927075	-9.78089873621245	2\\
3.67387452800549	-11.6296117482732	2\\
2.42819056336705	-4.23246146084497	2\\
3.51754353240909	-2.63056635820094	2\\
3.40038890981224	-8.17328573607372	2\\
3.51056095343506	-2.34810702402011	2\\
3.11140721025218	-6.66744403580797	2\\
3.02337399132865	-11.596129274103	2\\
2.43431818842631	-7.20456038696514	2\\
2.57731526483366	-6.36218020813248	2\\
2.34634543425483	-11.0048242312037	2\\
2.66787367226215	-2.01755240375569	2\\
3.26083299113315	-3.28062773200808	2\\
2.39949623937061	-9.08097724793955	2\\
2.9135313633796	-9.73350473944236	2\\
2.97350880836715	-10.5289510193285	2\\
2.29251915002155	-8.47813017921134	2\\
3.80500630834444	-7.27675461414498	2\\
2.15041735643073	-9.66125611243746	2\\
2.28418019776433	-4.97097837890797	2\\
3.93790696846208	-4.82215712102118	2\\
2.59688517833916	-6.51984031939493	2\\
3.3489247356087	-5.63848959912859	2\\
2.64030136249225	-9.01396870517011	2\\
2.15287300503124	-5.94317094262608	2\\
2.06947972176268	-7.91947764198861	2\\
3.18543269174071	-9.03384263397991	2\\
3.7493173266898	-11.2460354415831	2\\
3.08282248482674	-5.62037975962822	2\\
3.75110305541427	-3.86374823382425	2\\
2.46047012383112	-6.75057323354818	2\\
2.62679551284862	-5.2075055081523	2\\
2.16242001077712	-2.19256593998181	2\\
2.3677088516096	-2.15253837184488	2\\
3.21570178921623	-9.468653608335	2\\
2.41494569749168	-4.30312736176993	2\\
2.95952449503976	-9.04434459565256	2\\
2.14946086406101	-11.6596533341172	2\\
3.82039690571027	-7.49659911590848	2\\
3.6761585650359	-3.52172344934011	2\\
3.18155570794481	-6.8436612913811	2\\
2.95578529352481	-2.16118331415115	2\\
3.26821422114924	-7.91879849226031	2\\
3.10364836367306	-8.63781408854721	2\\
2.24468000819433	-11.7460602022799	2\\
2.885896182466	-5.32367642951568	2\\
3.06577692999432	-2.67998569904795	2\\
3.37892585398927	-6.4370146973615	2\\
3.8020652682409	-8.75306961934784	2\\
2.69298776558378	-4.47616294977032	2\\
3.83012254154717	-4.04356026908723	2\\
3.25542576327373	-8.58888898058429	2\\
2.06037696690772	-3.5589117378046	2\\
2.17176720935381	-11.6524023831092	2\\
2.00353349406765	-5.62663029805302	2\\
3.03542414195775	-3.50474828011529	2\\
2.13612245458569	-6.22261384604273	2\\
3.89047054605584	-4.47051404275863	2\\
3.6402916542956	-7.99107323795315	2\\
3.22098554419464	-8.69671660323133	2\\
2.02827466126396	-5.60579674333489	2\\
2.08831654465121	-3.17538321924536	2\\
2.45404954559328	-5.24159560907129	2\\
2.91763807220136	-11.668886812807	2\\
2.88510985642496	-4.40988188264657	2\\
2.26469477423008	-11.2031190823776	2\\
2.46617280531366	-9.85067653395538	2\\
2.5863402595652	-10.7564547351641	2\\
3.04251174235802	-3.7996584491969	2\\
3.67179704865878	-3.7666875313485	2\\
2.47658987760201	-9.98783709754403	2\\
2.4131088425855	-9.82152463604888	2\\
3.1319064016688	-8.09193082569991	2\\
2.57425092399034	-4.93718667109627	2\\
2.07246283555925	-9.05228280841827	2\\
3.09751804784828	-10.6729546289907	2\\
3.06260567283175	-4.53464431262227	2\\
2.477666097561	-2.84974296489588	2\\
2.1084635784173	-3.20498762486354	2\\
2.82781253765272	-2.77447716289873	2\\
3.74416827958757	-2.74384652613751	2\\
3.41797660194757	-10.0709999682037	2\\
2.62381011488173	-5.51856987636288	2\\
3.02172758864282	-4.67260343173032	2\\
3.86060894086543	-7.27584902905483	2\\
3.68562476672471	-3.51274324780829	2\\
3.17723338057767	-2.05700220365667	2\\
3.61105530076397	-6.44586376071863	2\\
2.9603605219268	-3.03853416481135	2\\
3.00552784791128	-7.90205358018561	2\\
2.85118737907451	-11.6242953655571	2\\
2.26167051029809	-9.95236590722944	2\\
2.33258707554938	-9.08639529483895	2\\
3.21732149672287	-6.8653059601242	2\\
2.27071164557866	-7.74450029122804	2\\
3.94716150401913	-10.7453525250026	2\\
2.12503845906407	-9.93775074281793	2\\
2.10618556878033	-11.2386128290869	2\\
2.97976451044842	-8.38135869608146	2\\
3.04620993281258	-7.94883420105552	2\\
3.16004180238089	-2.61879195499913	2\\
2.92349419391683	-2.68676485769062	2\\
3.34091248929385	-8.27472263751874	2\\
2.0532905695403	-11.1040663010869	2\\
2.98322700942368	-3.27596036659141	2\\
2.2109942307409	-8.16369693362632	2\\
2.7201616917269	-7.35131240222562	2\\
2.18295148517707	-11.0152122833415	2\\
2.59242180864674	-6.63374800406866	2\\
2.12812969349917	-6.58348637086899	2\\
3.14822197418175	-5.74897845291348	2\\
3.37259531550077	-10.3667458865783	2\\
2.36092110613725	-3.83093934616351	2\\
3.30962969233587	-10.7350052508527	2\\
3.16778471164921	-10.9051524936306	2\\
3.51717756610445	-9.0620211290152	2\\
2.28465788703136	-3.36502528940226	2\\
2.78100584803367	-10.737976897114	2\\
3.44821012981731	-2.04705101209936	2\\
2.61374727753388	-4.14816857443509	2\\
3.46349240695705	-5.73720651176296	2\\
3.65544790018632	-4.64459744480881	2\\
3.39201610041682	-9.26931314680342	2\\
2.82079078702497	-10.8181876634349	2\\
2.18766823941454	-8.23221473181497	2\\
2.22465124317551	-5.79875931191894	2\\
3.8105317448111	-4.3720885747784	2\\
2.36444166542325	-7.79084542691696	2\\
2.1720522619746	-10.4634229819285	2\\
2.87575696549596	-2.53522158673815	2\\
-3.52252334647241	10.8358995037129	3\\
-3.88184512662037	11.4340803124719	3\\
-2.33915908598555	6.81875462043238	3\\
-2.27891157406234	6.09367842261049	3\\
-2.30299115620944	4.371009990036	3\\
-3.40026055206687	9.6798432842884	3\\
-2.3613941938813	9.19830726289131	3\\
-2.17628444932499	7.72250433471496	3\\
-2.17284993634489	11.2377666957193	3\\
-2.4384181888563	8.35510788624686	3\\
-3.54708260917096	10.779254666556	3\\
-3.24898453697142	5.65211698381454	3\\
-3.01062788210964	6.08655664880954	3\\
-3.60757274914195	4.23625178975956	3\\
-3.66472465377013	2.52329012377129	3\\
-2.89710898052038	11.1728659667307	3\\
-3.740031619157	10.3192792048263	3\\
-2.81604022724248	4.48138410156553	3\\
-2.3232242036936	3.24950640684486	3\\
-3.75258741400822	2.86341930268221	3\\
-3.57755803693922	5.48689270964398	3\\
-2.70593379960098	7.76601973806145	3\\
-2.69541136258769	6.10386791930324	3\\
-2.22365554903222	3.58960862667986	3\\
-2.965285562733	11.3118323911302	3\\
-3.44115373176598	9.88986721926048	3\\
-2.06181539389555	10.4417497425558	3\\
-3.56152535225872	8.19785989050214	3\\
-3.62129614756271	10.6290367039321	3\\
-2.51490079179905	5.30262868356493	3\\
-2.01570888791835	5.96481908266801	3\\
-3.20737541881477	11.6265932669091	3\\
-3.35943796614637	2.69254469594969	3\\
-3.75069488653987	9.29912768829659	3\\
-3.77526152223078	7.2993270613393	3\\
-2.48323081860189	7.12044131364707	3\\
-2.78730271613004	6.58753743396222	3\\
-3.40241903102785	8.33132887311731	3\\
-2.26573776137133	2.02409471461243	3\\
-3.31938787111912	4.06217750146931	3\\
-2.04960833421325	11.211504500246	3\\
-2.12386877260406	4.33345796188349	3\\
-3.26050084959989	7.98098331522387	3\\
-2.50759358287887	10.0118368013837	3\\
-2.97369941705417	3.83563488816573	3\\
-2.10503894964769	10.163760067361	3\\
-2.95758961427351	7.77242681017429	3\\
-3.30888133365721	6.50205676133211	3\\
-3.20133271943806	2.04868014622532	3\\
-3.50977371878203	7.49481688184632	3\\
-2.35988504005998	10.0627156635335	3\\
-2.9433697551121	8.63959128361851	3\\
-3.14283520360392	9.02591459073857	3\\
-3.22374415949148	6.40536663397054	3\\
-2.91247856786286	7.72973657781654	3\\
-3.2877568053288	6.87599195160609	3\\
-3.04567849345866	5.08759485912809	3\\
-2.49780742684969	10.6014499591074	3\\
-3.52443871713487	3.52470985035947	3\\
-3.35884622934897	8.67109245146406	3\\
-3.62079812940271	3.19863560529002	3\\
-3.86661079719173	8.17285747627681	3\\
-2.77037011651616	11.9001147666237	3\\
-3.00878891987202	2.84101724142581	3\\
-2.33192339899533	7.43568319765675	3\\
-3.77314221118745	2.15372972503509	3\\
-3.83340966578062	8.47582871163264	3\\
-3.96993415633113	6.66653949868999	3\\
-3.40932659490062	10.8215647457801	3\\
-3.02678160968226	6.02509415625997	3\\
-3.63250251287914	5.15486825657051	3\\
-2.35025067087147	7.99416162442507	3\\
-2.21910380013107	2.38453023838076	3\\
-3.19409037708912	10.6730273581281	3\\
-3.50377538658601	7.5492894230472	3\\
-3.630765321968	5.51102885346583	3\\
-2.29282960275139	10.7750239878733	3\\
-2.18295325339321	6.24228447775732	3\\
-3.22620450706326	2.55941772442735	3\\
-2.88637243427818	3.71684503768387	3\\
-2.6109876234409	6.62686321909707	3\\
-3.39748345597294	2.18778543479177	3\\
-3.77949308432653	7.37898389806654	3\\
-2.99197964445885	6.92024372928053	3\\
-3.2664739758319	4.17673629009455	3\\
-3.28246292404916	11.6112330180203	3\\
-3.59775554929077	5.78515186397398	3\\
-2.85948181591062	6.49668473981599	3\\
-2.56616370817855	8.68099245106161	3\\
-3.79071930214118	8.55099213978323	3\\
-2.5852744710172	8.69671405856515	3\\
-3.99300990520613	11.6100113597088	3\\
-2.89836920308519	2.71036085135188	3\\
-3.54685077557104	2.46622333127694	3\\
-2.90256215575963	8.50777918004599	3\\
-3.64319067338466	2.26582028290352	3\\
-2.58099868570594	10.0104886887538	3\\
-3.63578521267576	7.02131802408235	3\\
-3.85243654553971	5.44307396760449	3\\
-2.08014193483429	10.3700544653976	3\\
-2.23620169190829	3.89820935827724	3\\
-3.6296574109199	9.58395432573536	3\\
-2.77895947454883	8.30357041047691	3\\
-2.39577640850541	10.3951682069222	3\\
-2.63013269839265	10.2180984328619	3\\
-2.74268266039302	8.63428813332227	3\\
-2.7388914610031	6.48352183973085	3\\
-3.95700097810578	3.22475955544954	3\\
-2.9255158763608	2.80444839543608	3\\
-3.32857884358643	8.55176091789826	3\\
-3.39451058214822	5.46232978680498	3\\
-3.47012675306278	6.79973401779873	3\\
-3.64034389647165	7.96672067625193	3\\
-2.10965495712076	4.6157194362965	3\\
-2.90488942658571	3.04537916958094	3\\
-2.5757583375854	7.57195440748539	3\\
-3.74310795534436	7.57593815341385	3\\
-2.85319978627417	8.32281127360186	3\\
-2.48266086112796	6.00249750480916	3\\
-3.37611248185278	2.57361495839744	3\\
-2.0111327228401	3.7280884531971	3\\
-3.46473959716937	11.1000262965907	3\\
-2.67802844501364	10.0594136509574	3\\
-3.00708322917692	9.26599507397207	3\\
-2.01444151777606	4.70558305596508	3\\
-2.42742055335668	10.0038614515652	3\\
-3.60856243122111	4.7492922921104	3\\
-2.60080238617663	6.98024075807844	3\\
-2.86466729225473	2.37749055695884	3\\
-3.49515465240328	6.73954768927514	3\\
-3.15823087200539	4.69159931043481	3\\
-3.91676708243189	6.08989349582188	3\\
-2.97203156223443	2.94505817223272	3\\
-3.99084223847407	7.57304504774869	3\\
-2.22588619328586	10.8002240081665	3\\
-2.06887441427737	3.14465247199905	3\\
-2.09101452695767	11.1860162824895	3\\
-3.77603418252112	8.05718815875708	3\\
-3.4999561533029	4.91653781068828	3\\
-3.83520194508058	6.28597594392582	3\\
-2.32736978634623	3.51607688568506	3\\
-3.56819517316494	6.15103090743414	3\\
-2.98974019965898	11.9737215025235	3\\
-2.51493323702469	8.39325363730073	3\\
-3.74395395436363	11.2155923710003	3\\
-2.24153056334072	7.16523638914377	3\\
-3.31428463119681	10.4606151614345	3\\
-2.2590297625016	3.79884645615888	3\\
-3.69076950274338	2.04759765779091	3\\
-3.66229459526275	5.32463624317242	3\\
-2.28728293648014	9.9004728287097	3\\
-3.02480769495392	5.51844045649275	3\\
-2.39980219108524	3.33893323305632	3\\
-2.61501139740457	11.7599502003888	3\\
-2.08106951446004	2.22727182790508	3\\
-2.88499575892453	11.591716976978	3\\
-2.04426116186201	5.37547969345129	3\\
-3.80375263952761	2.38262008132729	3\\
-2.63420764373518	9.96930794352335	3\\
-2.00467742122272	7.68674161721061	3\\
-3.79410472138428	11.568925382538	3\\
-2.05084185537488	10.7681321336053	3\\
-3.96925361015487	3.89026700661399	3\\
-3.94643841401044	9.95040120787982	3\\
-2.16259484094939	5.85636668673704	3\\
-2.80491980693415	7.80544432656238	3\\
-2.05500661837343	5.25816297814642	3\\
-2.49679777039017	9.78429160896738	3\\
-2.0659094250756	7.49666724968827	3\\
-3.81688105300571	10.0968366677262	3\\
-2.25775881834694	7.67455207041895	3\\
-2.40926038824332	7.56392705929471	3\\
-2.5539436107533	4.88163189216142	3\\
-3.13170058646839	8.23070227965696	3\\
-3.25441380956818	10.2789997882955	3\\
-3.06305568050569	5.34925689576023	3\\
-2.40071628096013	7.00024200646642	3\\
-2.95227572178252	11.5994798132826	3\\
-3.8309964685515	5.32420009665392	3\\
-3.63902588239099	7.89955070810291	3\\
-3.80684028317535	8.27756904174363	3\\
-3.69419097857106	10.4910768202776	3\\
-3.21030517919745	6.427904463353	3\\
-3.08656601853108	8.34336811870882	3\\
-2.03896729692769	7.33868882246402	3\\
-2.23255687246111	3.632382707626	3\\
-2.26500066898567	10.8600589497252	3\\
-2.27162219199846	8.48408653768842	3\\
-3.82223272453816	9.4550726543893	3\\
-3.3788300765296	7.1118355184139	3\\
-3.57421552905496	9.15613830753366	3\\
-3.42090597395264	8.40790235307054	3\\
-3.51093192860874	8.36297889280738	3\\
-2.8219143018828	9.36175862229606	3\\
-3.34695158275339	10.8813504553755	3\\
-3.92636151993852	7.73393612683683	3\\
-2.85260409832316	8.92279913431819	3\\
-3.51354434818407	8.64241411139489	3\\
-2.85818111982715	11.4798036342743	3\\
-2.67351624246702	8.28264526646454	3\\
-2.93716975282453	5.87049157966725	3\\
-2.96821532286918	10.2271221927507	3\\
-3.61032753402966	9.17448200802596	3\\
-2.37221441289169	2.36231376677566	3\\
-2.25161821334975	8.88374673370559	3\\
-3.50203895556658	4.57226649013382	3\\
-2.30363357589191	8.43535814388117	3\\
-2.86659611602377	5.70826002145829	3\\
-2.48959472373484	8.24298785804917	3\\
-3.02800620519507	2.3996427777443	3\\
-3.52981226518109	11.7904229288858	3\\
-3.23974045243776	6.36378655467324	3\\
-3.43743078473429	7.06389474045146	3\\
-3.63024515531907	3.89610276340837	3\\
-3.00671200561261	3.99898579076471	3\\
-2.96514618422443	10.0923396251814	3\\
-3.2576089055178	5.14549750057209	3\\
-3.19884943247172	11.5033852371762	3\\
-2.78345931888659	11.3351090018968	3\\
-2.98123909534168	8.21908866093634	3\\
-3.37734355568665	11.8248615158631	3\\
-2.22709441840853	10.8349593688495	3\\
-3.67196171891496	3.39243850429827	3\\
-3.5586083304908	8.22207490642434	3\\
-2.48942797919726	9.78132183522026	3\\
-3.94902496310362	4.06883680588264	3\\
-3.80232188207509	3.48379214407407	3\\
-2.89980552205905	10.4732251581022	3\\
-3.6514188440945	4.63877713622261	3\\
-2.77222316771531	5.07419021556212	3\\
-2.48109868885938	10.1796413665513	3\\
-2.35452182907909	5.77348656704302	3\\
-3.78883487118204	3.44840285912536	3\\
-3.6325925954849	9.19063814402514	3\\
-2.14372946439229	9.65894604876512	3\\
-2.6406183868701	7.63073538543484	3\\
-2.70955321737628	7.66204380548556	3\\
-3.28519349594734	9.67326309978931	3\\
-2.9084962279139	3.41379875053755	3\\
-3.88583509282915	11.111703837088	3\\
-2.97748538901455	9.14689419359674	3\\
-3.85732544723836	3.94182392751989	3\\
-2.17134056158348	8.82050225134801	3\\
-3.15454507977814	6.4442621084048	3\\
-2.22552971922975	2.70671178932584	3\\
-2.97367901724472	3.80200673022498	3\\
-3.41816801757769	10.1220575120222	3\\
-2.15058281622528	5.98951887255099	3\\
-3.39101874926418	8.42458769195967	3\\
-2.03335384944571	8.24870367221032	3\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/HG_school_test1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.3\linewidth,
% height=3.689in,
at={(0.786in,0.498in)},
scale only axis,
xtick={1,2,3,4},
xticklabels={9,18,27,36},
xlabel={$k$},
xmin=1,
xmax=4,
ymin=80,
ymax=150,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black,at={(0.5,1.5)},anchor=north}
]
\addplot [color=red,dashed,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	82\\
2	90\\
3	137\\
4	101\\
};
\addlegendentry{nonsmooth};

\addplot [color=blue,dashed,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	85\\
2	93\\
3	147\\
4	133\\
};
\addlegendentry{smooth};

\end{axis}
\end{tikzpicture}%

==> Plots/HG_school_test2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.3\linewidth,
% height=9.587in,
at={(2.684in,1.294in)},
scale only axis,
xtick={1,2,3,4},
xticklabels={9,18,27,36},
xlabel={$k$},
xmin=1,
xmax=4,
ymin=44,
ymax=62,
axis background/.style={fill=white}
]
\addplot [color=red,dashed,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	52\\
2	45\\
3	55\\
4	48\\
};
\addplot [color=blue,dashed,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	54\\
2	46\\
3	61\\
4	53\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/HG_school_test3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.3\linewidth,
% height=3.689in,
at={(0.786in,0.498in)},
scale only axis,
xtick={1,2,3,4},
xticklabels={9,18,27,36},
xlabel={$k$},
xmin=1,
xmax=4,
ymin=112,
ymax=124,
axis background/.style={fill=white}
]
\addplot [color=red,dashed,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	122\\
2	119\\
3	117\\
4	112\\
};
\addplot [color=blue,dashed,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	123\\
2	121\\
3	117\\
4	113\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/HG_school_test4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.3\linewidth,
% height=3.681in,
at={(0.783in,0.497in)},
scale only axis,
xtick={1,2,3,4},
xticklabels={9,18,27,36},
xlabel={$k$},
xmin=1,
xmax=4,
ymin=150,
ymax=165,
axis background/.style={fill=white}
]
\addplot [color=red,dashed,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	165\\
2	161\\
3	152\\
4	157\\
};
\addplot [color=blue,dashed,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	165\\
2	161\\
3	151\\
4	156\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/HG_sclr_test1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=.3\linewidth,
% height=9.587in,
at={(2.684in,1.294in)},
scale only axis,
xtick={1,5,10},
xticklabels={2,10,20},
xmin=1,
xmax=10,
ymin=0,
ymax=1500,
axis background/.style={fill=white},
legend pos=south east
]
\addplot [color=red,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1442.1\\
2	1166.5\\
3	799.8\\
4	699.4\\
5	525.4\\
6	435.2\\
7	428.8\\
8	290.4\\
9	282.3\\
10	270.7\\
};
\addplot [color=blue,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1438.5\\
2	1161.9\\
3	788.8\\
4	683\\
5	511.5\\
6	428.8\\
7	416.3\\
8	275.9\\
9	276.7\\
10	269.1\\
};
\addplot [color=red,dashed,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	126.274660957771\\
2	112.774332186008\\
3	185.942894459562\\
4	167.620523803024\\
5	139.851492662753\\
6	122.252034747893\\
7	87.2843628607095\\
8	88.8427824868177\\
9	76.0986859282077\\
10	58.9186727616975\\
};
\addplot [color=blue,dashed,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	125.800834655419\\
2	118.228126941096\\
3	189.837193405297\\
4	172.994219556608\\
5	139.669073169403\\
6	125.346559585814\\
7	79.2742707314296\\
8	89.950486380008\\
9	76.2194856975564\\
10	58.9414115881186\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/HG_sclr_test2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.3\linewidth,
% height=3.689in,
at={(0.786in,0.498in)},
scale only axis,
xmin=1,
xmax=10,
ymin=0,
ymax=1500,
axis background/.style={fill=white}
]
\addplot [color=red,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1472.3\\
2	1135.4\\
3	772.1\\
4	686.4\\
5	567.1\\
6	486.4\\
7	345.4\\
8	373.9\\
9	259.3\\
10	267.2\\
};
\addplot [color=blue,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1468.5\\
2	1133\\
3	762.7\\
4	670.6\\
5	558\\
6	478.3\\
7	331.7\\
8	368.8\\
9	253\\
10	260.2\\
};
\addplot [color=red,dashed,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	179.743734244062\\
2	184.254823546088\\
3	130.045722728585\\
4	162.907458392794\\
5	188.423698084928\\
6	81.5330607790484\\
7	98.8859949638977\\
8	107.032191419217\\
9	82.2521124348792\\
10	85.8927237896203\\
};
\addplot [color=blue,dashed,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	182.769937352947\\
2	184.678098322459\\
3	132.701959292243\\
4	163.727945079635\\
5	186.454820264857\\
6	81.8218186060417\\
7	97.8826338019161\\
8	109.314957805417\\
9	82.6317130404544\\
10	87.513199004493\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/HG_sclr_test3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.3\linewidth,
% height=9.587in,
at={(2.684in,1.294in)},
scale only axis,
xtick={1,6,11},
xticklabels={40,50,60},
xmin=1,
xmax=11,
ymin=0,
ymax=150,
axis background/.style={fill=white}
]
\addplot [color=red,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	137.7\\
2	116.2\\
3	115.7\\
4	143.8\\
5	117.7\\
6	113.1\\
7	96.1\\
8	112.6\\
9	96.7\\
10	115.2\\
11	99.9\\
};
\addplot [color=blue,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	137.9\\
2	112.7\\
3	117.6\\
4	140.8\\
5	120.2\\
6	111\\
7	97.6\\
8	110\\
9	97.1\\
10	115.9\\
11	100.2\\
};
\addplot [color=red,dashed,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	39.7543708288787\\
2	17.8202132422707\\
3	25.8149181676022\\
4	37.333095237336\\
5	21.3403373918971\\
6	25.4968625520867\\
7	39.3661021692522\\
8	46.9812728648341\\
9	25.3458083319511\\
10	22.9773801813871\\
11	31.7\\
};
\addplot [color=blue,dashed,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	38.9934609902737\\
2	14.3041951888248\\
3	25.4723379374568\\
4	34.3709179394441\\
5	20.7499397589487\\
6	22.702422778197\\
7	41.725771412881\\
8	43.7858424607772\\
9	25.7311095757645\\
10	22.3537468895038\\
11	31.8647140266471\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/HG_sclr_test4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.3\linewidth,
% height=3.689in,
at={(0.786in,0.498in)},
scale only axis,
xtick={1,5,11},
xticklabels={80,90,100},
xmin=0,
xmax=12,
ymin=10,
ymax=100,
axis background/.style={fill=white},
legend style={at={(-1.7,0.02)},anchor=south west,legend cell align=left,align=left,draw=white!10!black}
]
\addplot [color=red,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	83.7\\
2	92.4\\
3	75.8\\
4	75\\
5	69.8\\
6	70.1\\
7	66.5\\
8	75\\
9	73.6\\
10	70.9\\
11	70.5\\
};
\addlegendentry{mean smooth};

\addplot [color=blue,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	86.2\\
2	93.8\\
3	76.9\\
4	74.9\\
5	70.5\\
6	71.6\\
7	67.4\\
8	75.5\\
9	74.1\\
10	71.1\\
11	69.2\\
};
\addlegendentry{mean non-smooth};

\addplot [color=red,dashed,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	22.2263357303897\\
2	31.3534687076247\\
3	11.9398492452794\\
4	19.1989583050748\\
5	25.0790749430676\\
6	19.8919581740964\\
7	17.0308543532026\\
8	32.6894478387139\\
9	17.2812036617824\\
10	22.7\\
11	11.2182886395386\\
};
\addlegendentry{std smooth};

\addplot [color=blue,dashed,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	20.0638979263751\\
2	28.5720142797108\\
3	13.5974262270475\\
4	18.2671836909798\\
5	24.1215671132702\\
6	18.9905239527507\\
7	16.4146276229466\\
8	32.9127634816647\\
9	17.8686876966385\\
10	22.4831047678029\\
11	12.1227059685534\\
};
\addlegendentry{std non-smooth};

\end{axis}
\end{tikzpicture}%

==> Plots/HG_sclr_test5.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.3\linewidth,
% height=9.587in,
at={(2.684in,1.294in)},
scale only axis,
xmin=1,
xmax=11,
ymin=10,
ymax=100,
axis background/.style={fill=white}
]
\addplot [color=red,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	83.7\\
2	92.4\\
3	75.8\\
4	75\\
5	69.8\\
6	70.1\\
7	66.5\\
8	75\\
9	73.6\\
10	70.9\\
11	70.5\\
};
\addplot [color=blue,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	86.2\\
2	93.8\\
3	76.9\\
4	74.9\\
5	70.5\\
6	71.6\\
7	67.4\\
8	75.5\\
9	74.1\\
10	71.1\\
11	69.2\\
};
\addplot [color=red,dashed,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	22.2263357303897\\
2	31.3534687076247\\
3	11.9398492452794\\
4	19.1989583050748\\
5	25.0790749430676\\
6	19.8919581740964\\
7	17.0308543532026\\
8	32.6894478387139\\
9	17.2812036617824\\
10	22.7\\
11	11.2182886395386\\
};
\addplot [color=blue,dashed,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	20.0638979263751\\
2	28.5720142797108\\
3	13.5974262270475\\
4	18.2671836909798\\
5	24.1215671132702\\
6	18.9905239527507\\
7	16.4146276229466\\
8	32.9127634816647\\
9	17.8686876966385\\
10	22.4831047678029\\
11	12.1227059685534\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/Spirals1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2cm,
at={(2.684in,1.243in)},
scale only axis,
xmin=-1,
xmax=1,
ymin=-1,
ymax=1,
axis background/.style={fill=white}
]
\addplot [color=red,mark size=1.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.612253540420723	-0.33525952881046\\
0.657372642259467	0.452464395850299\\
0.234988692964177	0.300893267442046\\
0.565185850900395	-0.0476516161624228\\
0.762164695797939	-0.365729047804672\\
0.228134319816153	-0.86514232401813\\
0.855181688569925	-0.143684596068272\\
0.378850209474671	0.352710198169674\\
0.659161443326673	0.051825707616907\\
0.402459054706877	-0.96795491597356\\
0.746675951801542	-0.0141247610395134\\
0.436019376984731	0.209207540805634\\
0.331008083967355	-0.585222589876925\\
0.28027444052407	-0.51319716317642\\
0.390235569487555	0.0294250106892516\\
0.621708347381903	-0.804691927837549\\
-0.0640638051328956	0.136297479509963\\
0.619732664198351	-0.208680078643898\\
0.231586990121504	0.0721887900731104\\
0.280032660236646	-0.676013492703716\\
0.368272231095309	0.432514982576845\\
0.453662977049432	0.048091699657252\\
0.476073842046885	-0.141339549456533\\
0.558408629526876	0.161111399387134\\
0.330520968328961	0.119169864448264\\
0.556020364071494	-0.423267726681999\\
0.305098265936268	0.383811492427155\\
0.814078517076782	-0.604109650239599\\
0.51656051894563	-0.751048021356289\\
0.461759718965201	-0.291892180864828\\
0.134909306718321	0.439812447658143\\
0.844433959230665	-0.304719911885383\\
-0.1602110974559	0.101140251153618\\
0.553934940195762	0.224025130559087\\
0.219836042185176	0.331074692283949\\
0.699118153140832	-0.416876340983347\\
0.852957812915923	-0.159409324413598\\
0.607307366848191	0.326397820200097\\
0.453890177007284	-0.843135368295059\\
0.586500858846933	-0.483723080163488\\
0.453721374449916	0.11587029657374\\
0.216585915307341	0.4628995486786\\
0.362941977764189	0.0717814938174196\\
0.413907773603835	-0.0457483836504463\\
0.337121464848877	-0.727354373530703\\
0.818092457295035	-0.198802695047476\\
0.221272470924836	0.0278200200146945\\
0.433852417399405	-0.23402433777795\\
0.312457262839096	0.312188612459452\\
0.432949276916552	0.221603874581834\\
0.707213314413647	-0.13338621511355\\
-0.115546062134278	0.0286899619426225\\
0.791017234132337	-0.197961337800475\\
0.305544496719993	0.0657024513704515\\
0.740739156127083	-0.224383431123241\\
0.391922716651596	-0.259302775824323\\
0.491656827870793	-0.568315538825668\\
0.818165695184234	-0.0239448392269502\\
0.39411052517189	0.236659857964853\\
0.698057407119959	-0.502288528453877\\
0.669140103656296	-0.189526755273925\\
0.586661160427492	-0.659254418718396\\
0.534047940241336	0.206595591143849\\
-0.198102125879546	0.164231000080566\\
0.383990079974041	-0.763060766782496\\
0.0458927198031421	0.0979516139950478\\
0.692982390011151	0.0282662379162074\\
0.161876424273618	0.155495985180686\\
0.650033007648348	-0.283583562901475\\
0.208273957550283	-0.788795506226955\\
0.10408577674644	0.270446192880768\\
0.456147438720819	-0.108307706591904\\
0.528843020026248	0.0704911138469201\\
-0.0233289413351024	0.227050706982566\\
0.693150779703917	-0.261535034884395\\
0.729823643158107	-0.00420738704352316\\
0.670309377398047	0.096250464789529\\
0.396449501614669	0.209380085467226\\
0.545401668260921	0.458619039664353\\
0.814500250522212	0.00199157465778262\\
0.253952478125341	0.507889800294957\\
0.867072668162939	-0.257638157975881\\
0.690890507728759	-0.490376260939788\\
0.775478660312695	-0.191822965644427\\
0.447282766634504	-0.383188713773359\\
0.828496894143342	-0.177823987029842\\
0.567427627553929	-0.452150139487614\\
0.399260528079253	-0.735007342287804\\
0.377195463460964	-0.607294868670318\\
0.405323512842896	-0.419832304040841\\
0.476086852886632	0.195743642673485\\
0.339235677017749	0.33938132821694\\
0.162761936123873	-0.748018069199493\\
0.52467213490927	-0.419546656491483\\
0.354908434754983	0.35049137436658\\
0.600262507869743	0.245705642599846\\
0.670418149657795	-0.167908527458672\\
0.292149141467745	0.226252035139042\\
0.402039277410844	-0.613710806143212\\
0.327945531368463	-0.56476772731286\\
0.506985761846269	-0.50010425284369\\
0.508750827677944	-0.0935187622815249\\
0.420770486504901	-0.366398461199717\\
0.528853559832515	0.366993643004224\\
0.326338097949596	-0.555997465665012\\
0.616002318695146	-0.109521574994442\\
0.143067056790476	0.172387096455909\\
0.465156239900722	0.491699475740872\\
0.74663359978227	-0.4655562084231\\
0.387936128128923	-0.808881395391116\\
0.400483781802817	-0.514685751502178\\
0.537068378593719	-0.141312030300662\\
0.649847052823792	0.0378534034967588\\
0.664503449767886	-0.536971275659071\\
0.367327353248138	0.261212207964818\\
0.489437374789001	-0.454768485536127\\
0.263095301771902	-0.492398628614392\\
0.624649082265888	-0.292538735590613\\
0.123861587354129	0.552018251884094\\
0.705126038048466	-0.259763038825018\\
0.703104542216565	-0.281514860611111\\
0.404931548646504	0.112301907125982\\
0.438890290464072	-0.724110520315908\\
0.316757100192201	-0.845642748529323\\
0.251883345901323	0.210046104176135\\
0.402615999488279	-0.00736270389930309\\
0.335100838967161	0.00503784517363685\\
0.70555076190431	-0.110327555243421\\
0.703888214187157	-0.150570341805815\\
0.568132159701253	-0.861871790405815\\
0.484958605817599	0.121855388403578\\
0.508833215097762	0.0308337806366988\\
0.393864370050093	-0.45975965626846\\
0.758691149644091	0.271442292024886\\
0.537266257984491	-0.42120685827418\\
0.443103611120984	0.414920677116781\\
0.612393730350465	-0.627552737350625\\
0.0882926693518342	0.545769301217789\\
0.768082173314393	-0.10996573262992\\
0.169591398994797	0.331088476924362\\
0.30132033692196	-0.575664857130823\\
0.77521883015463	-0.195181564682649\\
0.558910003894815	0.0533928968689819\\
0.443205807651413	-0.619227137396572\\
0.414605499541314	-0.285220548707568\\
0.337181883751637	0.191846699229796\\
0.511687791892083	-0.851089357366942\\
-0.00167265168811056	0.527078797811122\\
0.151054150566931	-0.64214252196995\\
0.441676176751314	-0.235042589646653\\
0.717098737135912	0.0183420750397478\\
0.809987230582228	0.0370474478050638\\
0.215570676809073	-0.619928304936952\\
0.461104060117096	-0.462841844776487\\
0.388681938149737	-0.522550146401696\\
0.326406812602209	-0.0219325405826878\\
0.379703876585256	-0.560079226865749\\
0.600354304674924	0.073981639996871\\
0.364231304357233	-0.510902688691349\\
0.568626268728011	-0.115711021402269\\
0.601123443373469	-0.0547894163132152\\
0.597920852233145	-0.551042032861294\\
0.65025996624235	-0.339333588773699\\
0.440637810123516	-0.922765079017542\\
0.580906289599252	-0.563842417208525\\
0.50562349154519	-0.0305917291296108\\
0.513931336151178	-0.112272157132801\\
0.777061450610025	-0.243656118117256\\
0.353626974644824	0.353486626892147\\
0.227681257504348	0.512307211376154\\
0.249919262675064	-0.853137270762827\\
0.341910639666547	-0.48664948172299\\
0.609488907188232	-0.138525623475015\\
-0.0545700248366363	0.108722315805251\\
0.479338744753252	-0.514151836217576\\
0.326772185482476	0.14065206824504\\
0.160652163654609	0.290319319126537\\
0.572344888897495	0.482556254878068\\
0.134835566001591	-0.636286998716151\\
0.776343038448088	0.136293179151726\\
0.550585711264429	0.434209260986233\\
0.584651899482937	-0.535086969195002\\
0.390456986563244	-0.322317643647697\\
0.151319943665433	-0.594744572271562\\
0.320217708955064	0.277083343622263\\
0.602860281729267	-0.660382373528954\\
0.473369471906179	-0.358232496925252\\
0.316739014185719	0.460249932776253\\
0.412608836860951	0.168873354694319\\
0.156786763741425	0.529075693107428\\
0.173988875862011	-0.721242383591897\\
0.46302808847032	-0.44043945084143\\
0.488254675565591	0.0893000450734198\\
0.37308657484853	-0.317843669273157\\
0.523590307684582	-0.663019144872493\\
0.208706008315346	-0.802394951336108\\
0.563900364019554	-0.445234852197904\\
0.187080201816755	0.269845680022202\\
0.141538290921673	-0.922249659890452\\
0.486023266836939	-0.144517597647877\\
0.590667171421367	-0.368394393880774\\
0.585058879998296	0.167689732066105\\
0.443606790332005	-0.629948071743339\\
0.788768251124405	-0.494155050246377\\
0.457272368605714	0.29878261145019\\
0.424089719164636	-0.589135009685474\\
0.613829713314719	-0.205948008914178\\
0.287709866402014	0.129409828885273\\
0.570764934480745	-0.397238463908688\\
0.543147506386503	-0.840349992552298\\
0.746708361435734	-0.636474641177266\\
0.813714451788207	-0.222897821845607\\
0.459124525383193	0.00913312407180969\\
0.00801042470366786	0.443738872850944\\
0.544994902899056	-0.466379663371527\\
0.408282710461818	0.024353314941885\\
0.409224488327734	-0.52922463679632\\
0.705987542361077	-0.007731532064706\\
0.344950349613712	0.288370608832056\\
0.674038187950867	0.0404841719495779\\
0.483310327206068	-0.519270365359638\\
0.296896424640665	-0.0565883192949107\\
0.209231967709576	-0.731334024312956\\
0.50191438647337	-0.506466654906024\\
0.238138086979027	0.502678089985428\\
0.773702436131707	-0.0609619822885054\\
0.570954720306432	0.141848188278809\\
0.42135063341123	0.212251148807319\\
0.712696236841624	0.0618006607456398\\
0.233956013611218	0.361680553955302\\
0.728416985072536	-0.504802290167027\\
-0.0414646829313112	0.130017689191542\\
0.165452708721302	0.218784100071408\\
0.537644641185054	-0.560349999622659\\
0.690957126915134	-0.491557840242954\\
0.581951059767406	-0.455344648535955\\
0.411465796769518	-0.491214403868951\\
0.274435055731977	0.474247719391745\\
0.423146530368644	-0.973183335578871\\
0.583263793603795	0.327314675865028\\
0.648437223385885	-0.751350237196986\\
0.564146526923306	0.494394601553377\\
0.762817055150075	-0.153791066408879\\
0.497680947785062	-0.213460475514107\\
0.433457062885187	-0.562427172449724\\
0.412892100691002	-0.499192294097778\\
0.820898624226473	-0.338531573366207\\
0.508195339054473	0.0562187851866336\\
0.436460427244897	0.474057881585849\\
0.670182677980502	0.129573473183332\\
0.341804938339259	0.240987060144696\\
0.782216710017122	0.00713116029644901\\
0.307223085711613	-0.82278662997942\\
0.525232771666933	-0.0177560712816846\\
0.282572290406871	-0.768892412017573\\
0.284090524397341	-0.371896474976909\\
0.387342311695772	-0.830128001480689\\
0.490964896160571	-0.289186786113824\\
0.145328559973671	0.439189599510026\\
0.336520679932362	-0.947531306410726\\
0.648196291553114	0.173991403437991\\
0.511304986731609	0.155639616081892\\
0.490742160627482	-0.256853443154909\\
0.337658098527701	-0.70534298084686\\
0.846061270460454	-0.434872625367299\\
0.721809931874867	-0.101731471177227\\
-0.0347336727139488	0.369682060288976\\
0.625130606396897	-0.510856866416401\\
0.588499625617263	-0.834249865079552\\
0.64545196885885	-0.443830727567964\\
0.355744048343716	-0.171950135364605\\
0.557646676070748	0.00227195593385969\\
0.535685765274281	0.40804395602531\\
0.806322079821523	-0.310686494715244\\
0.228126482862743	0.195217279874894\\
0.674019576584086	-0.190477994600467\\
0.534886853767508	-0.544498982781037\\
0.675229065505273	-0.309258496793177\\
0.406485274092937	-0.366295049036533\\
0.469393447346359	-0.0832358274593636\\
0.146189614403694	0.182776797456626\\
0.484088184327096	-0.522103277010492\\
0.37594790202432	-0.628881891345905\\
0.358693078053776	-0.61222366054081\\
0.765955217468031	0.04655361129989\\
0.650622940857158	0.219138545375179\\
0.344458623694655	0.152664331166043\\
0.602952659862892	-0.435845590371319\\
0.497532782242032	-0.320683390012783\\
0.517513626393159	0.187280175308887\\
0.322482982161343	-0.597408459551796\\
0.615728044882601	-0.0656435172526209\\
0.786303694429198	-0.279366913189732\\
0.481695730859422	0.0459090788155675\\
0.383382177710351	0.3840065762985\\
0.366775631250336	-0.436237526728232\\
0.531407050827795	-0.0606022067380676\\
0.750146038922987	-0.335148994371272\\
0.708444405427866	-0.300812454681563\\
0.714828134075315	-0.430203078553869\\
0.58102909472563	-0.220944225024451\\
0.525662983356192	-0.625445813716837\\
0.470347985266674	0.124437116563182\\
0.712800578371335	0.32298650116631\\
0.276479613780442	0.173271668110562\\
0.680997108295049	-0.306882679946912\\
0.314469028916199	0.166149406985621\\
0.505808001000476	-0.113559843216905\\
0.577546382656253	0.142387087258166\\
0.553339827835738	-0.550352896613407\\
0.758711232687753	0.160559350324995\\
0.24146907414043	0.0603547947417231\\
0.279455899074976	-0.662274687378712\\
0.202205585321796	0.0858992531024661\\
0.721473014614145	-0.363269508917791\\
0.572705704781765	-0.768742425728929\\
0.555176115432002	0.192197993076053\\
0.770168536603997	-0.303348824326058\\
0.686468098123376	-0.122148788567083\\
0.52174235021203	0.109957368780973\\
0.598652140523101	0.358205672618512\\
0.759957382827474	0.163443093747654\\
0.807592933413561	-0.510991249517836\\
0.322423417800335	-0.541352793366571\\
0.814777829434718	-0.0782116266196081\\
0.106390824872138	0.142833274706784\\
0.505848643306541	0.22809878494007\\
0.647847454631765	-0.246504968953198\\
0.596912878717599	-0.621404489013283\\
0.533330817598575	0.160700122948771\\
0.709566175499393	-0.22415981724354\\
0.281799146045621	0.235669102532017\\
0.793163772989918	-0.0581013374277\\
0.817166931202535	-0.141917238736225\\
0.397323490574896	-0.65706128128129\\
0.314468140603388	-0.399217947571733\\
0.592705369428702	-0.218303414369977\\
0.372356535534296	-0.584007218766375\\
0.675287105768055	0.0492881774176839\\
0.3830813372857	-0.0194348210802889\\
0.475368930440096	-0.460494360675356\\
0.756121131555195	-0.00401704204727072\\
0.341045557091195	0.283760665139621\\
0.620480747201789	-0.394859710155652\\
0.58626266187832	-0.0220500974595728\\
0.553557172051501	0.268539313146471\\
0.757779427262173	0.185558622024982\\
-0.0177742837844169	0.147441880059097\\
0.527169783324926	0.385246061974711\\
0.681949795842268	-0.54978109593018\\
0.774770023854689	-0.0456570822996402\\
0.356082721801815	-0.0230395784014525\\
0.632069817547359	-0.449767843278576\\
0.538319656325566	0.362100532253628\\
0.469762285773742	-0.575698788080733\\
0.410816615972876	0.141867074613856\\
0.641926533411472	-0.121346239468435\\
0.386771139957402	-0.430285126303431\\
0.55628527292583	-0.521886510696702\\
0.421529390885109	-0.318162074310695\\
0.655368179395073	-0.265462627280984\\
0.647464590382953	-0.249614447321282\\
0.813223477574422	-0.295307273797516\\
0.403047920051818	-0.195496606856974\\
0.540334084515931	0.133595473819872\\
0.407526709472884	0.242978996677107\\
0.838428650123745	-0.549445708202006\\
0.736255371407064	-0.344997066282096\\
0.513933172918083	-0.474789346167268\\
0.502148121278655	-0.148940685689287\\
0.0118783119851592	0.420400736222603\\
0.494579199955315	-0.626375937917389\\
0.494968031270401	-0.493359292266103\\
0.831402245352817	-0.253047252700755\\
0.674682938624816	-0.52998220270895\\
0.438055967469159	0.0415413935186337\\
0.485827620286767	-0.538690382650097\\
0.474835603666595	-0.506916988556929\\
0.820492433886019	-0.149323101595893\\
0.0942463391983129	0.243557775833798\\
0.385652600477594	0.116364054379391\\
0.458047043935598	-0.168280748413331\\
0.687886125594594	-0.34863563305225\\
0.44593869622083	0.399746762815925\\
0.72116966456673	0.203322592531538\\
0.611056896733543	-0.44408422640381\\
0.561483004042589	0.317547285992007\\
0.381097647671018	0.0944738294067283\\
0.474012273032138	-0.605707228740982\\
0.555239587612479	-0.207044570658313\\
0.502687969826367	0.296338586360601\\
0.449551853182427	-0.714649362082364\\
0.214478252181877	-0.678714128774665\\
0.120191110918268	0.421516340523049\\
0.514408967446719	-0.186869609323935\\
0.778448383696861	-0.609121583311314\\
0.738722709043496	-0.288005758148543\\
0.235164657661777	-0.592285754993814\\
0.262219557996895	0.430305516136838\\
0.586773416345945	-0.75407347878816\\
0.636752956151786	-0.203858470713522\\
0.136386857771377	-0.635142070388248\\
0.548825474172992	-0.785389248697588\\
0.219341673642086	-0.626749109916178\\
0.0679199621270042	-0.983097845899861\\
0.419901026839043	0.360642376078733\\
0.420334748666577	0.103794202344251\\
0.557582768465494	-0.27246125773508\\
0.750289807104112	-0.375838096751484\\
0.332317210598311	0.263109730487091\\
0.513627915463101	0.305168126611012\\
0.450699808114784	-0.547201056754708\\
0.591656731201933	-0.493115326689328\\
0.609748229946272	-0.412141438803894\\
0.301139664844039	0.558241944240042\\
0.33102900845673	-0.514585564823887\\
0.376190774207925	-0.774977510425276\\
0.450925259553147	-0.16231649501241\\
0.345401093567574	0.395811805885931\\
0.525016787168786	-0.572751472347538\\
0.279729785858044	-0.761116528104961\\
0.397804062493491	-0.599666687517981\\
0.249900910773452	0.389272899068752\\
0.212932345792597	0.292114776907426\\
0.458874716726192	-0.0541694759634092\\
-0.112304390783479	0.232867411013349\\
0.415385845787761	-0.506665498409418\\
0.611626028646604	-0.314954995695471\\
0.534732857602464	-0.374325172750065\\
0.308216055890644	-0.0337517078111605\\
0.654280212852849	0.0729942496422082\\
0.641284052894646	-0.604548431877923\\
0.539531350363411	0.493205534158373\\
0.205089893259067	-0.552696244823225\\
0.607639899053622	-0.250096527099388\\
0.535076539063096	0.321719979467215\\
0.530802921448908	-0.425482588704333\\
0.525645951212662	-0.515000914934386\\
0.5897614275963	0.0232917536631607\\
0.654804868727798	-0.329860565366242\\
0.564085206312017	-0.107754241511563\\
0.424032850637417	-0.37248366873453\\
0.0999543220604107	-0.668196018539974\\
0.514405402160134	-0.763200796866903\\
0.463016725962239	-0.81942185101461\\
0.335355817467938	0.0459138929754035\\
0.0842706066045411	0.160165737875888\\
0.643069645923222	-0.497265870502885\\
0.498011950843375	-0.770515306962461\\
0.665754491535265	0.396729149833074\\
0.730922744117943	-0.28294107655748\\
0.513901360260706	-0.491118041352342\\
0.561784929339888	-0.633243309781632\\
0.481401254175295	-0.430560531384862\\
0.520105991904742	0.504473752464434\\
0.605939687906957	-0.497341005572601\\
0.561067930733908	0.246616230406726\\
0.211144181817941	-0.724479942845784\\
0.247849195001373	-0.779760279054827\\
0.684549228473726	0.0908439183043551\\
0.539528206233293	-0.617301894490125\\
0.663550206378121	-0.408905878870329\\
0.785456506703125	-0.389707745467427\\
0.454955008194131	-0.585662916544929\\
0.152673188810269	-0.742365260492683\\
0.560138372088391	0.398857868235927\\
0.248083685572452	0.281236833816416\\
0.218153424976472	-0.604160704866146\\
0.0728515904289039	0.11294423449072\\
0.490334048455894	-0.789995974672519\\
0.39584306160421	-0.184792010618176\\
0.657046310011527	0.323168740567311\\
0.654028814951844	-0.451600674461511\\
0.492672122471689	0.124561574040659\\
0.488614991809468	-0.0843084668521593\\
0.165982710216057	0.324080260677079\\
0.215782377783618	0.101869968590022\\
0.326858076629841	0.354005051054579\\
0.422057434572314	-0.24202489328784\\
0.836574308073545	-0.58881280826872\\
0.252829120994981	-0.622581969593037\\
0.788740314641228	-0.112421456847379\\
0.727917843583928	-0.50639031644687\\
0.433303937252698	-0.0671217592569824\\
0.495348384667723	-0.330906188466754\\
0.189543533387068	-0.828099504587152\\
0.513221344839904	0.178983715970769\\
-0.280886128994001	0.146239727137487\\
0.275342137847698	0.23951755722209\\
0.287179556268923	0.289289080138327\\
0.0326749586093041	0.429336711938807\\
0.620803085308741	0.25224213249881\\
0.434875774999429	-0.776235301369406\\
0.646756824285178	0.26479654237373\\
0.531212343976444	-0.420092947604083\\
0.710221088463425	-0.189994758046656\\
0.345953757028754	-0.680476582333622\\
0.31829271127554	-0.538189912509887\\
0.451319223148243	-0.0484442562404361\\
0.640196109296411	-0.15769469185463\\
0.491135636026482	0.43989145600707\\
0.495147149901901	-0.669992036770522\\
0.740071831363863	-0.166297433893538\\
0.70324639607978	0.00620175956664676\\
0.542549140420701	-0.118826399106226\\
0.273959067728119	0.214380950812135\\
0.573685086640782	0.468059923825399\\
-0.0280173145782787	0.336312991721348\\
0.231256517621669	-0.812763531457634\\
0.504251775414412	-0.599465832252447\\
0.389114948574163	-0.186544454512497\\
0.665520412979049	-0.422085390067045\\
0.146569100522133	0.398862831788537\\
0.123713931123198	-0.537179098988134\\
0.274182952899789	-0.623105985947434\\
0.649981148053196	-0.390099539618687\\
0.422934258170535	0.37565723876312\\
0.314124780330663	-0.358337078402467\\
0.327917121158827	0.200072872861088\\
0.507208465707275	0.190353220100713\\
0.440868933196714	0.313923871798559\\
0.849743952788509	-0.305131863340065\\
0.480724580544885	0.420316385248686\\
0.586882876297396	-0.811846647850813\\
0.208369019980622	-0.829790969624022\\
0.634374659595987	-0.503897780879212\\
0.465567043948661	-0.454068609794028\\
0.422215429958044	0.470466175468877\\
0.518333447258442	-0.342267196583867\\
0.33990686259376	0.0732788302867911\\
0.582609856063622	-0.261213699502184\\
0.15527449535563	-0.634138482824643\\
0.181273871665606	0.417663229834444\\
0.41403475887019	0.309759242466158\\
0.715308565388971	0.0179001268636703\\
0.744934150982076	-0.218780292114894\\
0.639384233562685	-0.886377787639356\\
0.334424138911733	-0.0521230734845528\\
0.675405681368882	-0.487827797047869\\
0.549866679135987	-0.0588114127255126\\
0.25966307204365	0.396808964605635\\
0.271928834954331	-0.485234435136547\\
0.403699627899811	0.0332610179874752\\
0.477847856749447	0.354800741343804\\
0.453645278183017	-0.478559566537095\\
0.106162658874324	0.254908341813859\\
0.4618613442038	-0.636750729416938\\
0.640161926062571	-0.337108976531625\\
0.489441407188151	-0.501645766724273\\
0.535608835198665	-0.537613039003013\\
0.817842357288732	-0.651688315184059\\
0.839492441231727	-0.51606182796073\\
0.520506920330499	-0.279984217187613\\
0.426163624737213	0.0575756342672115\\
0.643335290859758	0.181606181786083\\
0.612161222731029	0.213012218172699\\
0.773883499645281	-0.0574447638774721\\
0.488982704852077	0.3738426533168\\
0.386986007850794	-0.074901188036901\\
0.248770966520397	0.348824232201502\\
0.426318033490939	-0.599719727203754\\
0.103859113018394	0.300734466163535\\
0.427965224931842	0.450112254145601\\
0.632598261813873	-0.10420326453883\\
0.82011323880964	-0.0205881891040844\\
0.0866028164083191	0.567515990423915\\
0.423016381310761	0.350413074034283\\
0.753628016643695	-0.39121094164923\\
0.435139461304914	0.230206286143419\\
0.575251916761965	-0.235640590744295\\
0.112707124040291	0.381991409750782\\
0.376644163259862	-0.218234447297806\\
0.663952766571207	-0.724694811931632\\
0.707380023928901	-0.386100808763177\\
0.66201236845834	-0.408878352897339\\
0.680692285297988	0.16201397754362\\
0.513661777284498	-0.468770095486479\\
0.609812069260832	0.011030081094297\\
0.53986557047216	-0.371848544536575\\
0.706240348861392	-0.242869743214214\\
0.752494761533785	0.264889202123572\\
0.433189938895775	-0.825561536021601\\
0.770925871074938	-0.00816922674019432\\
0.661533439461578	0.278642622760091\\
0.639254115273274	0.0288100925059606\\
0.392658025218205	-0.102153316970999\\
0.658683682942905	-0.720488260061925\\
0.321229028936609	-0.607844210059584\\
0.845775624201587	-0.156227222020282\\
0.445648334778136	0.0765269489735324\\
0.367734858065349	-0.166943099564472\\
0.351454548638414	0.319007222517481\\
-0.156386477945189	0.0854091610449853\\
0.752188058274153	-0.140004101566225\\
0.252387120575452	-0.546743103277755\\
0.617813198675734	0.0473994573340701\\
0.577852740143848	-0.0880669459940608\\
0.596678679457634	-0.0546047842657049\\
0.426801345688783	0.192989076029746\\
0.645341054396634	-0.711993863626237\\
0.805492053475328	0.0970765937620468\\
0.436813903829684	-0.874310086795493\\
0.467968195264896	-0.80388356562108\\
0.126344441819364	0.0591424526482603\\
0.20015609771973	-0.791039500676382\\
0.818957425319182	-0.278658871894029\\
0.0383873017849923	0.442706025340033\\
0.671103132249997	-0.624704052956849\\
0.367245377445295	-0.504281762086131\\
0.193762694739651	-0.684295196496241\\
0.334068788580581	-0.561666190935163\\
0.0743055488844934	0.584247459480535\\
0.143350123302159	0.277652443312517\\
0.513482595723837	0.45151695953683\\
0.576463698475941	-0.283901265894302\\
0.315469950492366	-0.8378967749913\\
0.561219932836028	0.158252889238089\\
0.576832118547222	-0.723816123425896\\
0.292144665126252	-0.811096440669147\\
0.709222462562052	0.155330933763075\\
0.68399751301408	-0.244373917411312\\
0.789819081500138	-0.372135159948112\\
0.342818101325141	-0.420569888717922\\
0.532849575113316	-0.0789728379994587\\
0.470479973044738	0.453851184544929\\
-0.0712123597377397	0.147434542833758\\
0.59415025514792	0.282130556127414\\
0.734507525039041	0.353978668387136\\
0.379597360093033	-0.422630763216264\\
0.725394317229691	-0.130685115103816\\
0.465035006918592	-0.157739038865155\\
0.186945336120374	-0.508506942855098\\
0.821585129864173	-0.52932298689184\\
0.359062772327204	-0.386613317058114\\
0.472907663499538	-0.176181048662149\\
0.166100467233644	-0.619817196721731\\
0.795701080506844	-0.223583414658781\\
0.412938967989458	-0.769469178442824\\
0.754754911229677	0.265812231626606\\
0.68194643144368	-0.621577679146821\\
-0.182649194701284	0.196810418850415\\
0.323759598131361	-0.448583279535559\\
0.200184879330237	-0.615902119074064\\
0.498268368396651	-0.0663084337390717\\
0.725167684044703	-0.319078454538472\\
0.539787468640838	-0.806210285557898\\
0.010013809521466	0.145053599890457\\
0.264277282024512	0.420894387573443\\
0.709947449557649	-0.105043299870005\\
0.342828447760337	-0.604010378131027\\
0.240190368725821	-0.870228743948776\\
0.284412563220252	-0.538560989090334\\
0.400510683958883	-0.564063772837082\\
0.486018986768316	0.201482285262795\\
0.266297171694089	0.258285885563058\\
0.431950807754371	0.230374294246672\\
0.329347865270194	0.234752344551317\\
0.715440117044032	-0.385801292351179\\
0.770773142422866	0.0641291945941384\\
0.172644939205758	-0.991371355058926\\
0.428430200184085	-0.681321731890729\\
0.617450507473723	-0.305592302320702\\
-0.125695104152269	0.0734101983618362\\
0.669816265152215	0.0591966484543017\\
0.41777666713324	-0.632770007198881\\
0.574182891901388	-0.278140190039283\\
0.486127877086693	-0.743181248133206\\
0.373835241376068	-0.715244404123981\\
0.566217464437524	-0.515703921518457\\
0.340370181563222	0.264375995973446\\
0.422106104449608	-0.755657833212242\\
0.593911651163306	-0.0792135487305617\\
0.454301767535376	-0.00951474894324301\\
0.586846321573915	-0.657975275654437\\
0.514127500691542	0.189417886269351\\
0.646267634037813	-0.561381369833181\\
0.23839938294119	0.0918662719874611\\
0.610285467218881	-0.493102358697146\\
0.458781757472384	-0.101520135496913\\
0.168699271230213	0.410601898603995\\
0.747676989800751	-0.376792841967759\\
0.494257358706372	-0.479968368648675\\
0.339955753909642	-0.961077647539879\\
0.386024686086983	-0.823236797791156\\
0.563365374250136	-0.128543590947924\\
0.563211795060199	0.0567661479644402\\
0.692329214947464	-0.016113571642623\\
0.608150050358388	-0.336878120773158\\
0.376366796267367	0.232486353143799\\
0.517588423702422	-0.819247407007449\\
0.414957527489872	-0.703088377005164\\
0.716863241399861	-0.360256775870137\\
0.372506740266429	-0.44826540835059\\
0.712347633406292	-0.0322936201050785\\
0.417878064684181	-0.528806238000907\\
-0.0777802323751375	0.569466342479893\\
0.773480000712907	-0.490970228361901\\
0.194305132060728	0.255328498377698\\
0.410560000532836	-0.175871717007506\\
0.455053704368433	-0.637764546119969\\
0.699916051932173	-0.290727633998694\\
-0.0272251966627155	0.372543292276828\\
0.109044081455681	-0.784565531947137\\
0.520885824892107	0.430252158435794\\
-0.176339200759787	0.252675780520736\\
0.659198136203649	-0.327285575161021\\
0.439232996965438	0.0149173459018009\\
0.4532903921648	0.101960254300165\\
0.363147057684982	-0.894743881327746\\
0.466145284973508	-0.933415620366539\\
0.313016850951046	0.471239343820535\\
0.145977877483589	0.0936653375681353\\
0.588384554039379	-0.609043660118175\\
0.645304598834453	-0.0621744057684704\\
0.798081045326929	-0.0901905425874328\\
0.4908922240074	-0.188077712364024\\
0.602855126124792	-0.786929646235544\\
0.784441202350315	-0.243312940200324\\
0.271258149994301	-0.385476909079941\\
0.303186450550031	-0.981341732438081\\
0.181077071265072	0.483534938612333\\
0.606048921725734	0.445054987908159\\
0.525636270660629	-0.510219399206891\\
0.30242659391732	-0.0630909872418988\\
0.800010929747366	-0.057975621683431\\
0.730809788742566	-0.113415144996378\\
0.361609292291599	0.186468249259221\\
0.647957695525198	-0.764483575457446\\
0.443694374766729	-0.874735688241114\\
0.216569039955156	-0.567861959306876\\
-0.2506314856443	0.0875634007255581\\
0.605560308009923	-0.789665645657576\\
0.548353249097618	-0.657782587176243\\
0.501096574329567	-0.558133698540721\\
0.397590043428236	-0.474936629650799\\
0.438281609673594	-0.169922244553582\\
0.750885339768987	-0.0626238532150926\\
0.581573224691004	0.185025187458894\\
0.706450387056552	0.101633500659402\\
0.6102494693956	-0.491905374984093\\
0.382959863647876	-0.577808688082047\\
0.505805742820904	-0.369206553264712\\
0.335041430584578	-0.644750225925419\\
0.518865800729622	0.268872084184747\\
0.399259089370366	-0.080672900996327\\
0.414971338141086	-0.446432031357764\\
0.171498231264369	0.411666054086109\\
0.269997594688458	-0.530183891610001\\
0.535443988890381	-0.132867160520248\\
0.859812145688766	-0.424790312309768\\
0.584332401638114	-0.515612249988697\\
0.708504162684972	0.076536674040833\\
0.311998973206815	-0.843098809481607\\
0.63018590899047	0.162864320121014\\
0.400441148189005	-0.0634498935182315\\
0.579084437108707	0.0893449741573761\\
0.50363601748407	-0.984498151839237\\
0.534691371699813	-0.119427662038167\\
0.739498932422474	-0.165284832055757\\
0.393914536143149	-0.135786670729256\\
0.432436513494845	-0.566054746922874\\
0.55829317982042	-0.42535460773394\\
0.510396087016117	-0.353845474113772\\
0.352024225234969	0.199666772813504\\
0.501567539788673	-0.126265256756737\\
0.407740389858389	-0.191044880846172\\
0.299069354768697	0.277992070601577\\
0.392185547459085	0.393458288016821\\
0.646142602842116	-0.684582978772233\\
0.347442253768627	-0.602981690915079\\
0.359349788903647	0.439837431593844\\
0.58210476248618	0.0218349343234521\\
0.377673667987608	-0.495477563349843\\
0.684438425909251	-0.0343942984748956\\
0.580650648851399	-0.0218714606804635\\
0.417234151970363	-0.488586536263548\\
0.44388773570805	-0.402883564122915\\
0.268031410795689	0.235884514794359\\
0.308810343675518	-0.610184025652355\\
0.572954229738527	-0.722543709991922\\
0.268391361204437	-0.900248994754681\\
0.342242998626669	0.197088575711632\\
-0.0644846164308566	0.145801840234002\\
0.537923335853889	-0.489199524560113\\
0.423313672425747	0.076807182688041\\
0.148263551277993	0.50213526724706\\
0.497708381398141	-0.635096608318088\\
0.758749898246439	-0.458650487710782\\
0.631551804623666	-0.404832165246749\\
0.516660794923133	-0.293672672163308\\
0.333227060709449	-0.363846653230137\\
0.347977066723163	-0.0691610804246286\\
0.689170470503434	-0.018210370907595\\
0.403697960326645	0.0862194785848344\\
0.261510837770989	-0.553360027767994\\
0.629019944839401	-0.453115755339214\\
0.744690639557272	-0.282718665541532\\
0.727690302907194	0.137034787190792\\
0.502790899617159	-0.517431522583526\\
0.275393827705908	-0.602514793057585\\
0.252220204635684	-0.66310025206348\\
0.422127884355054	-0.391309255268717\\
0.502909648895457	-0.685382276791111\\
0.462644215016592	0.381117720446306\\
0.803398177070956	-0.356578035692633\\
0.581845292538003	-0.845956074357535\\
0.458181031398752	-0.414898774715725\\
-0.0771781371166184	0.348696330931561\\
0.436088837792741	0.0641219111569091\\
0.675371834326189	-0.191797355154606\\
0.28637111733753	-0.671120969176509\\
0.208295794900036	0.456762072911578\\
0.401002428333477	-0.235216334784246\\
0.769452384366653	0.234148644666395\\
0.460737329702971	-0.075097894455347\\
0.49134330410993	-0.145991794541425\\
0.820696895844437	-0.427426021031376\\
0.230088989012673	-0.855726611978005\\
0.765295767505212	-0.10394167975027\\
0.656045845178853	0.156141531766998\\
0.613458616394842	-0.450826857774883\\
0.851093747314674	-0.495496869353671\\
0.589938093763108	-0.0368483626589351\\
0.469683839600097	-0.216307617350586\\
0.60867766879211	-0.888651383791462\\
0.637291366773384	0.202796121420984\\
0.367533274383331	0.233480846082819\\
0.109942751906176	0.123034345624924\\
0.627763353967285	-0.498337712500983\\
0.0775783187704297	0.473301694491152\\
0.621226967049091	-0.735143825029799\\
0.438583616805434	-0.507653154941334\\
0.579789556250706	-0.596352149981436\\
0.484508310903565	-0.376129185789389\\
-0.0259044579480552	0.460379795984236\\
0.388604359529203	-0.562817351459857\\
0.84831884057902	-0.111498586244083\\
0.558317687044212	0.303711950813214\\
0.640823970072782	-0.603426105870921\\
0.426315067364837	0.382958178552681\\
0.381663043215273	0.0753706384561955\\
0.17752509348476	0.287198826289079\\
0.348500085090916	-0.932445181167761\\
-0.0411845903155429	0.290073415716001\\
0.528299985627336	-0.293950554623728\\
0.568684512152179	0.0943390077334763\\
0.757854738697887	0.0261621191768963\\
0.307841009992188	0.537711602417631\\
0.504078190416285	-0.555314695938004\\
0.420066735682875	-0.472573260948329\\
0.753755078802107	-0.269802172024909\\
0.212970186077224	0.281489045277049\\
0.591003478724058	-0.65986123495713\\
0.559680377269282	-0.737941557857519\\
0.44559527447353	-0.273914326544308\\
0.244483391691143	0.22635452173057\\
0.482297792109638	-0.0888966975308294\\
0.565334694109832	-0.510427741966275\\
0.685206366887435	-0.260902428434187\\
0.373866381442202	-0.197260435645812\\
0.849835746130432	-0.230461093068237\\
0.76045536508702	-0.6551619917628\\
0.448962664007826	-0.0857731049995242\\
0.41350405553443	-0.492236887207833\\
0.543744154383436	-0.1350144927263\\
0.147492887298759	0.435969783759271\\
0.667138234697773	0.328007486090702\\
0.117922595100625	0.159155852628279\\
0.700022439996196	0.280063017436208\\
0.295539415868519	-0.771943499724441\\
0.608828350738528	0.105080263610978\\
0.669544932008231	-0.418510591272424\\
0.555658336076149	-0.673672907843457\\
0.692264407597989	-0.249901230048449\\
0.303773062778496	-0.595164348555903\\
0.478521711970584	0.014367774353549\\
0.508985237170958	-0.726844181102874\\
0.425680978732794	0.213492409139469\\
0.429609239326663	0.446410106743615\\
0.468436022662687	-0.308745854031254\\
0.428352544979412	-0.356920695655152\\
0.397187301132761	-0.868311530012093\\
0.632706728158434	-0.333705636122121\\
0.489826487259361	0.411734696871701\\
0.756936186443048	-0.404633770716646\\
0.582063198192052	0.0613839032255501\\
-0.142604421992313	0.189415266412793\\
0.364812667273382	-0.692871291239829\\
0.221328411213147	0.442307304637969\\
0.311900855523281	-0.672186615809822\\
0.267830603271383	0.489559539009311\\
0.600922821433618	0.0552797681902704\\
0.424846318166159	0.398546133420996\\
0.543759621951145	-0.856317739044577\\
0.83917261939098	-0.0341172557226037\\
0.510504747896487	-0.291929216016683\\
0.667561598190336	-0.471915099601513\\
0.618461543669021	-0.123273354502763\\
0.603281469563521	-0.927891096520964\\
0.45152542725534	-0.369754387471935\\
0.814753880330383	0.123786120407264\\
0.169481571694801	0.272434006377643\\
0.417976744948924	-0.442652955063949\\
0.268259260529873	0.25871436036508\\
0.544947283570498	-0.121388940378467\\
0.67246550756413	-0.197485147872761\\
0.322611733376247	-0.815822388686418\\
0.198910380541994	0.394840085276109\\
0.32068357450054	-0.711581067636564\\
0.391100917375682	-0.215566985765318\\
0.497417396185949	-0.727461550673745\\
0.663671141136237	-0.356908231493631\\
0.517550776659732	-0.466506341521277\\
0.654470083164017	-0.249307104692881\\
0.509852077125864	-0.320404562053601\\
0.630987139038846	-0.366858368089842\\
0.0873735654176109	0.201552382045582\\
0.498423685774609	-0.443317851065676\\
0.644230673930847	0.0805604014532075\\
0.575995311393214	-0.315924573351065\\
0.414359975090258	-0.524620384063832\\
0.301548516722869	-0.776610023800877\\
0.468477065117587	-0.396211439416861\\
0.476365378674777	0.1398202702524\\
0.609123333084455	-0.530085667586228\\
0.612280333850578	-0.324237011359429\\
0.552461775099628	0.229815679590087\\
0.401461807926061	-0.472508800889894\\
0.418622012152491	-0.632106514480134\\
0.476789668557122	-0.824289534716772\\
0.515699846572998	-0.548296272793293\\
0.371876361897658	-0.860982198924687\\
0.736218612476254	-0.2166720138157\\
0.435084531447935	-0.123466663428602\\
0.589013419794018	0.150005456896608\\
0.763156422676872	0.0410706811237245\\
0.528968009183634	-0.0825413346593685\\
0.515039898806689	-0.260487654178205\\
0.586129394874765	-0.325277428160733\\
0.733238521319692	-0.434315088246411\\
0.637542133921008	-0.0263972288391672\\
0.582783469988626	-0.452354795914577\\
0.720794583335736	-0.158583214121102\\
0.821183954465132	-0.395765872513327\\
0.469462877438087	-0.49850778765634\\
0.71441341667789	-0.382432708242573\\
0.347355626661333	-0.580283408205647\\
0.186347173637186	0.184298775753535\\
0.213030842952618	-0.790449018884182\\
0.243217816779784	-0.632250189522132\\
0.476633167974013	0.137858807837695\\
0.807715322622682	-0.121617315156852\\
0.381674813796706	-0.833126814494194\\
0.656499378383968	-0.446157515068121\\
0.780257868667657	0.344099982296937\\
0.370041922073297	-0.671564748468799\\
0.371687665590825	-0.721493627575923\\
0.593589820646932	-0.206748565231946\\
0.491607263445429	0.0441832790856144\\
0.430107219166504	-0.872331681612609\\
0.515040058619481	0.147008978785962\\
0.511476537800511	-0.398964935670475\\
0.177465060172696	0.330617703308286\\
0.296504745732174	0.197758846253585\\
0.0580146742636649	0.405460985932382\\
0.554059256958534	-0.773237498651091\\
0.123182958425245	0.509418200448563\\
0.382963103888575	-0.259301095090351\\
0.48833312141909	0.134227513702\\
-0.0767205799709609	0.50691151310332\\
0.365106990941329	-0.571491860204596\\
0.440367912277804	-0.420325507471396\\
0.768827150974221	-0.362133265884325\\
0.516326997356094	-0.571092940063315\\
0.441915005268487	-0.559350545474972\\
0.279222352615143	-0.882815380168566\\
0.44869608808663	0.2590539374113\\
0.469352598001468	-0.0252949463356327\\
0.385954037788204	-0.357386541332501\\
0.414208432897676	-0.60291813359089\\
0.414651713269919	0.184573874583568\\
0.558282349930828	-0.331443535764249\\
0.691657366731298	0.128751262295127\\
0.516140569423563	0.121704166892841\\
0.649671994504663	-0.681871139498403\\
0.518945504002238	-0.781318822334606\\
0.666564746723337	-0.688844677408894\\
0.726026162903406	-0.396145865701177\\
0.583539541804013	-0.287738652955166\\
0.637868529782554	-0.41119219841722\\
0.206971186014852	0.450607757164607\\
0.213706719581643	-0.820123799674583\\
0.552923694126401	-0.306415330995479\\
0.451369025617352	-0.217491368649496\\
0.661700226519316	-0.416342089163642\\
-0.117039467632911	0.0917484665907512\\
0.784873115242591	-0.201253497569707\\
0.733823156954632	0.345126697114723\\
0.684327583376164	0.343499870855287\\
0.391669837035463	-0.55605236810196\\
};
\addplot [color=blue,mark size=1.0pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.503657756686561	-0.064304831385671\\
-0.603251141708224	-0.299388258546845\\
-0.688530228382716	0.30846334307507\\
-0.844431524009936	-0.116103162158063\\
-0.506148380853155	-0.384568316083911\\
-0.806247097575529	0.103210212270054\\
-0.337444076832114	0.362112794269608\\
-0.297786014142424	0.431216076623063\\
-0.677709668206103	0.209595433367631\\
-0.536229733887192	0.223336019525214\\
-0.248364154867537	0.782403123183588\\
-0.333412588076462	-0.021118793141047\\
-0.711116482933814	0.23727269338404\\
-0.513801293305042	0.176066055818383\\
-0.425362377150623	-0.127804300585104\\
-0.356782317912383	0.817092981708402\\
-0.7673286167056	0.0385470119316054\\
-0.465233318416462	0.0659935317571314\\
-0.512529152095091	0.485063649696737\\
-0.178059117592121	0.783356270462215\\
-0.687891543458697	0.296315331966701\\
-0.0497107568290059	-0.530929736471215\\
-0.612234898855332	0.474849241651072\\
-0.669312554550021	0.712283246019297\\
-0.364216489294597	0.596814099440856\\
-0.469389181901528	-0.0245715815535657\\
-0.352146294535047	0.721116075475427\\
-0.726511953059143	0.563520134071632\\
-0.366777606265528	-0.230072608625369\\
-0.283192132985	0.420065882997926\\
-0.677557896848279	0.267539751804165\\
-0.375117459270055	0.585967625873938\\
-0.226359640224012	-0.399270208638562\\
-0.696584250714927	0.667606063884723\\
-0.399438179646054	-0.470178035065054\\
-0.338997493325786	0.818371739897796\\
-0.646370260670588	0.204158527211761\\
-0.400014341198232	-0.13472900746262\\
-0.190533534602275	-0.383028795206866\\
-0.719597854864527	0.457762787242914\\
-0.410162736236009	0.427219502493998\\
-0.350167794094264	-0.265049747014435\\
-0.429543284463124	0.810758312813475\\
-0.806287732018309	0.507085016022643\\
-0.510760372768095	0.606619980176461\\
-0.546073502679684	0.647735524142577\\
-0.479008460265339	-0.443894248582904\\
-0.522006653450345	-0.0138879584561235\\
-0.786001774363051	-0.145155099325946\\
-0.258595935214566	-0.0817369974063446\\
-0.393309789568132	0.456324621924485\\
-0.455548693193847	-0.340113610474486\\
-0.186121171163296	0.658624328646396\\
-0.432244197325376	-0.0930472345615186\\
-0.262441414681098	-0.461438288397969\\
-0.820567460016595	-0.233361867036238\\
-0.406360794387282	0.304802619538157\\
-0.49767085223268	0.408513843958167\\
-0.668337059102058	0.242519047726901\\
-0.658430096560677	0.296628904388868\\
-0.50713660948516	0.114644035238107\\
-0.814051178571633	0.441986158682549\\
-0.494572446474934	-0.243906796332946\\
-0.412791097366159	-0.147692265170207\\
-0.584438527562373	0.214369575671399\\
-0.52384027061717	0.500451008583032\\
-0.627389699807634	0.0319708113926069\\
-0.349905779920516	-0.504332168263226\\
-0.298140033298544	0.601268328651165\\
-0.207175640282273	0.538548951055889\\
-0.361180579741414	0.873186981043729\\
-0.693358155619122	0.159976402806925\\
-0.57938488007194	0.14393904116176\\
-0.173566990557232	0.826937102638993\\
-0.15838805853441	0.807674104176469\\
-0.20818825207287	0.701211260766715\\
-0.111999419412545	-0.299011177971621\\
-0.459582864841483	-0.0778370386629194\\
-0.587582609151559	0.334880620901938\\
-0.599754317792816	0.469514125779057\\
-0.820150005869579	0.600574636108767\\
-0.576438769665994	0.940551283290755\\
-0.242996934009748	-0.404411272626006\\
-0.253726672158075	0.516965748788702\\
0.0159094664830771	-0.242427982495787\\
-0.203003026590762	-0.152096701185087\\
-0.355882436129761	-0.0796512813995555\\
-0.371769293529702	0.428521883310708\\
-0.830022097358225	-0.146744409773454\\
-0.394016227670631	-0.0587292154154\\
-0.274335868581812	-0.353171621786751\\
-0.715380842114741	-0.296366642182212\\
-0.410123399201677	-0.37561497850588\\
-0.427710552670214	0.077671527597205\\
-0.517236476636734	0.958897273031518\\
-0.498637094985452	0.764282783883344\\
-0.623489192743511	0.0291463510294639\\
-0.293983659517063	-0.157357171805655\\
-0.431320145445554	0.23074976506427\\
-0.406620785877349	0.229155441994421\\
-0.824697391902964	0.055290347387421\\
-0.364523240348952	-0.24624712595253\\
-0.861867279391724	0.378684699448018\\
-0.247268511525183	0.845113372673769\\
-0.242398381436529	0.751201789464614\\
-0.729499253514327	0.635522482762411\\
-0.627519221436703	0.32905989402984\\
-0.548777372058038	0.761470485669732\\
-0.82444852651921	-0.0686283952707687\\
-0.453654904423927	0.789473231319055\\
-0.52855274710295	0.325446713205159\\
-0.460206358784852	0.926673326524307\\
-0.614620993458635	0.16553069882464\\
-0.461501984293903	0.619167094176401\\
-0.00259293029935774	-0.444735487582804\\
-0.441518208218013	-0.0243605063735153\\
-0.474549621352224	0.391593604235603\\
-0.422508665986988	-0.222258307489454\\
-0.576680771737301	0.45890888569911\\
-0.725842389514585	0.357404453159471\\
-0.157223241382312	-0.367336438468562\\
-0.3260996024612	-0.089461714141082\\
-0.537905039017343	0.263464886231662\\
-0.616562626263681	0.742097664829818\\
-0.279057048349744	0.771082952053767\\
-0.442273282798803	0.219985973569966\\
-0.402818401405192	0.539792510579229\\
-0.276235558001419	0.611524586933366\\
-0.755782458858752	0.15180143355129\\
-0.221962516414497	-0.176224383766595\\
-0.647965992132783	0.619192628637856\\
-0.46347797840513	0.556712538608226\\
-0.346460745685783	0.286275769782451\\
-0.758371305274223	0.471602795168115\\
-0.461844061677994	0.844682401979844\\
-0.766401249698259	-0.092259059382957\\
-0.414142957476827	-0.175732446949848\\
-0.61193806691702	0.243462651917303\\
-0.741389441199475	-0.175964622672893\\
-0.397636116558773	0.195993442104571\\
-0.710246941805718	0.406357376462986\\
-0.507576658166731	0.135068531152697\\
-0.168109513895546	0.800450472815895\\
-0.561395932648999	0.497668451718844\\
-0.469008587946227	-0.00986552325567163\\
-0.145897861072054	-0.249868882798394\\
-0.430078657095295	0.629253069873743\\
-0.458061848454514	0.393493769334686\\
-0.768008523099224	0.0815599717248256\\
-0.424657291978965	0.521787371743708\\
-0.765802591553665	-0.0482388578253\\
-0.37245449776231	0.0638326199097787\\
-0.433317778346123	-0.147778461815225\\
-0.443544333754185	-0.455248648910299\\
-0.626034635970414	0.123002122398887\\
-0.3315216131719	0.355549845920203\\
-0.419929555936699	0.434063308680491\\
-0.206500982420563	-0.18079165084217\\
-0.604643036738034	0.725121724571217\\
-0.213697619192919	-0.307696739564163\\
-0.579559338199238	0.396654677183686\\
-0.697246609650059	0.453966561079651\\
-0.53946960084262	-0.348973462686477\\
-0.628589518752368	-0.0718776766400259\\
-0.380282655931139	0.553229275176964\\
-0.548561973317552	0.421572722927505\\
-0.518587886220476	-0.244173079157954\\
-0.802690657576568	-0.0138916936856977\\
0.0304803259408398	-0.416215295382651\\
-0.468795956677685	-0.0187866954656266\\
-0.33939336653833	0.793894134403977\\
-0.377823710248838	-0.100481555977539\\
-0.765227529214163	0.244008731294242\\
-0.368315962906974	-0.0622844944526877\\
-0.427304611913879	-0.0101874887570383\\
-0.711050463671602	0.494614598309988\\
-0.338483362469589	0.811376094037195\\
-0.319535328050006	0.543445336901999\\
-0.301730206001242	0.754094258094883\\
-0.853764148104923	0.263472388938571\\
-0.444842028907751	-0.140529602947453\\
-0.415239994071262	-0.256028230237759\\
-0.489271940625546	0.657431779294013\\
-0.168568119363461	-0.13070876140717\\
-0.716694747601482	0.378044992418843\\
-0.197737245423701	-0.5083675699757\\
0.03308667171991	-0.416211665400523\\
-0.452978387409689	-0.191379880608198\\
-0.776813036744611	0.220663586829273\\
-0.701598031963782	0.419301038370747\\
-0.526813802520126	0.90052196983948\\
-0.602903701943638	0.337409166815924\\
-0.688538788627712	-0.0123917708517351\\
-0.344791656741673	-0.231570586749877\\
-0.233774228796156	0.473405596675139\\
-0.450093217597061	0.322374376607567\\
-0.366722341302632	-0.270312514942665\\
-0.490349156015921	0.237975686228127\\
-0.603949721601146	0.514884926884227\\
-0.107396225434778	-0.493468678316102\\
-0.725973625037951	0.467511408417913\\
-0.339121160690492	-0.556550722962496\\
0.0936104712531788	-0.554498627560966\\
-0.752839287399087	-0.0940769786634742\\
-0.612641268924876	0.44618422782473\\
-0.389748020829517	0.778340596000105\\
-0.724768903611397	0.352562903888555\\
-0.464859651406181	0.88711150861583\\
-0.209237759934901	-0.5727453191942\\
-0.730926450208804	0.523456510513059\\
-0.486435235681604	0.364922770808822\\
-0.427007548066405	0.90299496407591\\
-0.403264420429461	-0.350185555114198\\
-0.560157335908587	-0.280594622803098\\
-0.611192111638142	0.838482966895596\\
-0.34956201420878	0.757348940663377\\
-0.726371158443398	0.765073002046154\\
-0.644408668059052	0.0855473796402594\\
0.126842795200716	-0.185985501322799\\
-0.37936689508747	0.735032669678897\\
-0.626837705129266	0.228253652856328\\
-0.528991436474326	0.669363668683513\\
-0.542011517348646	0.720848762519701\\
-0.556796324733881	0.542666718743789\\
-0.425694620271632	0.652011441543039\\
-0.430334481161969	0.501419630361072\\
-0.476071851184332	0.679966797635452\\
-0.667859752912384	0.0267515132313296\\
0.0960329526208746	-0.448348380796005\\
-0.488364551532967	-0.467977013177375\\
-0.230343257832806	0.911932454168257\\
-0.243946314629049	-0.27187727938438\\
-0.590698317478501	0.413520245634285\\
-0.469496377914377	0.77681469750669\\
-0.610990257561602	-0.188117512224107\\
-0.0931451694364779	-0.343636758014685\\
-0.64651516639323	0.332949314043935\\
-0.712886323167227	0.583274533316644\\
-0.585609472558054	0.396847105506739\\
-0.682326377462372	0.100944598902474\\
-0.629576378688974	0.0588205901683658\\
-0.571032789507156	0.57475159124572\\
-0.370701836179261	-0.091194654698386\\
-0.529026388951291	0.421867850678889\\
-0.356473489752102	0.579570039420492\\
-0.679060533334611	0.428525513187624\\
-0.696898535318193	0.389720436642186\\
-0.477988632778691	-0.169301723748791\\
-0.834403483985507	-0.00573105835834711\\
-0.384046980277177	-0.147145423456629\\
-0.453426750786814	0.715002654512745\\
-0.24876228219599	0.532209876114329\\
-0.152001076926115	-0.463335525863936\\
-0.041216515579701	-0.520331213567472\\
-0.401211199405271	0.192383747055749\\
-0.552982663738561	0.381433203029716\\
-0.509356743243234	0.245492991845175\\
-0.550207708907871	0.0369714390331658\\
-0.544824524214757	0.277706614633313\\
-0.678407826725936	0.4224968546224\\
-0.295620303673277	0.381760171242698\\
-0.650095685442749	0.150743001046373\\
-0.389137655740436	-0.174559983567391\\
-0.55733009268082	-0.0100640251084056\\
-0.60511710213475	-0.141097818621853\\
-0.509298993376298	0.853372121204339\\
-0.325230589622281	-0.128843355228047\\
-0.535643937868393	-0.0876780740645828\\
-0.473938343690284	-0.286890968183303\\
-0.259162642573788	-0.0797848360548827\\
-0.167713407484522	-0.47725423998453\\
-0.44678660644223	-0.362721019205526\\
-0.278727582074263	0.782826497020393\\
-0.4010360536482	0.341226303960268\\
-0.561523366347947	-0.501470241746154\\
-0.723131283595255	0.59186021071137\\
-0.625813286276973	-0.340114651662213\\
-0.725226701679958	0.364110876985419\\
-0.771880677121665	0.177862279220557\\
-0.264238165095788	-0.195215295510017\\
-0.741844256020795	0.320713815920183\\
-0.455679466028019	0.80950879849924\\
-0.524229137554047	0.112917594031558\\
-0.605492982956682	-0.0163439502784649\\
-0.679385582666819	0.519702675767607\\
-0.257053812066123	-0.273242747154182\\
-0.293698304736044	-0.466467943450038\\
-0.218530462983233	-0.359474122525886\\
-0.503522200499512	0.110571342465089\\
-0.427397873505181	0.736343011359481\\
-0.504361462458764	0.450915577301157\\
-0.62972219107162	0.231387012178199\\
-0.339229713250784	0.678639234476758\\
-0.209164090718198	0.9086810619823\\
-0.166791977704718	-0.167674208957793\\
-0.448136264676071	-0.0579885455966737\\
-0.495575196211779	0.210577431154837\\
-0.555587353846146	-0.16675271894216\\
-0.385644256293877	0.225956580240772\\
-0.808486355344332	0.0800436502188675\\
-0.594917204685785	0.119463960485255\\
-0.734662200337402	0.451923432085183\\
-0.530754625978568	0.513272690127258\\
-0.462860188810844	-0.514056529353802\\
-0.605495049792867	0.0443243171291804\\
-0.263785160074079	-0.565503268626991\\
-0.332832410871106	0.91302563149312\\
-0.466649665565005	0.397166055297206\\
-0.536546455631071	-0.335994522489287\\
-0.734324220329417	-0.237481991377542\\
0.0273205997549945	-0.29683031285624\\
-0.40464093054224	0.370162099799497\\
-0.725663845600493	0.215279823848723\\
-0.671703621401159	0.0371262826635314\\
-0.778960531012323	0.204835950639263\\
-0.453322930630086	0.097111382675946\\
-0.59237494631689	0.882050058365168\\
-0.3263102046279	-0.300773409388974\\
-0.538823016455684	-0.257354482102863\\
-0.437748484047351	0.223620301812504\\
-0.351837512869014	0.640401671553854\\
-0.27250332249473	0.62119540973658\\
0.142970043199268	-0.272338299040925\\
-0.418587660152387	0.256957065623373\\
-0.544648651056348	0.533467175705338\\
-0.421480127881106	-0.19283826895019\\
-0.623730672319393	-0.242449275914739\\
-0.75652730676873	0.435825155153427\\
-0.359296282588464	-0.0967958503486118\\
-0.439809243834663	0.00049957311524399\\
-0.101708317462109	-0.360855917401947\\
-0.579325271155792	-0.252033172349763\\
-0.841742008030571	0.302423182837344\\
-0.79066198291611	0.643240085364282\\
-0.867457882327051	0.0611220290473098\\
-0.638439870408033	0.0554439629746872\\
-0.791222287635849	0.247588877744734\\
0.0999275872079011	-0.328069288414592\\
-0.756348222479862	-0.0402397050395709\\
-0.644788263769207	-0.170053203459073\\
-0.206769733305223	0.85240193640285\\
-0.665856657463183	-0.111512316320979\\
-0.667037796422895	0.609346976930988\\
-0.362416236476954	0.59243575352121\\
-0.510088689138481	0.189786052607702\\
-0.600021396012485	0.107356656428574\\
-0.167582720065198	-0.314746776933461\\
-0.458863276639698	0.344888784060941\\
-0.152437171186789	-0.14863909900518\\
-0.285818029368152	-0.417239078755826\\
-0.432361086818906	0.00175178685828744\\
-0.266401491066664	0.479298517246001\\
-0.116334966320181	-0.13073378992743\\
-0.7663264406981	0.367291267830103\\
-0.683971149216543	0.273331525263697\\
-0.182995555441853	0.463019102782427\\
-0.0628311201963704	0.959800777275089\\
-0.210048235214198	-0.378952532162232\\
-0.757800378643898	-0.0578308685513997\\
-0.545209117076319	-0.0103741505094199\\
-0.772103715693467	0.0631050475444662\\
-0.682350730314748	0.29955700532246\\
-0.585607992929278	0.380391302901879\\
-0.449188020380031	0.616107547563834\\
-0.372516558677847	0.530990009268197\\
-0.659405029103165	-0.198690867560323\\
-0.302460672646305	0.0112672161803484\\
-0.129833559449286	0.796621107819603\\
0.109623858845885	-0.523265571080741\\
-0.721353209016093	0.143639028891491\\
-0.682676451974644	0.376946657893851\\
-0.856477697725426	0.257728981080935\\
-0.550467174662921	0.571734009584132\\
-0.527075139934096	-0.151486210741823\\
-0.359513024766631	-0.178852568430666\\
-0.39382995578972	-0.429085483407758\\
-0.795684834219753	0.63611437521107\\
-0.227310987500145	0.624815221842984\\
-0.564315904486002	0.215814171594483\\
-0.655063174870922	0.488145804030864\\
-0.687218209295437	-0.00716202569324891\\
-0.589630253846266	0.411553557165545\\
-0.106052051279693	0.687337672124853\\
-0.155225461624515	0.962562117917094\\
0.00601067570486924	-0.266670569173834\\
-0.745721071700002	0.427450515239879\\
-0.650240940127508	-0.393869045308646\\
-0.449687623766593	0.862115227058603\\
-0.571414882558414	0.593111295650836\\
-0.435198333095381	0.0718651467062119\\
-0.670776823542124	0.122622790158755\\
-0.821505168722484	0.196287077578438\\
-0.652689502487965	0.560887062994597\\
-0.507075764161025	0.666670651780845\\
-0.530828160393731	-0.4703159279576\\
-0.743007675778093	0.342772098086134\\
-0.79281466463201	0.418535097413755\\
-0.632933567338834	0.508733767545841\\
-0.713903904684775	0.532289253248666\\
-0.0915552796190454	-0.138671963920945\\
-0.595254323513036	0.697931378909902\\
-0.45998564203503	-0.188309611666537\\
-0.277520572149745	0.521366154133335\\
-0.0589857004184643	-0.437429374574318\\
-0.523980598775371	-0.217141859878662\\
-0.72174234631812	0.26601483580891\\
-0.743312238101975	0.558554416171456\\
-0.220916801352074	-0.0858851840471416\\
-0.834872889251913	0.181912836468511\\
-0.789711676507354	0.356941028631719\\
-0.52619656723804	0.926535903115424\\
-0.621122159846862	-0.050346215072915\\
-0.462200493388387	0.00164151752941\\
-0.822011317880087	0.208175454249701\\
-0.467225838552512	-0.387995511466026\\
-0.754865341959218	0.266197459821994\\
-0.479110012432287	0.27956632401775\\
-0.842404237981161	0.115796150437175\\
-0.433446827204227	0.0929377164458945\\
-0.564483035900702	-0.00608168577103372\\
-0.824243329032179	-0.0144213844285755\\
-0.42027412822115	0.433678798223972\\
-0.347975126354892	0.695482459934132\\
-0.609119433084968	0.108968031335667\\
-0.306781345527077	0.514389656153377\\
-0.703701857733569	-0.219291045338489\\
-0.527657054668582	0.769763373663038\\
-0.663540217317661	0.182889412829108\\
-0.223054925597782	-0.334831270878177\\
-0.262478176644685	-0.139455327233354\\
-0.50476719768087	-0.126551842944802\\
-0.526621343059497	-0.316187691620807\\
-0.753682795423501	0.110373444556216\\
0.259546740821105	-0.229322429855774\\
-0.640963772940479	0.436821491631056\\
-0.826912339257017	0.25134747632678\\
-0.625685238212101	-0.31156637273986\\
-0.526783322079752	0.813998822294714\\
-0.722752895110784	-0.269821095088027\\
-0.225752395594806	-0.16542662684761\\
-0.407920979407657	0.861717962082694\\
-0.698632169393769	0.749466847679025\\
-0.0568846293634318	0.679893546232094\\
-0.162584866151533	0.919230929156727\\
-0.847099968362421	0.296261902381904\\
-0.670179867482377	0.00772053460782734\\
-0.558430456654452	0.137579548132575\\
-0.843795559243069	0.25030905352554\\
-0.307461990357553	-0.275555095507591\\
-0.466112474369287	0.818509274987526\\
-0.539580430275441	-0.414063042773819\\
-0.583642556050479	0.246035971239184\\
-0.615167861952778	0.190809801243579\\
-0.193854990879668	0.672318713630964\\
-0.758940836448427	-0.274590614206419\\
-0.0833955444074483	-0.534402765443888\\
-0.618181466351487	0.72566498981341\\
0.0196682439077702	-0.213212497847298\\
-0.570987964185699	-0.0257723179734238\\
-0.450943974243299	-0.0588999311872215\\
-0.275175011360402	-0.243699941335947\\
-0.504681518603215	-0.0850327248629941\\
-0.317922218251628	0.485733528717573\\
-0.0750985607900603	-0.450991717838751\\
-0.672753332308022	-0.126543741971183\\
-0.753003833555506	0.157147304164449\\
-0.328319645379969	0.657916771701479\\
0.200219242931012	-0.369319775986693\\
-0.55669424207159	0.469447472221834\\
-0.54440981411624	0.152809397689487\\
-0.288327113882517	0.689555083156053\\
-0.460686354079703	0.546953738158419\\
-0.759571395442256	0.416511307413959\\
-0.656385047942184	0.257316291113487\\
-0.380696603540741	0.726459348473333\\
-0.721786654665287	0.453704520519766\\
-0.405463446536506	-0.2799587973962\\
-0.410881284178522	0.371888565368196\\
-0.725502714774438	0.758918302223163\\
-0.770485618163639	0.054232488675253\\
-0.186031042839926	0.87914515850158\\
-0.552099613589501	0.508850865846663\\
-0.30952404917835	-0.41264246612156\\
-0.779815372919524	0.358756330541646\\
-0.731262175460315	0.408700947269774\\
-0.651263809795765	0.581396506284939\\
-0.587719966417598	-0.174792976763086\\
-0.15210754015612	0.529566165032252\\
-0.187287900305381	-0.520178199071378\\
-0.220585689242275	-0.185684153221744\\
-0.555273087360506	0.272571167277478\\
-0.57248739491649	0.647509097533745\\
-0.399993335627893	-0.30018367467532\\
-0.270573374660765	-0.31008686839999\\
-0.48610884339184	0.653060753938636\\
-0.387783114184152	-0.218805417343986\\
-0.674969397942529	-0.28249942234431\\
-0.453301077870313	-0.024394824269549\\
-0.406742777305989	0.696760077318698\\
-0.566426631883827	-0.13869565835052\\
-0.488987790852888	0.406654078839516\\
-0.107603783043858	-0.26646979783186\\
-0.241014955953865	0.709062045768413\\
-0.515772283950793	0.735088943395562\\
-0.123037558756447	-0.200048593787192\\
-0.391478530239605	0.777396141031539\\
-0.451069082856671	-0.0378316288041219\\
-0.184550587547295	-0.329257021496839\\
-0.204199922877562	-0.423254735201766\\
-0.676980497051581	-0.262993934594587\\
-0.682336164968036	0.206670065879458\\
-0.593903866591602	0.486262562057878\\
-0.544644615805436	0.824526799967356\\
-0.202953016353459	0.439139409814545\\
-0.80846004782901	0.216252219695613\\
-0.841845062776395	-0.0150330457997812\\
0.125709588019173	-0.474505564341811\\
-0.240101526343172	-0.391213056120569\\
-0.578793606259123	0.870412736468483\\
-0.235600037432357	-0.370730716826688\\
-0.292058693455212	-0.212161808764006\\
-0.710311407529692	0.195450565265029\\
-0.572257969668006	-0.180726611742581\\
-0.625640602503007	0.462978775312857\\
-0.385979400883234	0.660882604792847\\
-0.5626525617399	0.0239360299377927\\
-0.084454608535644	-0.216406778773392\\
-0.485042909769517	0.471377207733442\\
-0.431277076177791	0.219129044680398\\
-0.583506442114451	0.554883648945074\\
-0.508070253017966	0.324955873901198\\
-0.772003379801962	0.363567941746741\\
-0.584529609578169	-0.0505805210295648\\
-0.441744292637716	0.553366564963355\\
-0.0820820293138656	0.736288091514667\\
-0.223335704276754	-0.437084306561732\\
-0.564937251730628	0.0937489890832338\\
-0.00190446361307288	-0.489393073090253\\
-0.721467059306915	0.455901653886063\\
-0.528891726957898	0.0324386670597056\\
-0.390783061879897	0.18426730427617\\
-0.747325381414683	-0.133357027796022\\
-0.426997373889982	-0.18982953781074\\
-0.627048773498862	0.0030631601759919\\
-0.292579820943218	0.590333420471377\\
-0.392096218350582	0.477786379833103\\
-0.697604652519772	-0.205874188148269\\
-0.672961732066145	-0.306018684984421\\
-0.449085849151112	0.263665827765201\\
-0.808275551574477	0.215608210452579\\
-0.533345277817092	0.591352252475581\\
-0.539360290375439	-0.410576349544043\\
-0.495008496374524	0.952755290885471\\
-0.460639820558234	-0.157236651328844\\
-0.683617712563561	0.390136561950608\\
-0.642898014625858	0.73269073359001\\
-0.543407778350979	-0.343297043666611\\
-0.426763447060755	0.499293159983131\\
-0.374316919862698	-0.302423696397369\\
-0.531101140733067	0.503004922281583\\
-0.389951688184104	-0.380960908292423\\
-0.522904414525786	-0.49001645914531\\
-0.623845538812748	0.469523493656231\\
-0.128988999290937	0.569311691923916\\
-0.454081677905919	-0.465482440986181\\
-0.730035848792568	0.298566349749142\\
-0.661949634441319	-0.136261955216284\\
-0.566556529118545	0.797677446775024\\
-0.536697085215692	0.00474115476336229\\
-0.788696576772685	0.203693019099436\\
-0.434732042224814	-0.177785260708316\\
-0.0903623088928016	0.590204119017068\\
-0.735358595620498	0.571962806775919\\
-0.535588716328067	0.293222646112143\\
-0.700256944454883	-0.0451807795483114\\
-0.647424378637213	0.319934930034814\\
-0.129534529361175	0.542678526686398\\
-0.405672203728474	0.209885320779831\\
-0.466969089843914	0.239157664017389\\
-0.463819979517789	0.303204808072896\\
-0.417291516272775	0.846443394107168\\
-0.089949932314775	-0.368545035384473\\
-0.542895546774826	0.598614148441005\\
-0.838763413268155	0.184013573636625\\
-0.289444008624486	0.0161697985415395\\
-0.599952001866972	-0.0401699881097215\\
0.116852553649343	-0.537385028283837\\
-0.183184902940918	-0.538960743364778\\
-0.391391961060161	0.442344804470796\\
-0.786487225314747	0.426113803215837\\
-0.657154685788954	0.493153549571645\\
-0.513601328379409	0.335926256919832\\
-0.399242945218725	0.275130607200353\\
-0.709760938069839	0.150770001454103\\
-0.274147065884994	0.497254745344963\\
-0.618420820032601	0.793748773775222\\
-0.578146816317423	0.447453943035114\\
-0.599532741216461	0.727212069110104\\
-0.263990704088847	0.631933463146254\\
-0.752266367484042	0.126616524116021\\
-0.758384430401254	-0.152934344308046\\
-0.473286102212375	-0.0614008767096713\\
-0.430080694609885	0.089637051316148\\
0.0233423310054632	-0.139450489416934\\
-0.426131337578389	0.353394404722604\\
-0.577862897181222	-0.397422555310346\\
-0.632599919333232	0.209642331502462\\
-0.521909475645011	-0.0500200266885667\\
-0.707107638026407	-0.185010941976334\\
-0.618999185451504	0.181180151406301\\
-0.703835115679053	0.615203333105006\\
-0.627768998043327	0.339600736627575\\
-0.773821540342368	0.286502826707425\\
-0.427803996705114	0.471422425279651\\
-0.451917345491649	0.25936468185088\\
-0.41375790700071	0.143176060422163\\
-0.64942300521829	-0.355700177770669\\
-0.19165649813255	0.497269420823225\\
-0.609262122830616	0.896918389015016\\
-0.78516704201621	0.469067810861545\\
-0.587631379343951	-0.317843294174056\\
-0.328409511399474	-0.103219185745482\\
-0.579032563364052	0.647100019177348\\
0.150585970793555	-0.179379927654224\\
-0.350887840427468	-0.260542921049714\\
-0.397086585470757	-0.0231055280147788\\
-0.458829240998529	0.0223802223757905\\
-0.451173455596432	-0.285963113278712\\
-0.766795164931157	0.153795603555391\\
-0.62201343763363	-0.115266708013489\\
-0.496289956744024	0.585289274148534\\
-0.863904745559524	0.271068278302202\\
-0.637836224153226	0.716557996078864\\
-0.782452965861896	0.675708703188481\\
-0.528428375705709	0.542287576357912\\
-0.309444869972535	0.519853795323328\\
-0.440990038943908	0.0418535573550246\\
-0.587371298073538	0.434259838651958\\
-0.58386872714669	-0.343147811660199\\
-0.492961036398146	0.696520037406439\\
-0.260362665274567	-0.320056672618973\\
-0.432295501030747	0.84208391212548\\
-0.22333803978544	-0.408112028297069\\
-0.519909215531332	0.327291692426383\\
-0.648957684563937	0.436297645204132\\
-0.671698983458095	0.333205300068563\\
-0.242173190099202	-0.117903163058312\\
-0.816130092462738	-0.0548186949647009\\
-0.39592689575758	0.581396027363496\\
-0.287394739917966	-0.345121763455455\\
-0.373944764933622	0.0531080627250564\\
-0.816657689366533	0.280329323837703\\
-0.504442688200304	-0.0436270639833281\\
-0.498074528701147	0.211123738709308\\
-0.583037897964918	-0.15347277958671\\
-0.574912023853308	0.0491776180535619\\
-0.400889442370541	0.464794570265317\\
-0.265656676471739	0.786561825822058\\
-0.501356877314906	0.172904588375447\\
-0.414834604471753	0.190329915453457\\
-0.249901997544695	0.714445761996516\\
-0.421032671325542	0.33703653179791\\
-0.517123467346089	0.61828822083566\\
-0.424776436013775	0.349213858704725\\
-0.83577988805116	0.294730100953759\\
-0.182728213413477	-0.268485123905273\\
-0.259625655214667	1\\
-0.150389610477399	-0.505660296758958\\
-0.543983247922293	0.452077914630644\\
-0.459366611903229	-0.277672210343681\\
-0.0507977585043894	-0.195620473136032\\
-0.560218623592517	-0.287146059044088\\
-0.704822031768995	0.344604785018054\\
-0.337509851952233	-0.268901643201653\\
-0.54365733172466	0.715563926056038\\
-0.232265150766545	0.625974158715633\\
-0.738793439965831	-0.0826571124254824\\
-0.779673364914893	0.353929382434138\\
-0.145046141624515	-0.384558059162208\\
-0.764073093562214	0.39083111973641\\
-0.400543364610709	0.691398697357426\\
0.023916249891166	-0.285487722800016\\
-0.58016635522075	0.487208400563053\\
-0.263792163892587	0.922664737465724\\
-0.451960813920566	0.661055830225681\\
-0.511239631949554	0.139622685508101\\
-0.712275248816405	0.355910156812864\\
-0.211660441946888	-0.259896514984925\\
-0.615580525368724	-0.188843816052131\\
-0.739596785218056	0.281051116810363\\
-0.630747125843271	0.386208848110809\\
-0.591758231144777	-0.397165775444994\\
-0.511302166668948	0.860390744303094\\
-0.467714618712348	0.601069017093504\\
-0.432666581701646	0.665725636290072\\
-0.487564541920293	-0.145400052778617\\
-0.460787847224627	0.0738278920115649\\
-0.717870345098696	0.288844332307497\\
-0.35749034476479	0.0864371300198548\\
-0.411062157026227	-0.309485391094786\\
-0.590259188848517	0.696824793486219\\
-0.703592476617902	-0.185584122554938\\
-0.249477688184457	0.939964029570164\\
-0.402926704011171	-0.101300441535118\\
-0.376454622317622	-0.127524340995773\\
-0.735233487466096	-0.0112471471640991\\
-0.417851417635611	-0.171876994140794\\
-0.00702363303497459	-0.35298144424449\\
-0.48660385564921	0.593665584587713\\
-0.555626344739836	0.0927883587851313\\
-0.243497679384871	-0.193544363476976\\
-0.160491486470108	-0.439967255032926\\
-0.318354833812915	0.84978465631334\\
-0.157671410044461	-0.314382574438975\\
-0.347704462056965	0.951090753285488\\
-0.433201245247531	-0.207358237416998\\
-0.705319981319564	-0.268782087498884\\
-0.636386045944083	0.334101760097782\\
-0.468687408674432	-0.253952582535688\\
-0.499441033023152	0.119358606493466\\
-0.247928070963114	0.440647974513464\\
-0.813805592209497	0.348991235056742\\
-0.300697959206844	-0.163181380380953\\
-0.532677638266956	0.184913110821195\\
-0.261425344983272	0.717128228110853\\
-0.238450642752122	-0.527426377680074\\
-0.630269283214706	0.774196874645815\\
-0.393802931174081	0.59328533103337\\
-0.779612430677854	0.246736208222124\\
-0.472866464314934	-0.0727315261708598\\
-0.848499300316865	0.526075817216516\\
-0.63115929937313	0.866152381041308\\
-0.690562834773612	0.184234716622181\\
-0.229511628646519	-0.34512147468092\\
-0.00845684539180995	-0.20130468572454\\
-0.830378543845381	-0.0561473740416318\\
-0.28716604463164	0.638186965501564\\
-0.436863151041699	0.794397113544787\\
-0.273043099592095	-0.364624497065361\\
-0.529314492431063	0.646722897171933\\
-0.238744567967966	0.649674264555379\\
-0.333167651543598	0.363037401108551\\
-0.658389441334297	0.250839185255242\\
-0.599540488441748	-0.0344915570971948\\
-0.754645432929862	-0.217232759273252\\
-0.560324503678744	-0.288480792264548\\
-0.158109684028842	0.832523894474753\\
-0.314963405587329	-0.121087263411684\\
-0.686497310769853	0.804335874802172\\
-0.685062494117756	0.000898801100475829\\
-0.58401705339189	-0.382869283006347\\
-0.672232267477701	0.50546063631011\\
-0.458823863481647	0.542801286874605\\
-0.0908023208730796	0.817925877494116\\
-0.470118984116773	0.849913195391965\\
0.248219617266742	-0.425809961022288\\
-0.436506996280624	0.550047093750543\\
-0.512174001515207	-0.039635587936279\\
-0.750836308420218	0.082885740237626\\
-0.507512235824417	0.190780334179928\\
-0.259251236171101	-0.394274691683048\\
-0.503922000430186	0.270814479891193\\
-0.536628823481346	-0.0950520420459043\\
-0.364540017996149	0.578384588747492\\
-0.514662226313461	0.329331517155952\\
-0.684617953218492	-0.0862397099729798\\
-0.393724752551517	-0.170755301377799\\
-0.506462549114441	0.273101216922583\\
0.0735091515762119	-0.147658156837507\\
-0.582819348007586	0.77190539558243\\
-0.640077388364314	0.0514483605207647\\
-0.525255445749904	-0.343642947054447\\
-0.733788016795761	0.447719586687756\\
-0.600713199537519	0.39135629164358\\
-0.242967026401778	0.56965472315832\\
-0.268842971479375	0.488286980244285\\
-0.18100331070598	-0.427804801171876\\
-0.763564546973384	0.417868860498866\\
-0.167277058280488	0.791655618698675\\
-0.747510617807267	0.583667302628989\\
-0.274486963016134	0.711913877650304\\
-0.755208284971447	-0.0597263439263401\\
-0.583988999429077	-0.0685054469169244\\
-0.615895048936312	-0.204518185957788\\
-0.125390467227224	0.934906713258459\\
-0.249248592378151	0.48839890568419\\
-0.651617873671582	0.241001464236611\\
-0.300487314940651	-0.487859177251449\\
-0.763403954923646	0.242993865796543\\
-0.410103596614944	0.27801758507881\\
-0.612819489568991	0.198919079138796\\
-0.780891406437773	0.450697785393838\\
-0.419392955942822	0.241014179074007\\
-0.72255809146685	0.538922643985992\\
-0.684904279154838	-0.224450214747135\\
-0.778843663863977	0.21745379765743\\
-0.255100477180398	0.541600443825724\\
-0.275602722013588	-0.0719765698969862\\
-0.36357111892672	0.715449298558683\\
-0.63588383827244	0.335159467472894\\
-0.583939678015825	0.0136247374775124\\
-0.511862417698727	0.35277129991516\\
-0.768312415152565	0.477731722766993\\
-0.800212357955898	0.0116035981279779\\
0.140421514838448	-0.514480619170429\\
-0.554813712033803	0.119298400393113\\
-0.250240702468463	0.604853426607959\\
-0.706478418025798	0.0511484258464641\\
-0.496997960949715	0.15436237410087\\
-0.337776931157118	0.257157273888791\\
-0.448626285965255	0.515595550878823\\
-0.520151619662588	0.283378607660881\\
-0.203147860556065	-0.120787165416872\\
-0.218574944442432	-0.112824868114623\\
-0.582245127605033	0.328188952001022\\
-0.591628934163606	0.400533713136175\\
-0.0209242167458383	-0.214373326714778\\
-0.736858249311115	0.143706500708884\\
-0.596016567899215	0.317483391869849\\
-0.785609840497924	0.323232662678259\\
-0.506070327168618	-0.114018425989974\\
-0.388290361472987	0.124010513754463\\
-0.655810248591473	0.834162395337637\\
-0.427288063905456	-0.254947900978302\\
-0.442307373122287	0.662025474254355\\
-0.271723339162142	0.76468160421354\\
-0.403809028689355	0.558225285625444\\
-0.602505833504914	0.449600269946997\\
-0.674822959171618	0.244901305938412\\
-0.547280691523049	0.352864018362954\\
-0.453690651654775	0.309409261028597\\
-0.395642734033215	-0.268797653793394\\
-0.559132146813446	0.406425186939359\\
-0.510543772656711	-0.0780144244131608\\
-0.549736902716555	0.304639990034895\\
-0.643520688615753	0.823158948928703\\
-0.289765285854282	-0.0137887204318496\\
-0.647314631193008	-0.0301905098344088\\
-0.503282175548704	0.871518182794908\\
-0.612876690308877	-0.0406469284103481\\
-0.270037772296492	0.538316993038249\\
-0.373013626766676	-0.287892473315465\\
-0.400029365471699	-0.455589887138249\\
-0.34481444870505	0.593404330765528\\
-0.547839249322927	0.581532650198735\\
-0.821545385098311	0.420145215276592\\
-0.217331845939255	-0.263118551337886\\
-0.443536973266415	0.586707320573607\\
-0.547679202597653	0.321572774117601\\
-0.706530429127706	0.701409467574673\\
-0.548738874963581	0.240337787959472\\
-0.516328397817368	0.819532964297755\\
0.128334458801324	-0.475429124331936\\
-0.481325682932416	0.722499837392615\\
-0.470227693083613	0.686241115246209\\
-0.567022077604314	-0.0809521040400263\\
-0.59745673867957	-0.346192507791346\\
-0.153171164438968	-0.10624354918875\\
-0.369000069445531	-0.440371606676802\\
-0.398648147217107	-0.34310135550817\\
-0.16179974730389	0.695246731352558\\
-0.658085814892215	0.795546538524704\\
-0.196992641840128	-0.375481255229558\\
-0.608101069987595	0.0478060050982861\\
-0.178529878932667	-0.502608748084455\\
-0.70401820192688	0.668191549929325\\
0.210726783941465	-0.418228879715134\\
-0.595682180387411	0.491505093693704\\
-0.422746726345156	0.787364817929835\\
-0.384328456990181	0.668364479199061\\
-0.399486917067257	-0.521251892912162\\
-0.712678028118155	0.732004261039486\\
-0.416063616700995	0.19312651877828\\
-0.400656260245263	-0.258756288504209\\
-0.458418932980975	0.247406154859281\\
-0.823453777198555	-0.115555604305596\\
-0.585979853598436	0.158435489979986\\
-0.828890388201971	0.301724061244247\\
-0.643305658557636	0.352121711172409\\
-0.420831099645721	0.124668179102818\\
-0.767077126819717	0.205823880064761\\
-0.541206331908337	0.661088405766162\\
-0.364769727931167	0.470392231108819\\
-0.38525751173385	0.547192135456886\\
0.0680260212468454	-0.430434388456279\\
-0.319236783025889	-0.402636576919767\\
-0.789680673916037	0.355935037686761\\
-0.728910946659759	0.733194953540081\\
-0.226079041004184	0.00389138893592697\\
-0.3590099768595	0.0793718432695506\\
-0.377906793445038	0.700832182343331\\
-0.487016846410845	0.0104587164041355\\
-0.150506587758659	-0.144072672918574\\
-0.74630053126467	-0.175688516263469\\
-0.458970060395444	0.128642726198237\\
-0.78532179625378	0.316459215188211\\
-0.499481942890974	-0.481969170510382\\
-0.261643196250157	-0.381413775492338\\
-0.192443945281692	-0.292897426002183\\
-0.75060644898557	0.500306301772132\\
-0.393047176834243	0.303413116905857\\
-0.561034668344767	0.352603200454371\\
-0.665277888259027	0.24760275887667\\
-0.801293792516368	0.210075623431006\\
-0.569113684452208	-0.410303280351258\\
-0.589726633302474	-0.123014296089584\\
-0.411191794129439	0.870771545493045\\
0.0236880649259362	-0.464985981327877\\
-0.746121559307642	0.0670653573557849\\
-0.546166963139703	0.990911161391044\\
-0.735698953509711	0.199537541277152\\
-0.593831976282321	0.162189607420313\\
-0.782755474950883	0.148905723766612\\
-0.453439109859622	-0.382413870867126\\
-0.818397965604611	0.142050569875278\\
-0.584272459775357	0.0999903480735304\\
-0.730604337599151	0.558376310062145\\
-0.114769229452351	-0.475331717847692\\
-0.202531416862033	0.566441015181181\\
-0.326289641904016	-0.229558711825902\\
-0.410707197132366	-0.108715547020914\\
-0.117924480153389	0.920942158532619\\
-0.438682420586683	0.20454462166187\\
-0.425975692487901	0.890877414711606\\
-0.397818623500908	0.888028168290886\\
-0.251595713359392	0.839221635567107\\
-0.410436519225091	0.412300372694158\\
-0.656269903110783	0.000113876568473177\\
-0.283394991206899	-0.399138442931757\\
-0.61528583282882	-0.311518231295982\\
-0.358189893588351	0.548499733904552\\
-0.833539854472883	0.30296281470157\\
-0.468857540998345	0.540847090341766\\
-0.423029950314859	0.690790248960118\\
-0.742020873403812	0.633280911499626\\
-0.192130871216096	0.77028803377528\\
-0.62417474169173	-0.259882547545304\\
-0.333176658301453	-0.443466346456466\\
-0.43721622022793	0.458843384630935\\
-0.631605136904226	-0.416775686083304\\
-0.18008231651048	0.543002122206569\\
-0.135214695101257	-0.29488028553903\\
-0.555877453510844	0.702486332748654\\
0.0456525731928347	-0.297185032629242\\
-0.73110987054941	0.0144456329110036\\
-0.398469029793082	-0.0404934757824183\\
-0.569242898844489	0.718960939161112\\
-0.636375181288066	0.0321099245840412\\
-0.261969374090802	0.697805562847345\\
-0.468185979286255	-0.0776407836673005\\
-0.506759580487311	-0.0175876162007522\\
-0.342480509843241	-0.128207987224967\\
-0.866937428023358	0.173708536342109\\
-0.348069140870773	0.682859473890077\\
-0.164573661325346	-0.450499319581441\\
-0.348063541224502	0.699039000166524\\
-0.546156626580658	0.623452647979914\\
-0.501604536573323	0.621336242346707\\
0.0139182390177814	-0.292771805843218\\
-0.413718066779704	0.159804172066684\\
-0.315216399778068	-0.122514228254179\\
-0.305492296513766	-0.0522592003561873\\
-0.461073153436692	0.417133266461724\\
-0.347360547235835	-0.363177717840959\\
0.00377304857043985	-0.415677371353422\\
-0.223676873004715	-0.272387403340162\\
-0.578061983330312	0.663987278363007\\
-0.543601635756415	0.478968112691564\\
-0.608808122429204	-0.000403423660208285\\
-0.43730180806491	0.530312354517337\\
-0.501803607523135	0.30574206346221\\
-0.699510895593561	0.502816184742062\\
-0.441933916182361	0.69530151933362\\
-0.121285889474732	-0.272070494254184\\
-0.269193403583306	0.541635584422201\\
-0.461395164459003	-0.43557170159796\\
-0.771366302738543	0.666000211380145\\
-0.257966479979302	0.666240109869989\\
-0.45739334278369	-0.031540616154122\\
-0.70092659333314	-0.275631908474124\\
-0.77917016533904	-0.076379974033821\\
-0.289170866042118	-0.459537249417324\\
-0.645480244521191	0.598264140173162\\
-0.109332353659103	-0.134397750364449\\
-0.520794225891067	-0.02239619075929\\
-0.0870862527103725	-0.196836268562101\\
-0.535145538904283	0.664322771203688\\
-0.403363627015189	-0.25025318721159\\
-0.133994222637815	0.879252166905548\\
-0.494815191507067	0.869698110358054\\
-0.120855686853262	0.939528749171081\\
-0.591563650930411	0.842606199039242\\
-0.553211858977325	0.293231018900072\\
-0.557203474438018	0.128141559720804\\
-0.205080264195879	-0.209174004230188\\
-0.448583603107473	0.472780522699763\\
-0.298945951328674	0.78218460635466\\
-0.460046742056769	-0.387691692742428\\
-0.0546214203427957	-0.502946017686961\\
-0.343987166916882	0.600274478822083\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/Test1_k_R.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.851\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=100,
tick align=outside,
xlabel={$k$},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=50,
ylabel={$R$},
ymajorgrids,
xlabel style={yshift=0.3cm},
ylabel style={yshift=0.2cm},
every outer z axis line/.append style={black},
every z tick label/.append style={font=\color{black}},
zmin=-0.15,
zmax=0.05,
zmajorgrids,
view={52.1250163489018}{41.2526412730367},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap/jet,mesh/rows=10]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
5	5	-0.0913529716754772	-0.0913529716754772\\
5	9	-0.0153158842720973	-0.0153158842720973\\
5	13	0.00231323253238358	0.00231323253238358\\
5	17	-0.0203729861155312	-0.0203729861155312\\
5	21	-0.0276542301053995	-0.0276542301053995\\
5	25	0.0364816899777376	0.0364816899777376\\
5	29	-0.0120763193024368	-0.0120763193024368\\
5	33	-0.0289165402966015	-0.0289165402966015\\
5	37	0.000714823481845595	0.000714823481845595\\
5	41	-0.00552457342918444	-0.00552457342918444\\
15	5	-0.0531009217923228	-0.0531009217923228\\
15	9	-0.0622779091287551	-0.0622779091287551\\
15	13	-0.115798945127269	-0.115798945127269\\
15	17	-0.0765254626063647	-0.0765254626063647\\
15	21	-0.124255233891259	-0.124255233891259\\
15	25	-0.116873829877695	-0.116873829877695\\
15	29	-0.0245193288992167	-0.0245193288992167\\
15	33	0.000725352487559894	0.000725352487559894\\
15	37	-0.00344534320082401	-0.00344534320082401\\
15	41	-0.00492779515171216	-0.00492779515171216\\
25	5	-0.0274362393956672	-0.0274362393956672\\
25	9	-0.0624072560335346	-0.0624072560335346\\
25	13	-0.0749507734651897	-0.0749507734651897\\
25	17	-0.118758108001852	-0.118758108001852\\
25	21	-0.0752377839317802	-0.0752377839317802\\
25	25	0.00648388618596552	0.00648388618596552\\
25	29	-0.010141514849352	-0.010141514849352\\
25	33	-0.0120669280733305	-0.0120669280733305\\
25	37	0.0293201549046826	0.0293201549046826\\
25	41	-0.00533567699174786	-0.00533567699174786\\
35	5	-0.0142187517980003	-0.0142187517980003\\
35	9	-0.0330206780893613	-0.0330206780893613\\
35	13	-0.0719319476721709	-0.0719319476721709\\
35	17	-0.0695170066708718	-0.0695170066708718\\
35	21	0.00191570662411245	0.00191570662411245\\
35	25	0.00128920120886444	0.00128920120886444\\
35	29	0.0394077960833614	0.0394077960833614\\
35	33	-0.0213959601161298	-0.0213959601161298\\
35	37	0.00924482750248934	0.00924482750248934\\
35	41	-0.00661929423622287	-0.00661929423622287\\
45	5	-0.0116985530212541	-0.0116985530212541\\
45	9	-0.0302119033064315	-0.0302119033064315\\
45	13	-0.0607465910223335	-0.0607465910223335\\
45	17	-0.0172262697413723	-0.0172262697413723\\
45	21	-0.0182098319269963	-0.0182098319269963\\
45	25	-0.00146514363516026	-0.00146514363516026\\
45	29	-0.00871470033470545	-0.00871470033470545\\
45	33	-0.0358778609261821	-0.0358778609261821\\
45	37	-0.00598519717065371	-0.00598519717065371\\
45	41	-0.0196807170637726	-0.0196807170637726\\
55	5	-0.0168314537967913	-0.0168314537967913\\
55	9	-0.0503928712415049	-0.0503928712415049\\
55	13	-0.0433512779383584	-0.0433512779383584\\
55	17	-0.0133553964107423	-0.0133553964107423\\
55	21	-0.0481975094753705	-0.0481975094753705\\
55	25	-0.00897726517807995	-0.00897726517807995\\
55	29	-0.00345785552594724	-0.00345785552594724\\
55	33	-0.0412278568668317	-0.0412278568668317\\
55	37	-0.0179648151818682	-0.0179648151818682\\
55	41	-0.0212077880109064	-0.0212077880109064\\
65	5	-0.0210806375876501	-0.0210806375876501\\
65	9	-0.0272317023798935	-0.0272317023798935\\
65	13	-0.0275419600172754	-0.0275419600172754\\
65	17	-0.0196923937965556	-0.0196923937965556\\
65	21	-0.042501806045617	-0.042501806045617\\
65	25	-0.030257094124913	-0.030257094124913\\
65	29	-0.0304349360378963	-0.0304349360378963\\
65	33	-0.0190552594634555	-0.0190552594634555\\
65	37	-0.0247262094034391	-0.0247262094034391\\
65	41	-0.0281356266209883	-0.0281356266209883\\
75	5	-0.0122611281493833	-0.0122611281493833\\
75	9	-0.02158273664077	-0.02158273664077\\
75	13	-0.0205530468436831	-0.0205530468436831\\
75	17	-0.0187183388780315	-0.0187183388780315\\
75	21	-0.0341150036269608	-0.0341150036269608\\
75	25	-0.0268793263079248	-0.0268793263079248\\
75	29	-0.0185173493214958	-0.0185173493214958\\
75	33	-0.0156118257312406	-0.0156118257312406\\
75	37	-0.0187571610350563	-0.0187571610350563\\
75	41	0	0\\
85	5	-0.00526167063031413	-0.00526167063031413\\
85	9	-0.022117079627638	-0.022117079627638\\
85	13	-0.0147448976262616	-0.0147448976262616\\
85	17	-0.0236045330455744	-0.0236045330455744\\
85	21	-0.0199566365395513	-0.0199566365395513\\
85	25	-0.00836453583362662	-0.00836453583362662\\
85	29	-0.0141218130230431	-0.0141218130230431\\
85	33	-0.036042686120394	-0.036042686120394\\
85	37	-0.0329795710562457	-0.0329795710562457\\
85	41	-0.00410235306222329	-0.00410235306222329\\
95	5	-0.0117868510931743	-0.0117868510931743\\
95	9	-0.0254638826745379	-0.0254638826745379\\
95	13	-0.0210958038052899	-0.0210958038052899\\
95	17	-0.0348508328200151	-0.0348508328200151\\
95	21	-0.0372479981475362	-0.0372479981475362\\
95	25	-0.0714569133595102	-0.0714569133595102\\
95	29	-1.86813443271427e-05	-1.86813443271427e-05\\
95	33	-0.0277727400269108	-0.0277727400269108\\
95	37	-0.016469395562946	-0.016469395562946\\
95	41	-0.00544326308345422	-0.00544326308345422\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/Test1_nsample_k.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.851\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=100,
tick align=outside,
xlabel={$n_{sample}$},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=100,
ylabel={$k$},
ymajorgrids,
xlabel style={xshift=-0.4cm,yshift=0.1cm},
ylabel style={yshift=0.2cm,yshift=0.1cm},
every outer z axis line/.append style={black},
every z tick label/.append style={font=\color{black}},
zmin=-0.25,
zmax=0,
zmajorgrids,
view={-52.1250163489018}{41.2526412730367},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap/jet,mesh/rows=10]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
5	5	-0.0225785672234741	-0.0225785672234741\\
5	15	-0.086654752936162	-0.086654752936162\\
5	25	-0.037850466025343	-0.037850466025343\\
5	35	-0.029653620776281	-0.029653620776281\\
5	45	-0.0315090256176558	-0.0315090256176558\\
5	55	-0.0227885903022489	-0.0227885903022489\\
5	65	-0.0190781427649069	-0.0190781427649069\\
5	75	-0.0208683200723908	-0.0208683200723908\\
5	85	-0.0192197500170213	-0.0192197500170213\\
5	95	-0.0216518744478721	-0.0216518744478721\\
15	5	0	0\\
15	15	-0.0875860124077219	-0.0875860124077219\\
15	25	-0.128182790049464	-0.128182790049464\\
15	35	-0.123313960255763	-0.123313960255763\\
15	45	-0.113791268815078	-0.113791268815078\\
15	55	-0.102088341002697	-0.102088341002697\\
15	65	-0.148723325409074	-0.148723325409074\\
15	75	-0.132959047865697	-0.132959047865697\\
15	85	-0.137112903865283	-0.137112903865283\\
15	95	-0.154865995107296	-0.154865995107296\\
25	5	0	0\\
25	15	-0.0256989429180651	-0.0256989429180651\\
25	25	-0.0494122648404458	-0.0494122648404458\\
25	35	-0.103320903498733	-0.103320903498733\\
25	45	-0.135973203157887	-0.135973203157887\\
25	55	-0.11781709935926	-0.11781709935926\\
25	65	-0.173373631523465	-0.173373631523465\\
25	75	-0.172096170132783	-0.172096170132783\\
25	85	-0.212760651205627	-0.212760651205627\\
25	95	-0.181656511355345	-0.181656511355345\\
35	5	0	0\\
35	15	-0.00770005896969705	-0.00770005896969705\\
35	25	-0.0385746089571345	-0.0385746089571345\\
35	35	-0.0706475837719818	-0.0706475837719818\\
35	45	-0.110260278700621	-0.110260278700621\\
35	55	-0.13117982600495	-0.13117982600495\\
35	65	-0.171507644893984	-0.171507644893984\\
35	75	-0.176774113929946	-0.176774113929946\\
35	85	-0.173839852725607	-0.173839852725607\\
35	95	-0.190042318718729	-0.190042318718729\\
45	5	0	0\\
45	15	0	0\\
45	25	0	0\\
45	35	-0.048328789591347	-0.048328789591347\\
45	45	-0.0744512064115572	-0.0744512064115572\\
45	55	-0.103941433090883	-0.103941433090883\\
45	65	-0.116041520915923	-0.116041520915923\\
45	75	-0.122614735969384	-0.122614735969384\\
45	85	-0.167302916452281	-0.167302916452281\\
45	95	-0.15978300829011	-0.15978300829011\\
55	5	0	0\\
55	15	0	0\\
55	25	-0.0114978350268018	-0.0114978350268018\\
55	35	-0.0170374099865889	-0.0170374099865889\\
55	45	-0.020057910442835	-0.020057910442835\\
55	55	-0.0945116288834443	-0.0945116288834443\\
55	65	-0.0994361069866864	-0.0994361069866864\\
55	75	-0.116482163430827	-0.116482163430827\\
55	85	-0.104366569561642	-0.104366569561642\\
55	95	-0.136745204331362	-0.136745204331362\\
65	5	0	0\\
65	15	0	0\\
65	25	0	0\\
65	35	-0.0106907857052931	-0.0106907857052931\\
65	45	-0.0340873598315804	-0.0340873598315804\\
65	55	-0.044802503124076	-0.044802503124076\\
65	65	-0.078639782360348	-0.078639782360348\\
65	75	-0.0842691637957861	-0.0842691637957861\\
65	85	-0.097791705423953	-0.097791705423953\\
65	95	-0.0939398616311828	-0.0939398616311828\\
75	5	0	0\\
75	15	0	0\\
75	25	0	0\\
75	35	-0.00493819287493003	-0.00493819287493003\\
75	45	-0.00708380784478879	-0.00708380784478879\\
75	55	-0.024076244440322	-0.024076244440322\\
75	65	-0.0376335704371751	-0.0376335704371751\\
75	75	-0.0632859126543937	-0.0632859126543937\\
75	85	-0.0633196431467196	-0.0633196431467196\\
75	95	-0.0743857885822296	-0.0743857885822296\\
85	5	0	0\\
85	15	0	0\\
85	25	0	0\\
85	35	-0.00693667681335097	-0.00693667681335097\\
85	45	-0.0205011576242526	-0.0205011576242526\\
85	55	-0.0183889505734719	-0.0183889505734719\\
85	65	-0.043625623010688	-0.043625623010688\\
85	75	-0.0411747894083145	-0.0411747894083145\\
85	85	-0.0458856985902036	-0.0458856985902036\\
85	95	-0.0681842358135099	-0.0681842358135099\\
95	5	0	0\\
95	15	0	0\\
95	25	0	0\\
95	35	-0.00409370558471844	-0.00409370558471844\\
95	45	-0.00876534078251168	-0.00876534078251168\\
95	55	-0.00526848711996464	-0.00526848711996464\\
95	65	-0.00505672119569189	-0.00505672119569189\\
95	75	-0.0367556569731942	-0.0367556569731942\\
95	85	-0.0313424271203011	-0.0313424271203011\\
95	95	-0.0639794009766905	-0.0639794009766905\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/Test1_omega_eps.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.851\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0.01,
xmax=100,
xminorticks=true,
tick align=outside,
xlabel={$\varepsilon$},
xmajorgrids,
xminorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=1,
ymax=100000,
yminorticks=true,
ylabel={$\omega_{0}$},
ymajorgrids,
yminorgrids,
xlabel style={yshift=0.1cm},
ylabel style={yshift=0.1cm},
every outer z axis line/.append style={black},
every z tick label/.append style={font=\color{black}},
zmin=-0.06,
zmax=0.01,
zmajorgrids,
view={146.30993247402}{15.501359566937},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap/jet,mesh/rows=5]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.01	1	-0.0489162567068631	-0.0489162567068631\\
0.01	10	0.0020367267053476	0.0020367267053476\\
0.01	100	-0.0301265148560285	-0.0301265148560285\\
0.01	1000	-0.0119374748153565	-0.0119374748153565\\
0.01	10000	-0.0371392564464144	-0.0371392564464144\\
0.01	100000	-0.0500649503470069	-0.0500649503470069\\
0.1	1	-0.0302710527438215	-0.0302710527438215\\
0.1	10	-0.0117786259027061	-0.0117786259027061\\
0.1	100	0.00272653770218934	0.00272653770218934\\
0.1	1000	-0.0174751309257827	-0.0174751309257827\\
0.1	10000	0.00511165220794663	0.00511165220794663\\
0.1	100000	5.06432418526659e-05	5.06432418526659e-05\\
1	1	0.00650105384305033	0.00650105384305033\\
1	10	-0.0128079149873486	-0.0128079149873486\\
1	100	0.00257923297418172	0.00257923297418172\\
1	1000	0.00424730080051994	0.00424730080051994\\
1	10000	-0.0171864472826179	-0.0171864472826179\\
1	100000	0.00855166084210635	0.00855166084210635\\
10	1	0	0\\
10	10	0.000478916972131871	0.000478916972131871\\
10	100	-0.0107453674777639	-0.0107453674777639\\
10	1000	0	0\\
10	10000	9.4299630617023e-05	9.4299630617023e-05\\
10	100000	0	0\\
100	1	-0.0119860265217803	-0.0119860265217803\\
100	10	0	0\\
100	100	0	0\\
100	1000	1.93437483068104e-05	1.93437483068104e-05\\
100	10000	-0.0151383649320183	-0.0151383649320183\\
100	100000	0	0\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/Test3_k_R.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.851\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=100,
tick align=outside,
xlabel={$k$},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=50,
ylabel={$R$},
ymajorgrids,
every outer z axis line/.append style={black},
every z tick label/.append style={font=\color{black}},
zmin=-300,
zmax=100,
zmajorgrids,
view={162.474431626277}{45.1078342185956},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap/jet,mesh/rows=10]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
5	5	45.3	45.3\\
5	9	46.6	46.6\\
5	13	71	71\\
5	17	26.6	26.6\\
5	21	17.9000000000001	17.9000000000001\\
5	25	18.9	18.9\\
5	29	40.3000000000001	40.3000000000001\\
5	33	45.6999999999999	45.6999999999999\\
5	37	40.1999999999999	40.1999999999999\\
5	41	73.6999999999999	73.6999999999999\\
15	5	-215.7	-215.7\\
15	9	-92.9	-92.9\\
15	13	-142.3	-142.3\\
15	17	-32	-32\\
15	21	-61.7	-61.7\\
15	25	-67.1	-67.1\\
15	29	-69.5	-69.5\\
15	33	-3.69999999999999	-3.69999999999999\\
15	37	-115	-115\\
15	41	34.3	34.3\\
25	5	-102.5	-102.5\\
25	9	-176.2	-176.2\\
25	13	-197.8	-197.8\\
25	17	-136.8	-136.8\\
25	21	-182.1	-182.1\\
25	25	-100.4	-100.4\\
25	29	-30.8	-30.8\\
25	33	-203.3	-203.3\\
25	37	-86.1	-86.1\\
25	41	-181.2	-181.2\\
35	5	-199.3	-199.3\\
35	9	-254.3	-254.3\\
35	13	-252.4	-252.4\\
35	17	-225.1	-225.1\\
35	21	-213.6	-213.6\\
35	25	-139.5	-139.5\\
35	29	-223.3	-223.3\\
35	33	-281.2	-281.2\\
35	37	-179.1	-179.1\\
35	41	-178.7	-178.7\\
45	5	-219.8	-219.8\\
45	9	-294	-294\\
45	13	-143	-143\\
45	17	-170.8	-170.8\\
45	21	-168.5	-168.5\\
45	25	-235.2	-235.2\\
45	29	-147.4	-147.4\\
45	33	-217.1	-217.1\\
45	37	7.09999999999991	7.09999999999991\\
45	41	-76.8	-76.8\\
55	5	-236.4	-236.4\\
55	9	-237.5	-237.5\\
55	13	-234.1	-234.1\\
55	17	-133.3	-133.3\\
55	21	-197.4	-197.4\\
55	25	-166.7	-166.7\\
55	29	-125.5	-125.5\\
55	33	-244.1	-244.1\\
55	37	-96.3	-96.3\\
55	41	-145.7	-145.7\\
65	5	-254.8	-254.8\\
65	9	-265.9	-265.9\\
65	13	-229.4	-229.4\\
65	17	-275.8	-275.8\\
65	21	-136.3	-136.3\\
65	25	-99.9	-99.9\\
65	29	-168.4	-168.4\\
65	33	-85.9	-85.9\\
65	37	-167.8	-167.8\\
65	41	-76.7	-76.7\\
75	5	-192.7	-192.7\\
75	9	-245.8	-245.8\\
75	13	-248	-248\\
75	17	-25.3000000000001	-25.3000000000001\\
75	21	-178.7	-178.7\\
75	25	-122	-122\\
75	29	-154.8	-154.8\\
75	33	-37.5	-37.5\\
75	37	-126.9	-126.9\\
75	41	31.4	31.4\\
85	5	-239.6	-239.6\\
85	9	-214.2	-214.2\\
85	13	-212.2	-212.2\\
85	17	-215.2	-215.2\\
85	21	-243.4	-243.4\\
85	25	-254.6	-254.6\\
85	29	-218	-218\\
85	33	-81.3	-81.3\\
85	37	-2.69999999999999	-2.69999999999999\\
85	41	-40.8	-40.8\\
95	5	-296.7	-296.7\\
95	9	-223.9	-223.9\\
95	13	-132	-132\\
95	17	-157	-157\\
95	21	-175.4	-175.4\\
95	25	-123.9	-123.9\\
95	29	-133.6	-133.6\\
95	33	-40	-40\\
95	37	-51	-51\\
95	41	-15.9	-15.9\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/Test3_nsample_k.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.851\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=100,
tick align=outside,
xlabel={$n_{sample}$},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=100,
ylabel={$k$},
ymajorgrids,
xlabel style={xshift=-0.4cm,yshift=0.1cm},
ylabel style={yshift=0.2cm,yshift=0.1cm},
every outer z axis line/.append style={black},
every z tick label/.append style={font=\color{black}},
zmin=-400,
zmax=600,
zmajorgrids,
view={119.357753542791}{41.0746101538247},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap/jet,mesh/rows=10]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
10	5	32.8	32.8\\
10	15	-70.2	-70.2\\
10	25	-144	-144\\
10	35	-247.6	-247.6\\
10	45	-218.8	-218.8\\
10	55	-164.7	-164.7\\
10	65	-196.1	-196.1\\
10	75	-243.9	-243.9\\
10	85	-245.8	-245.8\\
10	95	-201.7	-201.7\\
20	5	9.70000000000005	9.70000000000005\\
20	15	-17.5	-17.5\\
20	25	-41.7	-41.7\\
20	35	-72.1	-72.1\\
20	45	1	1\\
20	55	89.6	89.6\\
20	65	10.3	10.3\\
20	75	-29.1	-29.1\\
20	85	-39.8	-39.8\\
20	95	-17.8	-17.8\\
30	5	15.8000000000001	15.8000000000001\\
30	15	-3.7	-3.7\\
30	25	60.5	60.5\\
30	35	80	80\\
30	45	-11.2	-11.2\\
30	55	-6.70000000000002	-6.70000000000002\\
30	65	131.3	131.3\\
30	75	49.4	49.4\\
30	85	-16.6	-16.6\\
30	95	120.2	120.2\\
40	5	5.39999999999998	5.39999999999998\\
40	15	7	7\\
40	25	78.7	78.7\\
40	35	102	102\\
40	45	209	209\\
40	55	79	79\\
40	65	96	96\\
40	75	63.7	63.7\\
40	85	158.6	158.6\\
40	95	181.2	181.2\\
50	5	74.2	74.2\\
50	15	1.7	1.7\\
50	25	0	0\\
50	35	78.1	78.1\\
50	45	114.4	114.4\\
50	55	100	100\\
50	65	401.7	401.7\\
50	75	82.2	82.2\\
50	85	278.5	278.5\\
50	95	200.8	200.8\\
60	5	15.8	15.8\\
60	15	0	0\\
60	25	0	0\\
60	35	115.9	115.9\\
60	45	153.8	153.8\\
60	55	153.8	153.8\\
60	65	122.1	122.1\\
60	75	315.8	315.8\\
60	85	126.1	126.1\\
60	95	200.6	200.6\\
70	5	11	11\\
70	15	0	0\\
70	25	36.6	36.6\\
70	35	118.3	118.3\\
70	45	36.6	36.6\\
70	55	204.9	204.9\\
70	65	255.2	255.2\\
70	75	110.6	110.6\\
70	85	146.6	146.6\\
70	95	278.3	278.3\\
80	5	21.9	21.9\\
80	15	8.9	8.9\\
80	25	12	12\\
80	35	74.7	74.7\\
80	45	157.1	157.1\\
80	55	271.8	271.8\\
80	65	222.6	222.6\\
80	75	171.2	171.2\\
80	85	173.9	173.9\\
80	95	195.2	195.2\\
90	5	19.6	19.6\\
90	15	11.1	11.1\\
90	25	0	0\\
90	35	34	34\\
90	45	240.7	240.7\\
90	55	129.3	129.3\\
90	65	293.6	293.6\\
90	75	136.8	136.8\\
90	85	112.7	112.7\\
90	95	159.7	159.7\\
100	5	7.20000000000005	7.20000000000005\\
100	15	4.8	4.8\\
100	25	39.6	39.6\\
100	35	41.4	41.4\\
100	45	33.2	33.2\\
100	55	151.7	151.7\\
100	65	154.4	154.4\\
100	75	332	332\\
100	85	191.4	191.4\\
100	95	313.8	313.8\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/Test3_omega_eps.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.851\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0.01,
xmax=100,
xminorticks=true,
tick align=outside,
xlabel={$\varepsilon$},
xmajorgrids,
xminorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=1,
ymax=100000,
yminorticks=true,
ylabel={$\omega_{0}$},
ymajorgrids,
yminorgrids,
every outer z axis line/.append style={black},
every z tick label/.append style={font=\color{black}},
zmin=-100,
zmax=100,
zmajorgrids,
view={141.34019174591}{44.686044238781},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap/jet,mesh/rows=5]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.01	1	2	2\\
0.01	10	-29.6999999999999	-29.6999999999999\\
0.01	100	13.5999999999999	13.5999999999999\\
0.01	1000	8.30000000000007	8.30000000000007\\
0.01	10000	77.3	77.3\\
0.01	100000	2.60000000000002	2.60000000000002\\
0.1	1	-73.9000000000001	-73.9000000000001\\
0.1	10	-67.8000000000001	-67.8000000000001\\
0.1	100	-16	-16\\
0.1	1000	53.2	53.2\\
0.1	10000	21.6	21.6\\
0.1	100000	-11.8	-11.8\\
1	1	-6.5	-6.5\\
1	10	59.7	59.7\\
1	100	45.6	45.6\\
1	1000	22.5	22.5\\
1	10000	13	13\\
1	100000	24.9	24.9\\
10	1	-0.300000000000011	-0.300000000000011\\
10	10	-0.5	-0.5\\
10	100	-3.70000000000005	-3.70000000000005\\
10	1000	14	14\\
10	10000	19	19\\
10	100000	14.4	14.4\\
100	1	0	0\\
100	10	0	0\\
100	100	0.299999999999955	0.299999999999955\\
100	1000	10.5	10.5\\
100	10000	13.4	13.4\\
100	100000	13.5	13.5\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/comp_eigs.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.3\linewidth,
% height=3.689in,
at={(0.786in,0.498in)},
scale only axis,
xmin=0,
xmax=100,
ymode=log,
ymin=0.872690340312822,
ymax=0.993331811709706,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
legend pos=south west
]
\addplot [color=blue,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.982078425627293\\
2	0.981609700709081\\
3	0.981416401804682\\
4	0.981121343045258\\
5	0.9808008587549\\
6	0.980506261229494\\
7	0.980036539244145\\
8	0.97999482225222\\
9	0.979573417406552\\
10	0.978941261930643\\
11	0.978666805918689\\
12	0.978427659034336\\
13	0.978030411010276\\
14	0.977509798692396\\
15	0.977445995870412\\
16	0.977066009183157\\
17	0.976563298421134\\
18	0.976266909424772\\
19	0.975809626375524\\
20	0.975050670431158\\
21	0.974951526779536\\
22	0.974006357978437\\
23	0.973912866609878\\
24	0.97370946325436\\
25	0.973384731759434\\
26	0.972737655163359\\
27	0.972308728357289\\
28	0.972190241315209\\
29	0.971846047628669\\
30	0.971439396004438\\
31	0.970850310647291\\
32	0.970181829198737\\
33	0.970112259458301\\
34	0.96974621108366\\
35	0.96971854399552\\
36	0.968909747071991\\
37	0.968243565751642\\
38	0.968071980714778\\
39	0.967578664439143\\
40	0.96696173051941\\
41	0.966579556188033\\
42	0.966489442015719\\
43	0.966123592089004\\
44	0.965509517429171\\
45	0.965416539031481\\
46	0.964899020208978\\
47	0.963707908268952\\
48	0.963374854039333\\
49	0.962969511422793\\
50	0.962612495759264\\
51	0.961866188716878\\
52	0.961285597251582\\
53	0.961179870271252\\
54	0.960960836275775\\
55	0.959953547264298\\
56	0.959016272346697\\
57	0.958836407762167\\
58	0.958113843690751\\
59	0.957630238045278\\
60	0.957345822170049\\
61	0.956957396355971\\
62	0.9561577501823\\
63	0.955733015899819\\
64	0.954922654911187\\
65	0.954422676801378\\
66	0.953542245784412\\
67	0.953402133378224\\
68	0.952573624020899\\
69	0.951434690107772\\
70	0.951275136548729\\
71	0.950423066712714\\
72	0.949406396052705\\
73	0.949171314916212\\
74	0.948091777142543\\
75	0.947171601496314\\
76	0.946022033172655\\
77	0.945877683065584\\
78	0.94502829133033\\
79	0.943509434644544\\
80	0.94141822473622\\
81	0.940455035471796\\
82	0.938314572274858\\
83	0.937902054674165\\
84	0.937609754812892\\
85	0.935243657682901\\
86	0.93436073718358\\
87	0.931618834885477\\
88	0.929449444228599\\
89	0.928192257366007\\
90	0.924909152243172\\
91	0.923968524411253\\
92	0.918529766998254\\
93	0.916199477619989\\
94	0.900290251690309\\
95	0.872690340312822\\
};
\addlegendentry{Hypergraph};

\addplot [color=red,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	0.993331811709706\\
2	0.993276453384351\\
3	0.993196210505855\\
4	0.993181461842928\\
5	0.993138760330625\\
6	0.993049351735355\\
7	0.992926547517687\\
8	0.992821419881877\\
9	0.99269607044297\\
10	0.992588228946081\\
11	0.992577250081349\\
12	0.992480773748523\\
13	0.992371164280588\\
14	0.992283288284239\\
15	0.992127863577719\\
16	0.991978351242372\\
17	0.991866196607163\\
18	0.991806837650069\\
19	0.991729198733762\\
20	0.991659169531102\\
21	0.991441774507315\\
22	0.991301247487002\\
23	0.991228010152579\\
24	0.99115755091888\\
25	0.99097629825353\\
26	0.990819432170145\\
27	0.990663116923733\\
28	0.990621111708888\\
29	0.990463987971459\\
30	0.990062080886104\\
31	0.989923394509938\\
32	0.989861663701337\\
33	0.989620229785021\\
34	0.9894290142809\\
35	0.989023735392242\\
36	0.988981267075114\\
37	0.988753121844026\\
38	0.988517936311645\\
39	0.988412022152453\\
40	0.988085121525478\\
41	0.9877825821956\\
42	0.987610577318444\\
43	0.987262731175298\\
44	0.987051369536446\\
45	0.986906106487081\\
46	0.986830878966694\\
47	0.986651842519037\\
48	0.986019668731731\\
49	0.98578858886135\\
50	0.985313236021393\\
51	0.985016831097065\\
52	0.98479650090581\\
53	0.984628013331759\\
54	0.984102444322208\\
55	0.983742734891896\\
56	0.983408506939099\\
57	0.982854804263306\\
58	0.9820950442142\\
59	0.98191029605943\\
60	0.981348937417387\\
61	0.980930172149443\\
62	0.980749136220079\\
63	0.980039085055436\\
64	0.97972255418652\\
65	0.97941491108669\\
66	0.978899354148299\\
67	0.977897091917507\\
68	0.97659686135707\\
69	0.976330963338988\\
70	0.975685719156869\\
71	0.975448057554848\\
72	0.974799840853178\\
73	0.973474337235583\\
74	0.97221680591371\\
75	0.971819879926619\\
76	0.970575565831086\\
77	0.970319363076493\\
78	0.969555463270079\\
79	0.969115173314589\\
80	0.968157494107089\\
81	0.967010512924902\\
82	0.96660023714593\\
83	0.965085012773195\\
84	0.962859079391231\\
85	0.962331457843293\\
86	0.959972590292266\\
87	0.958377812551578\\
88	0.957951985388538\\
89	0.956005549524861\\
90	0.952287291366514\\
91	0.952239553739139\\
92	0.948867843739899\\
93	0.942298831409749\\
94	0.933120792902767\\
95	0.919090935751825\\
};
\addlegendentry{Graph};

\end{axis}
\end{tikzpicture}%

==> Plots/comp_graph.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.3\linewidth,
% height=3.681in,
at={(0.783in,0.497in)},
scale only axis,
xtick={1,2,3,4},
xticklabels={9,18,27,36},
xmin=1,
xmax=4,
ymin=110,
ymax=170,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	166\\
2	132\\
3	123\\
4	119\\
};
\addlegendentry{smoth};

\addplot [color=red,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	166\\
2	132\\
3	122\\
4	117\\
};
\addlegendentry{nonsmooth};

\end{axis}
\end{tikzpicture}%

==> Plots/damaged_im_moon.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1,
xmax=1,
ymin=-1,
ymax=1,
axis background/.style={fill=white}
]
\addplot [color=red,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.734532329264213	0.65614367077679\\
0.243745853418533	-0.0674807170583441\\
0.266569153969524	0.179802523694273\\
0.181064537694652	-0.269781720160618\\
-0.800747770849283	0.671270075983678\\
-0.680121809150042	-0.689874964209221\\
0.153402670315568	-0.20852061305652\\
-0.325742022209366	0.554713259223186\\
0.33782562969333	-0.0777261629990996\\
0.317344379767952	-0.0126467768632227\\
};
\addplot [color=blue,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.442323990971963	-0.86652815530324\\
-0.366220347463068	0.918865313336691\\
0.169577706569851	-0.608807526893396\\
0.547901209006677	0.370033729788633\\
0.677183743614722	-0.285097215387562\\
-0.631136261377256	0.979348995659024\\
-0.163754624303234	0.845339001191878\\
0.631184506098274	-0.247552937165176\\
-0.12359816871122	-0.770134149490099\\
-0.277730560957741	-0.834556738743438\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/data_hg_vv.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.3\linewidth,
% height=9.21in,
at={(2.684in,1.243in)},
scale only axis,
xtick={1,5,10},
xticklabels={2,10,20},
xlabel={$k$},
xmin=1,
xmax=10,
ymin=0,
ymax=60,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,dashed,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	50\\
2	16.3\\
3	7.8\\
4	6.2\\
5	2.8\\
6	1.4\\
7	7\\
8	11\\
9	12.6\\
10	20\\
};
% \addlegendentry{$n_{sample}=1$};

\addplot [color=red,dashed,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	50\\
2	14.9\\
3	7.9\\
4	4.5\\
5	4\\
6	5.2\\
7	10.8\\
8	14.7\\
9	18.6\\
10	20\\
};
% \addlegendentry{data2};

\addplot [color=red,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	50.2\\
2	17.1\\
3	7\\
4	1.3\\
5	1.2\\
6	0.1\\
7	1.9\\
8	4.4\\
9	7.3\\
10	9.4\\
};
% \addlegendentry{data3};

\addplot [color=blue,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	50.6\\
2	18.3\\
3	7\\
4	1.2\\
5	0.8\\
6	1\\
7	1\\
8	1.1\\
9	2.8\\
10	5\\
};
% \addlegendentry{data4};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
1	50\\
2	18.4\\
3	5.8\\
4	0.3\\
5	0\\
6	0\\
7	1.2\\
8	1\\
9	2.2\\
10	3.4\\
};
% \addlegendentry{data5};

\addplot [color=red,solid]
  table[row sep=crcr]{%
1	50\\
2	14.9\\
3	7\\
4	0\\
5	0\\
6	0\\
7	0.5\\
8	1.5\\
9	2.6\\
10	4.3\\
};
% \addlegendentry{data6};

\end{axis}
\end{tikzpicture}%

==> Plots/data_hg_vv2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.3\linewidth,
% height=9.21in,
at={(2.684in,1.243in)},
scale only axis,
xtick={1,5,10},
xticklabels={2,10,20},
xlabel={$k$},
xmin=1,
xmax=10,
ymin=0,
ymax=60,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,dashed,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	50.3\\
2	19\\
3	13.1\\
4	11.1\\
5	3.3\\
6	1.2\\
7	3.7\\
8	1.4\\
9	3.4\\
10	3.8\\
};
% \addlegendentry{data1};

\addplot [color=red,dashed,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	50\\
2	13.2\\
3	8.8\\
4	5.2\\
5	5.9\\
6	6.4\\
7	12.6\\
8	18.5\\
9	23\\
10	25.9\\
};
% \addlegendentry{data2};

\addplot [color=blue,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	51.4\\
2	19\\
3	5\\
4	2.4\\
5	2\\
6	1.6\\
7	3\\
8	1.7\\
9	2.3\\
10	2.8\\
};
% \addlegendentry{data3};

\addplot [color=red,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	50\\
2	11.4\\
3	7\\
4	1.6\\
5	1.2\\
6	0\\
7	0.5\\
8	3.4\\
9	6.7\\
10	7.5\\
};
% \addlegendentry{data4};

\addplot [color=red,solid]
  table[row sep=crcr]{%
1	50\\
2	13\\
3	7\\
4	0\\
5	0.4\\
6	0\\
7	0.2\\
8	0.6\\
9	1.9\\
10	2.6\\
};
% \addlegendentry{data5};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
1	51\\
2	19\\
3	5\\
4	1.5\\
5	2\\
6	0.8\\
7	2.9\\
8	2\\
9	2\\
10	3\\
};
% \addlegendentry{data6};

\end{axis}
\end{tikzpicture}%

==> Plots/data_vv.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.3\linewidth,
% height=3.689in,
at={(0.788in,0.498in)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.
0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.
944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
xmin=-15.2161659768612,
xmax=15.1913860686735,
ymin=-11.9952989946078,
ymax=11.9874315703382,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left]
\addplot[scatter,only marks,scatter src=explicit,scatter/use mapped color={mark=o,mark options={},draw=mapped color}] plot table[row sep=crcr,meta index=2]{%
10.3513388650986	2.34494222194359	0\\
5.77889652211079	2.61076454414011	0\\
4.62926144383237	3.73335583442351	0\\
3.23839479037874	3.21748249516858	0\\
4.07792570459863	3.32925842601507	0\\
2.80168451976877	2.49112976269448	0\\
2.83721468432739	3.89928995783488	0\\
6.02609308030731	2.82689026842429	0\\
11.5833006593741	3.08979139920878	0\\
11.0578553860482	2.65621553045024	0\\
2.84045325266956	2.16893841283201	0\\
7.7375117520043	2.94099881837317	0\\
5.45349972344993	2.27175808100153	0\\
7.88838260865954	2.41243296289054	0\\
10.490710177378	2.1981966765802	0\\
3.24990608543653	3.9427489589975	0\\
6.40437455984821	2.1043432791709	0\\
11.7362691860243	2.75070591750132	0\\
10.7623547523247	3.35580157000687	0\\
6.75067095614875	3.41502310622013	0\\
11.4281602468121	2.10034366158123	0\\
8.73617234057535	2.90062565380484	0\\
5.29615138787335	2.98543809613265	0\\
5.68277719092073	3.09022255374357	0\\
2.43818448538829	3.19615806650894	0\\
8.08256397439274	3.44715366201677	0\\
3.17947985948813	3.72838121703698	0\\
3.73520104291855	2.05224607199518	0\\
6.16082473840832	3.30509899058638	0\\
4.7271663902227	3.06156439141979	0\\
6.72771944063537	3.41886243432037	0\\
11.5759134942323	3.46997659726452	0\\
3.86187350427483	3.96747427039479	0\\
2.40547691733961	3.35127891212865	0\\
7.80861477160814	2.77327402550198	0\\
6.34104310573764	2.87052305290416	0\\
6.01583249711207	3.00814072933602	0\\
8.08668944193768	3.36403820769243	0\\
8.73428432561122	3.56694679762767	0\\
10.8995795134056	2.36632595124961	0\\
3.92210209861143	2.16174934506104	0\\
11.4678276235892	3.11565193777514	0\\
2.37153054574116	3.44373616089729	0\\
4.10424835010064	2.70112465722458	0\\
8.3934582238553	2.9109958999502	0\\
4.04832697492291	3.95233803662609	0\\
8.57754185853655	3.5226985200533	0\\
3.2033106190704	2.75590801108753	0\\
9.03045679130691	2.36041951155068	0\\
9.22127233309998	2.23308353657181	0\\
6.82111069510841	3.91013487175071	0\\
10.4511036467985	2.2861757311355	0\\
2.71879359443073	3.31807721626427	0\\
8.79847588313366	2.9480777521819	0\\
11.498281383255	2.94965946183387	0\\
6.64527047964477	3.54515260196941	0\\
4.18577626632996	3.05260828709486	0\\
10.1140024973069	3.31626884455119	0\\
8.7965060536399	2.68501091754201	0\\
9.52462407574477	3.94819668856521	0\\
4.50145097036169	3.05546381736066	0\\
9.2424839168725	2.54520345824877	0\\
11.6459127397721	2.02926684064802	0\\
3.21543001635507	2.96091745006526	0\\
6.29631476655455	3.7283335306871	0\\
2.54501111814368	2.23698665144522	0\\
2.56621658301741	2.04299282601383	0\\
8.48965156976225	2.47514197907245	0\\
6.74448026365022	3.20910265533004	0\\
3.37445995931182	3.91263551463297	0\\
11.7630405754832	2.53084416139129	0\\
9.3913488101086	2.48745290080936	0\\
4.10477501947195	3.64464879882731	0\\
4.09157289978673	3.75322237544034	0\\
10.3938999324998	3.77174360064018	0\\
4.64315056387951	2.03211144270922	0\\
11.5425663036065	2.41357596519861	0\\
5.00329262404977	3.44228579396026	0\\
3.44612971358893	2.65429745014024	0\\
8.19935930751148	3.7385058249677	0\\
2.56366589192016	2.45342880974434	0\\
2.32456034656423	3.39003679444833	0\\
6.51276794623631	2.72380428407808	0\\
11.6554351498936	2.40194753594236	0\\
4.51282849499269	3.9070634223433	0\\
11.2716607144188	3.30891721055306	0\\
5.24447916584515	3.21006078753803	0\\
10.7717715763958	3.26675999073503	0\\
10.2944302936173	2.0660443265666	0\\
3.71603767275306	2.74170432257073	0\\
7.36594182102735	3.42313762347117	0\\
5.88538831472766	3.90560560796518	0\\
7.65491538180046	3.32688624415402	0\\
6.24554676359319	3.84834407041584	0\\
10.0135117089775	3.95165314406128	0\\
8.43900291118799	2.25989256856208	0\\
5.15548213211544	3.67596512164762	0\\
3.1745762371685	2.03852786379657	0\\
11.8359631396704	2.77695567906297	0\\
4.34367573455012	2.03142257734815	0\\
2.78915277904205	3.77431646188031	0\\
11.8260557140884	2.01163957639163	0\\
6.94933581712592	3.97299094682558	0\\
10.1957925689552	3.34776650117365	0\\
9.21730059427228	3.59275756318508	0\\
6.47456378833955	3.78296847836306	0\\
11.3202286220616	2.20443096438392	0\\
4.86795449328834	3.00243855656042	0\\
3.84632909722392	3.8392603031993	0\\
2.56003490247042	3.78635302580611	0\\
7.33211024327048	2.92183768888384	0\\
8.83061395536247	2.05057494718019	0\\
4.00738130438416	3.90281168497648	0\\
9.40450669141671	3.44215575879748	0\\
9.20042374802743	3.67533467334425	0\\
2.91708479519789	2.5948854168947	0\\
8.03785172048325	2.71612402971434	0\\
9.25982000968471	3.1892725777408	0\\
2.68365749204188	2.96094712260155	0\\
4.98475359280721	3.22879911092767	0\\
5.91344299679256	2.00440822308829	0\\
4.38966104938252	2.01041897177653	0\\
6.37516566661378	3.38271290142019	0\\
6.96047107224013	3.08738666260934	0\\
4.65763933944737	2.09480484755525	0\\
8.93868042698438	2.45786973393405	0\\
8.51964152706552	2.72113711120464	0\\
11.8362170974735	3.00941543321964	0\\
2.39038041544239	3.18544103100043	0\\
10.402151695764	2.88639666982525	0\\
4.33388092814012	2.76325610514141	0\\
6.19784421201369	3.7061932418415	0\\
10.2924589618346	2.50053791871945	0\\
4.01056842325107	3.78984049493771	0\\
8.57180373045293	2.35862844099299	0\\
3.89963250541302	3.80745112158063	0\\
7.4783482833344	2.09331370896105	0\\
3.27966053820968	3.83500336384434	0\\
9.17052799908572	2.34067988464	0\\
9.2293239294055	3.01868081197966	0\\
8.14281181574665	2.422913555747	0\\
8.35778697432558	2.4532752327441	0\\
4.92806729119731	3.05845025606749	0\\
11.5276898545348	3.75534768516367	0\\
10.2808597960756	2.74341213410169	0\\
6.03333437432312	2.11073879293894	0\\
7.41583214085663	2.56898775221361	0\\
11.1662544948727	3.13506559005725	0\\
7.69108978091952	3.70296380057581	0\\
4.18064771009772	2.01765504961185	0\\
10.5015491619432	2.61410164336061	0\\
9.92200750249575	2.9136745570929	0\\
10.7473594280096	2.76649380263258	0\\
10.8368995754609	3.22124121834138	0\\
10.6514055764796	2.81128120535581	0\\
6.99201726980304	3.3590701679016	0\\
2.31396183159977	2.71861873586735	0\\
7.96713753930149	3.36346917301392	0\\
8.93174694769487	3.854559262545	0\\
7.72521376651146	2.81041883855593	0\\
2.38264228362047	2.60545079321481	0\\
7.85374728557324	3.48312208315976	0\\
3.01886538061383	3.5474433546471	0\\
10.3119079162158	2.84873312453918	0\\
5.62196714497348	3.61637280697054	0\\
6.58686196222102	2.09008035359234	0\\
7.97201385249907	3.43442995675525	0\\
9.79735593456915	2.02365426834343	0\\
4.5764089995877	2.29872541210987	0\\
8.84555346860292	2.65046133783538	0\\
3.71846543812165	3.87624667622053	0\\
2.53314087992033	3.85560955505208	0\\
6.99427374169845	3.1493359055283	0\\
7.69740871333846	3.07183910619159	0\\
3.8511735052114	3.12629259292864	0\\
9.04505501439939	2.6018218337969	0\\
9.36134861348398	3.42856964259455	0\\
3.98089932770128	3.65124511977162	0\\
7.97926688277001	3.48582748944193	0\\
9.86897187089096	2.71392555396558	0\\
8.97201975079713	2.2440382632685	0\\
6.81528571942364	3.65443487682968	0\\
2.96336731278939	3.8149980945062	0\\
9.80260588929109	3.79806245705604	0\\
7.16166783205129	3.87214326344543	0\\
4.5329259449927	3.98931369463836	0\\
5.88705465478831	3.74481493348282	0\\
2.84205813028883	2.49855332467274	0\\
10.1607887243163	3.1420699047553	0\\
10.1733334953679	2.85262718504681	0\\
7.76835653041225	3.38081605674525	0\\
2.91889006974098	3.05489719982725	0\\
2.29994215152463	2.24405157871099	0\\
2.4494149573787	2.46661033284124	0\\
5.55316485412792	3.45707532439837	0\\
4.91136142200941	2.34643005434358	0\\
4.07122355871228	2.2891081931681	0\\
11.6017107450773	3.12770229061595	0\\
11.4987898934483	3.2200868502469	0\\
11.868347815386	2.42312628755535	0\\
11.795330271578	2.76088710333527	0\\
2.3122085998254	3.01233615549081	0\\
5.49532152778775	2.63422459008831	0\\
11.1208573970927	2.37905277422022	0\\
4.15960775951305	3.68502270106909	0\\
9.43546660374339	3.74772314799736	0\\
2.80347985155222	2.64229656995579	0\\
5.49559741117932	2.22465791241995	0\\
7.77463078853308	3.00409902703539	0\\
7.36690530375141	3.54460846452401	0\\
3.124109079506	3.32465166500486	0\\
11.3334966708556	2.73914231357844	0\\
11.1283789029733	2.69284980863445	0\\
5.80237812893139	3.32859648381862	0\\
10.8146444234963	2.02382937185578	0\\
6.33273960765002	3.72680237736414	0\\
10.0077141439613	2.68532532466357	0\\
9.81039791699393	2.10608694702803	0\\
3.68631595720163	2.23089720180166	0\\
10.2512110946891	3.48628412812854	0\\
8.01203283239029	2.92728222690057	0\\
7.47428758103095	3.43005909538528	0\\
6.08047662222126	3.55496053657463	0\\
3.91409047086957	3.76542847169097	0\\
10.0417967631554	3.02026331668682	0\\
11.7767287272622	2.315667043181	0\\
2.4439987139599	2.7917779311715	0\\
3.52093510836237	2.57213637429517	0\\
9.66469335142533	3.30358495325255	0\\
11.1937890242521	2.45211613837821	0\\
5.41360397269524	3.35027477776488	0\\
9.83418371653008	3.61188293873971	0\\
3.72992263731654	2.31891003530887	0\\
5.85349983750098	3.35024384414741	0\\
11.7049782736808	3.80461208408617	0\\
3.44847631833662	2.30910499711933	0\\
6.0785104396388	2.2189143321205	0\\
10.2337169666547	3.97098368862297	0\\
4.55082990172051	3.78187075531892	0\\
10.3269356897165	2.46100391989204	0\\
7.71722911805941	3.84314767592216	0\\
5.84781597172406	3.09669906672022	0\\
2.16369725545467	3.14688694602496	0\\
11.9750650106497	2.05769267851838	0\\
4.7178777030678	2.98043305360556	0\\
9.62011294127091	3.79663187413738	0\\
4.06428674432683	3.59784562335969	0\\
2.72529570433109	3.23370339440865	0\\
7.50269663785354	3.41296854312238	0\\
11.6711486499254	3.94348019252794	0\\
-9.48880569859634	-2.55600372846908	1\\
-5.42034449418166	-2.22286517565099	1\\
-5.80589326762897	-2.3111749292567	1\\
-3.61749842650597	-3.69822274262603	1\\
-4.31173969130138	-3.78974356472873	1\\
-5.62682578367515	-3.10495693629145	1\\
-10.7292121892354	-2.62405654800875	1\\
-8.89138684614784	-2.5434355298833	1\\
-5.53410577007975	-2.38878445546637	1\\
-6.20428507212522	-2.58284094785222	1\\
-4.29019435205835	-3.8979448939243	1\\
-8.82470151410772	-3.61108646562506	1\\
-4.89900164376648	-2.95898275547418	1\\
-4.65539139246336	-3.96666145408139	1\\
-9.58584238062185	-3.22190741125659	1\\
-8.11932404715268	-2.1490293488595	1\\
-9.03643474155719	-3.92549475169969	1\\
-4.76073751602453	-2.43252554611588	1\\
-11.3212465185143	-2.51972129716212	1\\
-11.4219201823538	-3.66380800930621	1\\
-5.94382651912954	-3.35717753260706	1\\
-10.222497939971	-2.24954426427192	1\\
-3.70810693418564	-2.33155357859756	1\\
-11.1842727201092	-2.37247101683797	1\\
-2.44812629214371	-3.90257495547681	1\\
-3.81499760658678	-3.86737194745463	1\\
-10.5344115123299	-2.27123278838104	1\\
-10.0190933292577	-3.74036184551294	1\\
-4.57417397860529	-2.81800319774674	1\\
-9.49376252546181	-3.03193978201918	1\\
-4.35401419587653	-2.77131014419739	1\\
-8.43385680246112	-2.58617748878685	1\\
-7.27022647210505	-3.92672923529288	1\\
-7.16049960249304	-3.62742240647687	1\\
-10.4832436588373	-3.36835663404944	1\\
-6.11239254111098	-3.03175244681424	1\\
-10.9920484063621	-2.75532481209304	1\\
-10.0390198459668	-2.17651730534111	1\\
-8.31541265453571	-2.61195724264737	1\\
-10.6892145918795	-3.21811599390848	1\\
-9.20533159621819	-3.40069308641358	1\\
-3.37554919937614	-3.34988343709954	1\\
-11.71451977654	-2.64282103610947	1\\
-9.38924825441444	-3.80726510474072	1\\
-5.81783805485103	-2.67019997481934	1\\
-5.19274028327397	-2.85499443744466	1\\
-11.672816134342	-2.61990393923302	1\\
-8.72763111125583	-2.28402882913019	1\\
-7.43161335112809	-2.94133871064427	1\\
-9.05216736523887	-2.44517302411071	1\\
-10.1101743390548	-3.85542649077511	1\\
-7.50904673919358	-3.59642068540327	1\\
-9.53342474979485	-2.36444155478686	1\\
-8.18288077379326	-3.77286417224707	1\\
-5.09033813834836	-2.25804660106032	1\\
-3.85089000714136	-3.21408413034463	1\\
-2.11907489371204	-3.63906646843535	1\\
-6.00272158062424	-3.89775515522926	1\\
-9.38162986039145	-3.17591528757048	1\\
-3.76330063979815	-3.38325257944835	1\\
-9.41653755076185	-2.3626353782132	1\\
-3.05705704807386	-2.25220623307893	1\\
-8.35029626180692	-3.48243431277697	1\\
-7.14929849972882	-3.09939485548294	1\\
-9.74368406087319	-3.17767517683858	1\\
-10.6725371398399	-3.92622333891025	1\\
-10.6604344497316	-3.51532061813475	1\\
-7.98100194455061	-3.74995672316326	1\\
-4.30210190724798	-3.53355330571656	1\\
-9.11164116526164	-2.56614147681647	1\\
-6.38960509381858	-3.17022787862769	1\\
-7.54018085970369	-2.35239101153134	1\\
-5.03014332833488	-3.56030638359696	1\\
-11.5335179635843	-2.33981628568368	1\\
-11.3365556531337	-3.18304090245691	1\\
-8.05905306456346	-3.07804546448251	1\\
-11.9766796767725	-2.796404550545	1\\
-10.0036679293436	-3.52423482920968	1\\
-3.16371604004992	-2.36116957172493	1\\
-11.0309434378407	-3.48473387183662	1\\
-6.25237072420989	-3.74225922767082	1\\
-10.7368924248122	-3.04317455197815	1\\
-6.75296537929103	-3.81262471590639	1\\
-11.5760513675349	-3.62932251670476	1\\
-11.8922435216169	-3.04226001655014	1\\
-9.74360641395873	-2.22487330258728	1\\
-3.60497032271975	-3.70174428138386	1\\
-10.1803959403523	-2.29792160724545	1\\
-10.1874834948568	-3.8877831211344	1\\
-11.2653160741162	-3.90212164622893	1\\
-5.36340507966601	-2.700213178062	1\\
-2.03267449037133	-3.06923559924505	1\\
-3.78595687155805	-3.25228609423124	1\\
-4.07569523065073	-2.3997278338979	1\\
-6.35415665076686	-2.64128402711128	1\\
-9.67420568766639	-3.67364161087668	1\\
-10.0757274254519	-3.54218027430166	1\\
-10.3196864817841	-2.68741902925978	1\\
-8.66110189078434	-3.66479752402973	1\\
-8.74659757656432	-3.86933575142066	1\\
-10.148141589525	-2.20938630051558	1\\
-6.74632595758033	-2.85669632284421	1\\
-9.89891170908133	-3.26595867821369	1\\
-3.17146508203513	-2.23484628753106	1\\
-10.3894651396547	-2.35304572385306	1\\
-9.65270019435306	-2.32936629865341	1\\
-3.20184662011321	-3.55957167865457	1\\
-11.5305049090547	-2.84966370620512	1\\
-5.86082810030834	-2.28334951766707	1\\
-9.56695230489261	-2.64299931914757	1\\
-11.4755599212056	-3.1920734282402	1\\
-8.5799506378326	-2.48767346440941	1\\
-11.5836397878552	-2.64825038846374	1\\
-5.37528528343725	-2.99821914613632	1\\
-11.063397637679	-2.98532660423288	1\\
-8.55438549322386	-3.51787573942981	1\\
-8.26842335420345	-3.76561501442269	1\\
-5.55316811943085	-3.55447092662551	1\\
-11.7164027210327	-3.15096456977153	1\\
-8.94696533702183	-2.66017620276021	1\\
-2.02260405268326	-3.0523469648326	1\\
-7.53459503211244	-3.6290230212027	1\\
-8.59957364351533	-3.36159554677949	1\\
-9.19794604582713	-2.38199751209198	1\\
-11.1443788176649	-3.77821060852764	1\\
-2.72271833824244	-3.145502406912	1\\
-5.53558253731901	-3.1032361997934	1\\
-8.24061829968837	-3.62880903315996	1\\
-10.3248921406058	-3.50205646264975	1\\
-8.17863339658378	-3.70306545246072	1\\
-2.99036005382736	-3.24256233952755	1\\
-2.2666317843636	-2.62023530779716	1\\
-10.200500783534	-3.64046066504923	1\\
-5.60978117024396	-2.28516748476063	1\\
-3.28098954795241	-3.66077050097677	1\\
-6.45078735346438	-3.05511763888777	1\\
-2.5036262059889	-2.54078349792502	1\\
-2.27349210916415	-3.07617725512109	1\\
-3.43026253024308	-3.00086551659608	1\\
-5.05480408158985	-3.1416812785058	1\\
-11.6267356625786	-3.22268202305947	1\\
-9.8154021571227	-3.27444055806459	1\\
-2.56612176285535	-3.06220041979288	1\\
-2.12773433278412	-3.80113336962495	1\\
-7.49175031540538	-3.70254001257552	1\\
-4.87916382046753	-2.26469366272075	1\\
-8.61493582732337	-3.03297098951608	1\\
-9.51956332755827	-2.22670514193842	1\\
-7.12882532261678	-3.16091542148891	1\\
-7.88903529124424	-3.57117778108751	1\\
-6.51635511948572	-3.92999153269245	1\\
-2.25552424028146	-2.32725355089343	1\\
-3.28968201900584	-2.16600137870712	1\\
-9.15279684270359	-3.98136378478412	1\\
-7.56744732046928	-3.43761662305348	1\\
-4.34004936290992	-3.37159546530584	1\\
-6.33112684031238	-2.73006427305552	1\\
-11.0784848587881	-3.38218513564387	1\\
-7.16131679683644	-2.55165437082732	1\\
-8.1878446732694	-3.23486082702002	1\\
-8.89695493777138	-3.87331511468033	1\\
-2.23209379159907	-2.69550325191174	1\\
-2.27729225164615	-3.56505373872132	1\\
-11.6992105311515	-3.88654925949191	1\\
-2.04128102694405	-3.33600428056363	1\\
-5.77030459916089	-3.61033220644996	1\\
-11.0483787450243	-3.77674848387259	1\\
-2.49761009179878	-2.19806008711004	1\\
-9.24525036837002	-2.69724834879071	1\\
-4.2060595621214	-3.31387706560804	1\\
-8.17377161262055	-3.25678803338994	1\\
-3.3171688360166	-3.86665027759202	1\\
-10.5333269452165	-3.21746232669669	1\\
-8.30615284311235	-2.13769361727715	1\\
-7.28653845537434	-3.76581737228196	1\\
-11.7279553392171	-2.22137511992692	1\\
-8.37943311048036	-3.36368336630566	1\\
-8.16803194596769	-2.10371126582719	1\\
-4.32018453396035	-3.00358455774089	1\\
-3.22621542965239	-3.00275254045548	1\\
-9.08822290352887	-2.78516160976265	1\\
-11.6422463572667	-3.30814948305435	1\\
-10.3712139093662	-3.69755536145479	1\\
-7.98893050385698	-3.15237448279633	1\\
-5.10371387043855	-2.83069506167671	1\\
-9.26384094556751	-2.12767184846871	1\\
-11.0262366476448	-3.6305910095507	1\\
-5.48459450368716	-3.94329896443613	1\\
-5.46693787223941	-2.64888517564466	1\\
-7.01125203683986	-2.91892729530796	1\\
-8.86365909185712	-2.94740138607119	1\\
-10.3932944762537	-2.38044769317957	1\\
-2.54642466600312	-2.91195840260304	1\\
-11.2432775588769	-3.00937951335429	1\\
-8.24396196993051	-3.57839484116213	1\\
-5.78564612221198	-3.50550661722173	1\\
-9.07147130856685	-3.80969845331089	1\\
-3.32283416317512	-3.62480654928614	1\\
-9.09231729525005	-2.68415753532658	1\\
-11.5153339677747	-2.53307794712409	1\\
-9.15072314597564	-2.94456491831177	1\\
-4.47119051137827	-3.26484167427778	1\\
-6.87370099748904	-2.97940757341981	1\\
-9.3604041433684	-3.96245148198196	1\\
-9.03355233496152	-2.81110289610765	1\\
-11.1016302862789	-2.4831598565855	1\\
-5.39315719910886	-3.63614788614871	1\\
-8.56573731936439	-3.60668033709506	1\\
-7.4361354238486	-3.97091302924648	1\\
-4.95954996731524	-3.70518609963238	1\\
-2.41223998394769	-2.73224368313375	1\\
-5.46680747286886	-2.57242225313809	1\\
-8.64944739396804	-3.55532452448486	1\\
-5.67677009209639	-2.72972604077841	1\\
-3.3428088072477	-3.83696386353839	1\\
-6.87753074840154	-2.87374300138765	1\\
-2.12466604647938	-3.73405945122752	1\\
-8.55542021661515	-3.32313532240881	1\\
-8.41555565763023	-3.76192356232972	1\\
-9.16288687840034	-3.86129545199207	1\\
-3.56799177290018	-2.44372197563073	1\\
-8.844737684248	-2.96977658887829	1\\
-3.69379383677985	-2.3732521289168	1\\
-8.04736281061685	-3.58236943993718	1\\
-6.4453287286603	-2.70150186374084	1\\
-10.1307912270173	-3.45759519265692	1\\
-11.4880609305285	-2.2645290371125	1\\
-5.07122691557288	-2.26729983994069	1\\
-9.80132542606776	-3.31903096934243	1\\
-4.20815292956416	-2.87767131287513	1\\
-2.14673776072399	-3.11987815917781	1\\
-3.54623823059563	-3.57038748589281	1\\
-9.16627690738198	-2.11271992096686	1\\
-10.6986409998537	-2.51662294626403	1\\
-4.22629810661974	-2.99972132844146	1\\
-11.5065325883954	-2.04585109462448	1\\
-8.57269074757069	-3.13086670951012	1\\
-9.10738019511505	-3.925492557462	1\\
-5.91170249553516	-3.591925557414	1\\
-4.7620550421004	-3.08043911504055	1\\
-6.01450007562814	-2.99311496902229	1\\
-3.38707930911646	-2.83850278070009	1\\
-7.2365716605188	-2.82269021845056	1\\
-6.34979313341538	-3.49112030770225	1\\
-7.69503994169334	-3.99530873450009	1\\
-9.33446726872811	-3.44782182658089	1\\
-11.3386800895154	-2.16603868355736	1\\
-8.56002681456862	-2.01225121605868	1\\
-8.06418231169741	-3.02336448423698	1\\
-7.48067755555656	-3.81690298899361	1\\
8.90061704980418	-3.82673968511375	2\\
9.65132264809553	-2.33532730499159	2\\
5.63723000864738	-3.91550801960262	2\\
9.58096249152365	-2.0492104209817	2\\
9.84073919945407	-2.17951289353263	2\\
8.22297883294477	-2.52316439418014	2\\
8.8862957011875	-2.77534780389138	2\\
7.70244559647135	-3.32182915987148	2\\
9.24910923374875	-2.56539234172237	2\\
6.39832382254862	-3.67967010276695	2\\
3.867577253373	-3.67872716648088	2\\
3.14273923665977	-2.90640438733405	2\\
6.68693289121302	-2.6277816539378	2\\
5.16787604897628	-2.79191498182023	2\\
2.04646981649205	-3.55533581198681	2\\
10.1126815238272	-2.76050309434286	2\\
3.23935685550979	-2.58751594935683	2\\
10.7477406220068	-2.37627977228876	2\\
4.62355739831636	-3.77301006852994	2\\
11.4824425125717	-2.97234919882177	2\\
11.2093149671071	-3.24964722018469	2\\
5.14127049354484	-2.41881503054149	2\\
7.59029564999804	-2.21588164832289	2\\
2.05763193795274	-2.91648538048751	2\\
5.97504841716251	-2.53948760684023	2\\
2.08419391356002	-2.04042025542291	2\\
8.88896292584613	-2.25977886601051	2\\
7.51594690034839	-3.53049422383803	2\\
4.59291501740118	-3.2467371455235	2\\
6.11892930787779	-2.63184135754816	2\\
10.9770050240768	-3.72295827266523	2\\
8.0726827070928	-2.21959450806204	2\\
7.57904091409099	-3.51115129259528	2\\
4.66869344318233	-3.37140165080238	2\\
10.1267267937358	-3.68855497781715	2\\
4.88641668818279	-3.79558078967207	2\\
4.73863884726398	-3.21182103989683	2\\
4.02796730181156	-2.60727565944724	2\\
2.12121128072189	-3.39524819159586	2\\
5.05706815363937	-3.62927837136748	2\\
5.7311130751707	-3.82950417612266	2\\
8.62277417474354	-3.51290372027588	2\\
6.8376955519023	-2.5558787437952	2\\
6.8518336235811	-3.73039333456643	2\\
11.0873073607724	-2.84680046988056	2\\
4.95667461917944	-2.66210793943666	2\\
8.43453856288265	-3.59291305421559	2\\
6.830088155982	-2.82235797181142	2\\
8.82120014913553	-2.12879518143448	2\\
3.23621825651277	-3.74307307907908	2\\
9.12670557632342	-3.09079499295951	2\\
8.95666317833692	-2.80388233636339	2\\
7.06700477541068	-2.93461880599881	2\\
2.95279810464065	-3.97908303980505	2\\
3.97280605934524	-2.16162717206874	2\\
9.59062280129283	-2.07013579753813	2\\
6.59876338596949	-3.78282952915218	2\\
7.99182570355052	-2.34677805902528	2\\
10.94709738948	-3.7442231610882	2\\
11.455639884098	-2.86351351160893	2\\
5.30114566793359	-3.34912666819177	2\\
3.67924227516721	-3.74515602240808	2\\
5.42427465124766	-3.57178946472389	2\\
8.23636138777976	-2.18682962188275	2\\
2.29104094483618	-3.53754327681784	2\\
2.63300730464535	-2.3989021233495	2\\
10.8259486691873	-2.83956985310226	2\\
3.7751322808432	-2.72668711941482	2\\
4.88532706982547	-2.36196368452224	2\\
2.52721541095294	-2.13121926519093	2\\
9.67366790753372	-3.96631373133236	2\\
7.00168068927676	-3.74158498917524	2\\
3.69884472552249	-2.49960971769812	2\\
10.9783791517125	-3.91323373287262	2\\
3.16846019745759	-2.75537122618854	2\\
9.07276052687821	-2.95524391758573	2\\
7.87788965765233	-2.79061610683748	2\\
6.11431235126741	-3.3295298395614	2\\
8.7370510550888	-3.48028478130879	2\\
8.44463316772594	-3.50373795410506	2\\
11.9090446452072	-2.7244793575963	2\\
5.0325204190596	-3.24087992356457	2\\
5.35632955703425	-3.38656277695205	2\\
8.31425468723887	-3.96881292587601	2\\
10.1535135503377	-2.4439041719027	2\\
4.76077192826653	-3.23490315190319	2\\
11.2748145255019	-2.57177868656795	2\\
3.70289058426789	-2.71408874509401	2\\
9.80777736726656	-3.83232295661998	2\\
8.92444474242558	-3.47823587809676	2\\
11.4536502751091	-2.44622542364478	2\\
11.8543648017961	-3.80761981139723	2\\
6.08493934600904	-2.6591291057741	2\\
3.10105281203296	-2.21630072583006	2\\
9.49211043697104	-2.36264433403498	2\\
8.41320758106388	-2.394555090622	2\\
7.21637923462948	-2.47212342282411	2\\
3.91650967192067	-2.93464733177587	2\\
4.13994374442286	-3.01240053104603	2\\
11.0600163901084	-3.29728518817311	2\\
3.23240147777888	-2.1922614018698	2\\
8.32292855449349	-3.01473071563903	2\\
4.51320619414643	-3.6900099124848	2\\
7.7688984195326	-2.66899372605641	2\\
3.27839591138383	-2.19072536691358	2\\
7.50455863205854	-2.8988518210974	2\\
10.4271445331223	-2.25256879190803	2\\
4.78286510057984	-3.70093775266806	2\\
10.8736624414919	-2.85884730798808	2\\
2.83621707643239	-2.19456586284635	2\\
11.2700114947551	-2.14513035593048	2\\
6.9381680263618	-2.96931844149998	2\\
10.8027234561449	-2.37375563163702	2\\
8.01375908461699	-2.01885764450558	2\\
4.70850394049057	-3.63549240741524	2\\
4.14466051774095	-3.47654171464841	2\\
11.1435389675928	-2.57672029040976	2\\
3.57616562581094	-3.61429938978977	2\\
11.0707794982319	-2.90944781557734	2\\
9.02364613456461	-2.71374280413165	2\\
7.87857885057329	-2.57293861957628	2\\
11.9633235510426	-3.18314924588577	2\\
10.618132301013	-2.44438064322869	2\\
10.3795870788758	-2.62520614528443	2\\
11.3228493013888	-3.22673000678832	2\\
9.30247813612502	-2.58920864450809	2\\
2.88062236406538	-2.07392575474161	2\\
6.15902258385599	-2.82754641549147	2\\
3.36233562399091	-2.38704622480761	2\\
3.53345616504275	-2.24268334357045	2\\
3.03339223809977	-3.43040368024673	2\\
8.2758314762139	-2.86733750259227	2\\
4.03172476444158	-2.90826977352159	2\\
3.60684264669775	-2.08066106063455	2\\
4.02081948877801	-2.12863807908078	2\\
6.78011637277018	-3.08198015217788	2\\
7.30672827020474	-3.8820376007827	2\\
9.56935455492444	-2.92929346151901	2\\
9.32154223211889	-2.39561194231272	2\\
11.4891135537669	-3.30185654251027	2\\
8.21936892317573	-2.59640080871197	2\\
8.43960841614172	-2.17584621679862	2\\
11.5258727435614	-3.17142562107261	2\\
4.96533420498561	-2.32574483183867	2\\
9.52369543400803	-2.93145617777736	2\\
5.75547416009627	-2.64736254069986	2\\
2.53690050228198	-2.35958719853062	2\\
3.19827237431873	-2.28589390247513	2\\
8.44293582654903	-2.34070794129018	2\\
10.8153720232274	-2.22148339713989	2\\
9.37280143107752	-2.38172234801443	2\\
7.23507251062208	-3.12338585285813	2\\
5.3493283968913	-3.9605234311226	2\\
10.8479456084626	-3.90463050983844	2\\
10.2570929713822	-3.52779748033294	2\\
5.44492607443768	-3.42995989243873	2\\
6.67138431879033	-3.48602481582171	2\\
11.4713523589797	-2.64926408184605	2\\
7.34575583006706	-2.46759182066688	2\\
5.9873058305606	-2.52235201762468	2\\
10.8877319765815	-3.25751898043097	2\\
4.16702395131495	-3.04497463821139	2\\
8.42952143242021	-3.55004218556229	2\\
7.97491396668092	-3.58325625182219	2\\
7.38243721199454	-3.80684299658562	2\\
2.9227866916636	-3.68254402975968	2\\
10.3048090326557	-3.85465425154844	2\\
10.3630668580936	-3.7215548071015	2\\
3.5757527581991	-2.39083875945693	2\\
9.73205142643566	-3.3983792452602	2\\
8.67056428472509	-2.39500443694678	2\\
8.23256737806468	-2.70962255256365	2\\
9.39272080475989	-3.23365260092882	2\\
11.0125231927912	-2.82720364469088	2\\
2.91622722718489	-3.97380640919449	2\\
6.68787642658953	-2.33479678437191	2\\
2.99380833907355	-3.43192936108245	2\\
5.33349445354363	-3.48512790979607	2\\
7.41317819756996	-2.72609760930771	2\\
9.65164387232975	-2.27058626854945	2\\
9.29509146260511	-3.61917466236179	2\\
10.3588370994665	-2.45323062699372	2\\
8.61753441102632	-3.98379235968279	2\\
11.2289564196792	-3.61595169485409	2\\
6.23535129712212	-2.88929990549939	2\\
5.04084088736923	-3.05061049668856	2\\
9.34958698019486	-3.41414819085021	2\\
8.21460931998573	-2.30899596856375	2\\
11.6818573880261	-3.06867092219707	2\\
8.77027490280662	-2.65903530866345	2\\
3.78126531755553	-3.21441857699284	2\\
9.25201968584224	-2.31282740241242	2\\
9.6209564807803	-3.28398850572965	2\\
8.30023490642225	-3.64480126207565	2\\
7.31561542955923	-3.35494293303318	2\\
9.76876424742441	-3.70070212803586	2\\
7.63097025839252	-2.75465118897917	2\\
2.54221192821747	-3.20204956135318	2\\
3.90602325817958	-2.40775880448819	2\\
11.505312255059	-3.50433384456664	2\\
10.3834687075277	-2.20188337775536	2\\
9.81246621584012	-3.34025240089606	2\\
8.63469573549178	-3.44296978255323	2\\
4.33273044662519	-2.75004472530584	2\\
5.64205078167605	-3.20765519404314	2\\
11.6832178681288	-3.84247336360022	2\\
2.77753536316566	-3.76012806427442	2\\
2.42392595784978	-2.95715766097745	2\\
4.8088474812202	-2.34834977178662	2\\
9.63433953405223	-3.73870512760561	2\\
4.10483143286513	-3.59114229424805	2\\
5.6765740535424	-3.41632674097926	2\\
7.12277571297829	-2.94379851529273	2\\
7.04678678991102	-2.48156110492539	2\\
6.66465600173516	-2.11006197994941	2\\
11.8223114390367	-3.57598624121984	2\\
6.40960492029435	-2.78526468217867	2\\
5.82918862935895	-2.95043496205293	2\\
11.3604681794044	-3.69453113138309	2\\
3.5701242053208	-2.66470831276362	2\\
9.33715893785893	-3.55404724357998	2\\
11.1272945802558	-2.34759484700346	2\\
7.99049348144025	-3.46534328441901	2\\
5.77192038030168	-3.27898616824671	2\\
5.47761220800495	-2.42847878539684	2\\
9.75837730037987	-3.16347397320651	2\\
9.94449150400153	-2.49031132123007	2\\
7.70567311163626	-3.20982393351351	2\\
10.4145493974093	-3.69120447881041	2\\
5.68834198399724	-3.50520853938539	2\\
7.53379916838024	-3.9605573252544	2\\
11.6516192165842	-3.75418246728327	2\\
2.27665708495413	-2.15847271756984	2\\
10.9268822712847	-3.38619245455725	2\\
5.13978697146744	-3.36422685236291	2\\
8.73532713736009	-2.1985182287146	2\\
6.64530972958661	-2.11806999955794	2\\
3.30385549653525	-3.56708034690588	2\\
7.98849155755454	-3.53751346392363	2\\
8.07552076188584	-3.39315785683305	2\\
8.34513605588815	-3.87040737656786	2\\
3.49255190231189	-2.94482731363014	2\\
5.43068137522467	-2.46330708746237	2\\
9.08848313858326	-3.86505932529095	2\\
8.62648515820368	-3.67718756117481	2\\
2.26816797265157	-2.64977177129241	2\\
3.88270562581752	-2.10014909801875	2\\
8.33163166401564	-3.58879352145943	2\\
9.17133076982812	-3.30194345694188	2\\
4.98845696842522	-3.69435505410335	2\\
-2.12757168438853	3.05124508754015	3\\
-3.46513544473174	2.03648669551729	3\\
-8.50995380885095	2.852789124949	3\\
-10.6853933753496	3.33516893739202	3\\
-6.89369135471571	3.99302120664427	3\\
-8.59474393575362	3.05375399525052	3\\
-6.05579821342198	2.78767373384355	3\\
-6.24877075688781	3.26483439079004	3\\
-2.25669804449323	3.15701071156288	3\\
-9.33263546412495	2.21539131090187	3\\
-2.43832047426507	3.69995186458236	3\\
-5.55107039228581	3.09835887503268	3\\
-4.12905308879737	3.99026563876229	3\\
-10.2514491888608	3.82855110265547	3\\
-10.8717435084879	2.964004559564	3\\
-11.9714504961005	2.46615739805069	3\\
-4.35278649055963	2.28979766056511	3\\
-2.33430491476433	3.14645924484266	3\\
-6.56060274406639	3.90738587738405	3\\
-9.83071605178614	3.88489646472085	3\\
-9.28591490810187	2.71858481238255	3\\
-6.95742278673868	2.40208682514393	3\\
-6.01826715963757	3.88154537171076	3\\
-11.8157244407595	2.98646578664899	3\\
-9.40434760246261	3.77840183777145	3\\
-10.0595188335691	3.94118250797479	3\\
-3.61084045442838	3.86574384619092	3\\
-5.35781395816296	3.38279722383455	3\\
-6.51803316205984	3.62024652555257	3\\
-3.18360411535348	2.13904320565602	3\\
-4.476662072718	3.9913270765659	3\\
-9.59742359873319	2.78538453091173	3\\
-6.94231996116769	2.90489275863747	3\\
-11.5552694429988	3.05850337085467	3\\
-5.24079728814975	3.03738111993071	3\\
-4.1834735942098	3.31204394265113	3\\
-6.57513843673552	2.79423759666548	3\\
-6.04840280512048	2.52958897917557	3\\
-3.03627729321747	3.31226338481872	3\\
-10.937640738508	3.80719754190069	3\\
-3.91200773090191	2.01504610101568	3\\
-8.76426130790501	3.96991792944562	3\\
-5.38443164795707	3.3260300201057	3\\
-3.91494144007194	2.51140501440131	3\\
-8.33478029672566	3.70192949216964	3\\
-8.15786654745149	3.03849563669673	3\\
-3.46602950613064	3.62106258878046	3\\
-9.18457697444363	2.13482988052938	3\\
-9.66861459903921	3.31490678153056	3\\
-3.09387125039719	3.22964782357084	3\\
-3.702730825329	2.18906278892991	3\\
-9.35951565841412	2.29808037595029	3\\
-9.00558917073141	3.74933527838066	3\\
-6.09581652970104	3.45238366127082	3\\
-5.75398212640592	3.94151281320359	3\\
-2.67400981913269	3.99460193092744	3\\
-4.30105841156349	2.03745684642322	3\\
-5.70147628921519	2.14448964814953	3\\
-4.31091003427078	2.08334921457595	3\\
-11.6669367172951	2.94864661975184	3\\
-8.31026919196712	3.29518083216591	3\\
-4.0946601075962	3.77053533924749	3\\
-11.7736700292151	3.84104558067757	3\\
-9.68391476025463	3.83231526880942	3\\
-11.9502033789161	2.77621197065112	3\\
-9.93855733933234	3.19745194773036	3\\
-9.67662674589697	3.67250486605064	3\\
-9.60814286561066	2.6046740534443	3\\
-3.42411123284097	2.24718528785755	3\\
-2.87245661729438	3.943218470998	3\\
-5.5541372763711	3.51071853016078	3\\
-4.35284991461288	2.07155830684713	3\\
-9.69780522119925	2.6269249565547	3\\
-10.3095825535094	3.50598496543967	3\\
-10.8906308523957	2.62482007835317	3\\
-5.77055027566667	2.29188377549719	3\\
-8.3319355507974	3.7948568898028	3\\
-2.65165252960177	2.52094701456181	3\\
-11.1880629464118	3.27181189848972	3\\
-8.90381308131686	2.14670474003599	3\\
-6.31614074416082	2.754316685833	3\\
-11.5453784246841	2.69839457785386	3\\
-8.31776475986596	3.19989216778616	3\\
-7.33219338930576	3.97722015874705	3\\
-11.497933496138	2.62928763238075	3\\
-11.0318843239679	3.50775996864509	3\\
-6.99236092739585	3.41515011195086	3\\
-5.68094439477273	2.28667600818058	3\\
-7.71368162353882	2.91349293994269	3\\
-10.3576316393533	2.27189213943594	3\\
-10.5297152046368	2.21581203903358	3\\
-2.58905091119915	2.90613194622788	3\\
-6.74573814605371	3.65688726454842	3\\
-4.31898198700164	3.36138308903507	3\\
-6.26690129198878	2.86413360188415	3\\
-9.03874636980549	2.10526268470021	3\\
-4.88181817617633	2.01621540406862	3\\
-5.79292021050777	3.15254467505584	3\\
-11.8915898765309	2.61002036246539	3\\
-7.73860074193754	3.69207402179874	3\\
-9.97391601957371	2.18293515489461	3\\
-7.84951861612159	3.67224350658261	3\\
-5.90402092404721	3.03652706670968	3\\
-5.64244800439037	3.24553445841015	3\\
-9.41167935552619	3.67668052331829	3\\
-5.88549461308985	3.11647357056843	3\\
-8.02066623178915	2.62133982051221	3\\
-2.24177776794398	2.6761384593437	3\\
-7.4302482033926	2.82979082568842	3\\
-2.12595101053275	3.11378621248684	3\\
-9.31946975912077	2.91456980922446	3\\
-9.91219435618683	2.58183209507775	3\\
-4.24871665399135	2.48250441714061	3\\
-9.98373642139168	2.5918943790983	3\\
-4.23152116569364	3.38937462948053	3\\
-11.6932312573943	3.93566497159769	3\\
-6.31202676674284	2.20274646944938	3\\
-4.64347369825491	3.12872639753233	3\\
-11.9573221904427	2.10658879507154	3\\
-10.7486488508179	3.91587172939891	3\\
-4.06010088512146	3.89658369979098	3\\
-7.09526923241807	2.9663767328679	3\\
-10.3283441742683	2.63792307319356	3\\
-11.1074182450213	2.34509084847774	3\\
-11.402610503494	3.7524788961467	3\\
-10.956743816213	2.5172769920953	3\\
-8.01134823792169	3.09453465683439	3\\
-4.19242510238952	3.41811848515982	3\\
-8.75624543160561	3.45147159963016	3\\
-3.51340837575619	2.41123577317256	3\\
-6.17512262765831	2.74575924480681	3\\
-10.5188611918069	3.97701785274611	3\\
-11.8932067278289	2.37721694052456	3\\
-5.04026573376407	2.00287777721943	3\\
-4.37122879152713	2.68528356966822	3\\
-8.52085369690409	3.08407879816242	3\\
-7.42156793993242	3.60803811259008	3\\
-2.57922301612287	3.79072398610325	3\\
-10.7694630182319	2.69287902257485	3\\
-4.69707576369957	3.86936940271153	3\\
-8.52500457784444	2.38699325298156	3\\
-5.53764516811443	3.07864889332606	3\\
-11.857326758496	3.40426384180714	3\\
-3.8345397143257	2.37894585916712	3\\
-2.69640319886533	3.81398703103528	3\\
-7.01273878292193	2.12569639340525	3\\
-10.6467503076514	2.24798249946983	3\\
-9.10862168152726	3.65017902441024	3\\
-8.28001241466956	2.92755519932175	3\\
-10.8066025918459	3.554891687884	3\\
-8.09596963891446	2.08049219820397	3\\
-8.94792853963646	3.6566439505289	3\\
-7.00069061618429	2.89384286532268	3\\
-5.3292115591961	2.87873271857935	3\\
-5.6258732037367	3.26282549790901	3\\
-2.92840121753492	3.61644566719086	3\\
-11.8807860035851	3.18475169104029	3\\
-3.56877463534916	3.8472848569115	3\\
-9.89949199287497	3.26221823292977	3\\
-6.26201818816394	2.67693474533267	3\\
-8.57467881502057	3.75700651119524	3\\
-8.25679056587165	3.33735834169187	3\\
-4.15919520719097	2.64730848714833	3\\
-2.47776248840301	3.20223776682974	3\\
-8.2540707526936	2.54950229220236	3\\
-3.34482881549631	2.92047707386697	3\\
-4.1880137346075	3.9014587130728	3\\
-4.39475331993326	2.90958087708382	3\\
-9.48572766947824	2.43931558722438	3\\
-10.217980965433	3.41204814513072	3\\
-4.19791427494212	3.57552432017279	3\\
-3.55859727014601	3.5247801589297	3\\
-9.17572086696875	3.87675704605331	3\\
-8.88225875304699	3.93596472610562	3\\
-3.62347952309006	3.8857717054372	3\\
-6.44500027499851	2.19910295409808	3\\
-3.61303405677246	2.45532745965787	3\\
-9.68905898235829	3.72463357768788	3\\
-10.2239078799924	2.12207208142313	3\\
-2.36026124026134	3.50614395845562	3\\
-4.09362132794305	2.01750244723938	3\\
-7.18001083168128	3.34465714967694	3\\
-8.0501898240196	3.48647172857979	3\\
-7.26810753115342	3.66466768001323	3\\
-2.18284244180208	3.90927916585227	3\\
-4.30989211844237	2.13171972312383	3\\
-7.07643493359633	3.37649541248005	3\\
-9.56380064875075	2.83631803765091	3\\
-11.72522280513	3.81688581783846	3\\
-6.31452313500646	3.28399918390295	3\\
-7.0568827095967	3.86830918024376	3\\
-5.40149792374088	3.9665733228765	3\\
-4.65484882736759	2.47741017431393	3\\
-11.6995622653973	3.98707443840696	3\\
-3.08160475247813	2.25624450848734	3\\
-5.00463547860539	2.88565938506313	3\\
-3.07560108289432	2.50011203879121	3\\
-7.92260349978901	2.27251611291341	3\\
-2.44948217613225	2.55407364755245	3\\
-5.797603692623	3.46703945729965	3\\
-5.49484671893449	2.04760592777321	3\\
-3.2355539421091	3.07894041216524	3\\
-2.86554823608747	3.56872819812566	3\\
-10.7397489150862	3.09872156426117	3\\
-3.09375119133033	2.34062302329965	3\\
-11.365816410924	3.93778012142446	3\\
-4.24961650832103	2.06811170660142	3\\
-4.37568363325519	2.24899416659087	3\\
-9.53724903011483	3.45280166295283	3\\
-10.6754822219131	2.88677812787998	3\\
-11.5817792756322	3.22793884246936	3\\
-8.88004466411816	3.79660987023847	3\\
-2.51522156722235	3.0443679996359	3\\
-9.85437193955469	3.23506833725369	3\\
-8.60519385999668	3.48998955814833	3\\
-5.29158815424313	2.73738839312354	3\\
-6.15449618485289	2.06929264672326	3\\
-8.5459037817649	3.46114744580919	3\\
-2.55254789265097	3.09922409054245	3\\
-3.68651838682056	3.37040296696733	3\\
-2.99241031806962	2.34171831778745	3\\
-2.91003227184193	2.68187523648972	3\\
-3.32011435741998	2.11176841857216	3\\
-8.74067198385744	2.97457665810298	3\\
-9.30828528733595	3.82351924457278	3\\
-3.35245437732966	2.19726909966564	3\\
-11.8389879701947	3.39502386423613	3\\
-9.70144164138799	3.11133746742654	3\\
-3.93894294204648	3.53293102178515	3\\
-11.9998449188374	2.46531640664294	3\\
-5.27982263925602	3.36867379143237	3\\
-10.7087176808667	2.03873580437807	3\\
-7.59042419031615	2.9023657948888	3\\
-11.8758165226065	2.82466146519852	3\\
-8.55979575981754	2.70153450754343	3\\
-5.32546515037341	3.30835841155411	3\\
-2.78149479028851	3.9573653697006	3\\
-11.8883967598419	2.86960439405993	3\\
-3.53986587160251	3.21191218973092	3\\
-2.66224735739928	3.1817987340641	3\\
-4.4318014426119	3.03020718614052	3\\
-3.14664401182975	2.2564458741932	3\\
-10.956657585797	2.33243983049992	3\\
-10.6989270207932	3.41368069509263	3\\
-9.79624748972133	2.73941781178204	3\\
-3.0861059755906	2.33025159090469	3\\
-11.2357940767331	3.86634931385523	3\\
-9.63882909029745	3.25366941668549	3\\
-9.81167560650897	2.33829925715035	3\\
-11.1130513128979	3.37558156561328	3\\
2.67073655573528	3.53196406569221	0\\
3.32408541100174	5.86671756552559	0\\
3.66239735081926	9.10209380315415	0\\
2.34140183976673	5.74477015417118	0\\
2.12044183986156	3.71218452067435	0\\
2.00052627775576	7.84975185222692	0\\
3.5585866116124	5.79884766128687	0\\
3.25833943714087	4.13136900111698	0\\
3.95282206993994	7.72273066736246	0\\
2.4454597850868	3.87924657522445	0\\
2.18529455961066	8.32904257481404	0\\
2.22050691577771	11.5451694573064	0\\
2.31668247433461	6.93884649031183	0\\
2.6071224724138	10.3652505628382	0\\
2.31647137027198	7.16614050329755	0\\
3.42269003730763	2.62234426063753	0\\
3.96833219616627	4.18233712550618	0\\
3.40235376238623	8.50440702795966	0\\
3.80899906323551	7.91452231438884	0\\
3.09620182797798	7.08066624179295	0\\
2.11076650159066	10.7609701600329	0\\
3.86714816529709	2.44566046089409	0\\
3.52262726127171	10.5000676286007	0\\
3.73639929190925	7.48559330380504	0\\
3.53766610677471	2.74284573012447	0\\
3.58627011672066	6.44910664421355	0\\
2.79610151752265	4.07833788602152	0\\
2.72289452126033	10.4954734633193	0\\
3.40898175376015	11.3509918783208	0\\
2.81851932345686	6.59628379666278	0\\
3.80578533836509	4.4061666544664	0\\
2.07752016314675	2.89239187981509	0\\
3.53686146706006	11.6595838296693	0\\
2.83523176768058	11.6173877658543	0\\
3.79288593531858	8.83717475528482	0\\
3.02924936989441	7.50510908316747	0\\
3.91930072486867	10.3213254299185	0\\
3.69579142869327	4.44087654991626	0\\
2.56988063510762	11.9640817187574	0\\
3.28358989192882	11.0856826528983	0\\
2.55069719305276	11.4850316726253	0\\
3.69666535197076	9.34973944321421	0\\
2.66017002044958	6.86454615541191	0\\
2.79408621251561	2.92541977762248	0\\
3.19135615863328	10.8743276037876	0\\
3.24425597121231	8.12297686047806	0\\
2.29996302421272	3.26620276734065	0\\
2.81691997949436	7.03197133664577	0\\
2.45653661478377	7.48668118276843	0\\
2.47752451045182	6.42773011816984	0\\
2.37459243458187	6.98825533023353	0\\
2.41511731531978	7.3008246444527	0\\
2.6558583185159	2.54604254621405	0\\
3.4112481806302	10.8134985311452	0\\
2.06655547284219	8.81525893372637	0\\
3.95086642432201	11.6980052347628	0\\
3.10415956248299	9.91360643561472	0\\
3.31745275759805	6.93168072482019	0\\
2.07736556506309	10.3756006810934	0\\
3.8260346059059	3.36566535614448	0\\
2.76139031585951	8.8732458777003	0\\
3.57804751133788	8.5928031097925	0\\
2.64584795472941	2.41377138470199	0\\
2.36925600243424	11.4896782025548	0\\
3.97351232315645	7.64801440695246	0\\
2.14616510040751	9.64191414385467	0\\
3.84140005551663	2.59065191484788	0\\
3.10344391986971	2.53883153229731	0\\
2.23387001864316	11.9586738068798	0\\
3.35718209525621	6.53706294560543	0\\
3.99454483751099	11.1158041360158	0\\
3.00597624961551	8.2079655369741	0\\
2.22025437855627	10.5940544184564	0\\
2.72543067516446	5.40457706863464	0\\
3.91951843880806	10.2883191033188	0\\
2.88434392613142	6.24709352794606	0\\
2.44669191069588	5.44216452957825	0\\
3.84881946993156	8.6112308671716	0\\
3.26064522739074	10.9646262805965	0\\
2.68114749553356	7.07310374394765	0\\
2.74459692918991	3.5710919544954	0\\
2.85015740397484	6.5482277349384	0\\
2.16691706875156	4.97277662254761	0\\
3.36443803790955	11.8059508911981	0\\
2.4170525831459	10.5699194907121	0\\
3.57605059610782	10.8270584989288	0\\
3.89686452668321	5.3046211499914	0\\
2.16518950071638	10.4280205738589	0\\
3.46428405528902	5.1992927572607	0\\
3.06130823320575	10.6201087371862	0\\
3.1554816485462	10.0452974307892	0\\
2.81612610447668	4.14365244059568	0\\
3.9905367394657	2.79236633920812	0\\
3.56227269486395	2.66759513163689	0\\
3.14649866362995	11.9337024137664	0\\
2.13614172311963	2.0440796795455	0\\
3.42352517073195	6.90870508869686	0\\
3.42413868737845	7.63536388703331	0\\
2.23374122743882	3.92175897143265	0\\
3.55265988187152	11.4390002148111	0\\
2.29926564090191	8.96994503304866	0\\
2.09441514332771	3.25663333021319	0\\
3.10909056303166	5.0426952124221	0\\
2.62263689205371	6.6069745691314	0\\
2.0710328211299	3.69569704886066	0\\
3.83320255462725	9.15310757356974	0\\
2.85700940788833	9.819029959249	0\\
3.10689108188128	2.38938517705073	0\\
2.95634641644753	9.63718925085265	0\\
3.16249220805463	3.38146429611281	0\\
2.71254619310714	7.4365761162	0\\
3.45516714243797	4.45218760994728	0\\
2.26731440577588	4.03846841037794	0\\
2.67262327417763	2.04054366196559	0\\
3.32307135266478	8.33065268718891	0\\
3.26935599348313	7.90941312822526	0\\
3.95485410078604	3.26022363954263	0\\
3.4314045048046	3.73580253966843	0\\
3.17926519167439	3.53752918672138	0\\
3.835107515027	11.3677155393235	0\\
2.37513038170184	6.83875621601115	0\\
2.78632288004805	7.33900858612118	0\\
3.57871889194767	3.93382815453194	0\\
3.79193802338759	6.20437522090226	0\\
3.52485698164193	9.18496836978969	0\\
2.97558357866483	8.40121289641876	0\\
3.66928146695067	8.24781866361589	0\\
3.80266340470564	7.64539840251118	0\\
3.22154825509176	7.03717432716496	0\\
3.79948340459551	9.84015227395933	0\\
2.2903281429371	7.11925024225743	0\\
3.74774109103707	8.52175452439246	0\\
2.55565856400541	10.3799704968499	0\\
3.93286191533042	3.7852690419546	0\\
2.87753165294821	2.89618476280347	0\\
3.50387935867616	5.32577115561102	0\\
2.16783209852999	3.5170293434002	0\\
2.37743934080171	5.06772017423865	0\\
2.26988776656297	6.82706019899514	0\\
2.34995181662605	2.11955843943744	0\\
2.81183604813953	2.19231388963863	0\\
2.98414466120876	2.88098301626154	0\\
2.54528862309537	10.2758774956657	0\\
2.46654057804778	2.31965892120677	0\\
3.29639933174902	10.3259542139462	0\\
3.63969549721301	9.24079593271246	0\\
2.23037092645963	4.82842249883831	0\\
2.22781540683344	3.2931319938731	0\\
2.33184366219007	7.14811860702232	0\\
3.70506450650385	5.85519103634377	0\\
2.64673906494404	3.16197444875073	0\\
3.8908833671628	9.90220553340271	0\\
2.78845674295444	4.43428175416511	0\\
2.75342777539678	8.2460837348627	0\\
2.30266773226649	3.25500879990426	0\\
2.66461957167899	8.75154386660313	0\\
2.12353311823224	5.92730736985747	0\\
3.05428329924913	7.11784587307804	0\\
3.53397732105939	5.58638255863775	0\\
2.25971810970253	8.65275901485318	0\\
3.63658997979825	9.17696255758153	0\\
3.27016002783378	9.1455120888723	0\\
2.4331273027623	11.4494815518279	0\\
3.06792747264563	4.21020577615246	0\\
2.75058895137458	2.35928841505596	0\\
2.39632518115961	10.8345919968927	0\\
2.56677532209671	5.18828826361929	0\\
3.40050453828839	11.8404228716665	0\\
2.25705384257791	3.62682830977554	0\\
2.751456190872	2.12514403072724	0\\
3.20446000868679	6.78587796688059	0\\
3.11685120582988	9.19806941452106	0\\
2.39058855952738	10.1158011631151	0\\
3.79324663089919	3.29870079518057	0\\
2.81664894777698	3.18186085331265	0\\
3.41966057554417	10.0006208235704	0\\
3.31424147726048	6.73222699977825	0\\
3.07630495355469	5.56571880457405	0\\
2.58398021871294	10.6859762650844	0\\
3.57584080878094	5.7388912480418	0\\
3.12619561884374	9.3734971683286	0\\
3.19589598246801	2.74897982462922	0\\
3.50023801175858	4.99279003515767	0\\
3.82361153998581	3.25025477544468	0\\
2.95384241895452	10.7623983211429	0\\
3.88909535402717	8.13332375576367	0\\
2.0888206638066	11.7229512888307	0\\
2.69144156821688	10.5018485502645	0\\
2.4712199058586	4.12029387823536	0\\
2.97659695042238	9.75641198404573	0\\
3.67884493670234	4.32369658303894	0\\
2.30928645126632	10.6558642747051	0\\
2.53584379199143	9.18280341341853	0\\
2.79957943059118	3.26287771899991	0\\
2.11668464173523	9.42138377173277	0\\
3.46609699043069	4.32119171295066	0\\
2.14970624663223	9.98995494675185	0\\
2.1381957420735	5.16750895627752	0\\
3.04056092298134	9.65556154978814	0\\
3.77274290700182	7.06804792804695	0\\
3.34391363366298	6.50667794911323	0\\
2.21245707798355	8.24373118011852	0\\
3.94941370185136	7.02602611665354	0\\
3.18763960339181	9.97272814535752	0\\
3.50190204129688	3.12767038760506	0\\
2.83179723025988	4.91299265512097	0\\
3.82405454820521	2.11177867725691	0\\
2.17163052001737	4.5397031139944	0\\
3.80161751489374	10.5294110610499	0\\
2.42385735858865	8.68292939012623	0\\
3.15505822822975	6.12531941825906	0\\
3.95371241044371	2.53902245128101	0\\
3.2098351502756	10.3723966232023	0\\
2.44195446604971	3.81761037690996	0\\
2.7991909082611	5.33989823617486	0\\
2.85929198245406	7.47257340518331	0\\
2.9997385453652	8.78283727015079	0\\
2.35518539852553	8.44544309836557	0\\
2.80597250745744	10.5547027174172	0\\
3.6457188528031	11.2328422742429	0\\
2.16610461145933	11.8468250048981	0\\
2.02815189290355	10.3945435646736	0\\
3.18491553093123	7.38885546632719	0\\
3.8065807122567	2.50972910212041	0\\
2.09700527515107	11.083891270311	0\\
3.21199274155547	4.38631946098988	0\\
2.37947328704183	6.87084490223203	0\\
3.41582331886675	11.9874315703382	0\\
3.08525421167814	6.74659016678215	0\\
3.23637260828335	7.07884707574259	0\\
2.38982745761289	3.90593029901596	0\\
3.44588178252115	2.37695494548751	0\\
3.4437377772982	6.20088301751278	0\\
2.86249656073868	8.75802085636706	0\\
2.69796161620071	2.66111984170842	0\\
3.04549737561286	9.69477454402532	0\\
3.94643402708362	3.87701074229079	0\\
2.84186662175373	11.5090927673137	0\\
2.99461661135485	9.03852565823662	0\\
2.41395299937984	2.63330658255467	0\\
2.50108783912525	7.17462371700529	0\\
2.90376427506541	4.81476637774694	0\\
2.73481480561015	11.8673075027093	0\\
3.64078540645634	3.34921009847563	0\\
2.88867702438012	11.9016038698445	0\\
3.74739981265129	9.78266966978384	0\\
2.27961817426383	9.9114172769294	0\\
2.89226900179976	10.1827649434331	0\\
3.47344723277098	11.6614901345327	0\\
2.41623990267738	2.39826102219959	0\\
-2.96958068598291	-5.59012526913854	1\\
-2.22512506906722	-7.82928123241494	1\\
-2.78117679968984	-7.41302680798765	1\\
-2.38183417759943	-9.68619361861717	1\\
-2.91020847692612	-2.13217919240597	1\\
-2.03848192703881	-10.6408021655802	1\\
-3.4254408307378	-7.67770168395627	1\\
-3.57785493456592	-5.30996463417367	1\\
-2.27003284974429	-5.51452080174946	1\\
-3.0718338466032	-3.24198094016364	1\\
-3.19411119817099	-7.35019039204435	1\\
-2.42709868637828	-9.55763406543208	1\\
-3.94897903067659	-4.25524883048086	1\\
-2.48683751650081	-2.35644713638611	1\\
-2.22289392082131	-7.29351217940759	1\\
-2.7008448199291	-4.17686688337131	1\\
-3.04077113207733	-5.36507603798091	1\\
-3.22530864252481	-3.64088600045331	1\\
-2.02411171400121	-6.67092297192539	1\\
-3.31488762555929	-9.11696300960738	1\\
-2.82563327372801	-7.03903731856677	1\\
-3.72266456696962	-8.0543044121445	1\\
-3.76724975852317	-9.91550993175388	1\\
-3.53901234865243	-6.85554225228046	1\\
-3.93576022805209	-9.55770707255059	1\\
-3.00100667076167	-3.11125366926797	1\\
-2.82456179997831	-6.31633428708258	1\\
-2.43189532192906	-3.21850098144596	1\\
-2.94644664572573	-8.03840856866566	1\\
-3.7138094598741	-10.5960864343759	1\\
-3.65241296192543	-2.80732368904564	1\\
-3.07961553831634	-3.41906737172087	1\\
-2.46663789589911	-2.58138435618253	1\\
-3.79765549252295	-9.13387528938468	1\\
-2.28118171503586	-4.58495446327852	1\\
-3.27530286566079	-3.90407370691632	1\\
-3.81079191219318	-9.81881416614617	1\\
-2.25979043787467	-3.54854461820687	1\\
-2.74578018477404	-10.9369671601687	1\\
-2.50564280090486	-10.015262723654	1\\
-3.59983417300669	-6.76612990396209	1\\
-2.3478769347756	-3.71367355190747	1\\
-2.44622306192959	-10.7815059554133	1\\
-2.76537159676224	-7.23717532753499	1\\
-2.92489434947723	-2.59462173983822	1\\
-3.40218444445909	-8.14107682985209	1\\
-2.37015265273357	-3.51104591115154	1\\
-2.12367816042136	-3.16509420725544	1\\
-3.98747189584652	-10.9783041458699	1\\
-2.54276397115648	-7.90190862351156	1\\
-3.0454711660582	-9.451268591264	1\\
-2.21977331967762	-4.34763404853383	1\\
-2.38515772743445	-11.7401291582034	1\\
-3.55165949309632	-5.83956795892329	1\\
-2.58183903965415	-11.2223211459465	1\\
-3.68809286744743	-3.55413063483283	1\\
-3.04796012699941	-10.6016092798188	1\\
-3.56823624981515	-3.29697350462795	1\\
-3.97528360308357	-9.61066547187382	1\\
-3.36869165921791	-9.65418719829207	1\\
-3.65931691724675	-11.4768157268474	1\\
-3.76471319245566	-9.72352120509674	1\\
-2.12398439680568	-5.76268773489304	1\\
-3.44037321114435	-2.97146369858329	1\\
-2.61455011644367	-11.742025317413	1\\
-2.97136373131843	-3.14573699258677	1\\
-2.86359221862203	-5.89481393991495	1\\
-2.5427589109045	-7.14686473612372	1\\
-2.57208070323331	-4.61320939884809	1\\
-2.20757597082038	-6.50234240527909	1\\
-3.02505468740064	-5.42826721405029	1\\
-3.76269393715928	-10.1480049324219	1\\
-2.02768075285501	-11.9133208405728	1\\
-2.97088528988142	-5.38136114654959	1\\
-3.54180541689917	-4.32655939237363	1\\
-2.94994829157149	-8.72085923658857	1\\
-3.58684699150301	-6.1688019254695	1\\
-3.21091986711408	-4.34021691134672	1\\
-3.42865523004597	-3.86437161876623	1\\
-2.42377419535736	-3.43469585972558	1\\
-2.07167316710285	-9.01983724583535	1\\
-2.92870778140816	-5.86264094673704	1\\
-3.05850550506605	-7.52773725769498	1\\
-3.45778305820543	-7.25049518474407	1\\
-2.74198114788964	-9.46245125442327	1\\
-2.78244304309194	-11.9274200939552	1\\
-2.29167215104931	-7.01352922461531	1\\
-3.29005144937151	-8.72753512334315	1\\
-3.70131149715892	-4.49005896630645	1\\
-3.65050831591264	-2.98526921234886	1\\
-2.18283583486741	-11.5913823915181	1\\
-3.10448256472076	-7.8255206828166	1\\
-2.34086991446351	-10.0660232398823	1\\
-2.2088203121253	-9.35682946471639	1\\
-2.74295418491363	-6.73077558486798	1\\
-2.68807441383154	-4.49862694829504	1\\
-3.08299239068793	-5.07376008201911	1\\
-3.81961516111645	-7.77529641043505	1\\
-2.32412212959744	-11.5340918682767	1\\
-3.45324015164407	-6.45858829655847	1\\
-2.39736784998181	-3.93675441059873	1\\
-3.59353890776323	-4.88365870098226	1\\
-3.67410816455066	-5.51142267493885	1\\
-3.53977812620389	-3.33842006658156	1\\
-2.70800195757825	-10.149282913778	1\\
-3.64559465414023	-9.77886218844434	1\\
-3.19615411204323	-2.94400513270267	1\\
-2.8372662039239	-3.75590563397411	1\\
-3.84439653431811	-8.69022958555623	1\\
-3.72799233747981	-4.58677901836059	1\\
-3.71087983951502	-11.5450459052424	1\\
-2.37424248339987	-5.01526285718302	1\\
-2.12831331121045	-2.20657126756197	1\\
-2.61907940921139	-4.53100413377585	1\\
-2.14916059777948	-8.68568132207602	1\\
-3.74164485182729	-10.9843144239435	1\\
-2.78363601262904	-11.6709572960863	1\\
-3.31517892415536	-10.8884892906772	1\\
-3.27053472191937	-2.50603354157756	1\\
-2.29508847772675	-5.68107482653479	1\\
-3.71855400780464	-9.10003562595847	1\\
-3.61227135177252	-10.0593118467467	1\\
-3.88029964413072	-9.06888662093202	1\\
-2.78055185121145	-2.57301679879329	1\\
-3.28585901643737	-6.38543398255734	1\\
-2.20144712150476	-10.0867087790547	1\\
-2.2779344891599	-4.16456319817343	1\\
-2.58234775839238	-2.41573869437886	1\\
-3.19117561710455	-5.28166944513424	1\\
-2.81548823178319	-7.16001889893879	1\\
-3.6769301175629	-5.55086707371363	1\\
-3.1587320262002	-5.34524609462314	1\\
-2.8585952492597	-5.74544118799217	1\\
-2.6045835037707	-4.30303187322233	1\\
-3.76715993376256	-3.81417307186855	1\\
-2.95858735731677	-9.29221408046084	1\\
-2.18810597328671	-2.12543431070309	1\\
-2.95587353395557	-5.37772248980985	1\\
-2.10524584957393	-9.55685256971574	1\\
-3.75435688828214	-4.61363858034335	1\\
-2.20308498111475	-2.41569942561915	1\\
-2.68480065628941	-2.27315957580014	1\\
-3.46480336935523	-6.09254526647018	1\\
-2.69576735642692	-7.30746344522531	1\\
-2.9943506796426	-8.57359569707012	1\\
-2.6324047842501	-5.083308847235	1\\
-2.14119145135201	-7.10019676766563	1\\
-3.89160931987996	-4.40141878325987	1\\
-3.53900915964469	-9.9290302187575	1\\
-2.03238588431916	-4.92486866596191	1\\
-3.92041092801377	-8.91873362445612	1\\
-3.22996057309111	-6.24908793098156	1\\
-2.45324887641395	-11.5227880426105	1\\
-2.30758073107611	-4.61542433192349	1\\
-2.51778351457315	-4.10267143417554	1\\
-3.22785334074836	-5.38333768133483	1\\
-3.72622359903165	-9.56640654099167	1\\
-3.3735435716456	-7.79251432689231	1\\
-3.81969824563571	-3.4241221097572	1\\
-3.41265678556927	-8.27714542492513	1\\
-2.695596479526	-5.03317856638492	1\\
-3.96684008651935	-2.8659550612668	1\\
-3.47407508989052	-9.59879281910121	1\\
-3.33651847409254	-7.33710142149412	1\\
-2.22841394173667	-8.05026731305987	1\\
-3.46099907625167	-10.0288155227775	1\\
-3.93417174399874	-9.33101597661449	1\\
-2.00884244504085	-6.10222107359496	1\\
-2.28088791036658	-8.10648711449739	1\\
-2.06030086658048	-10.3140536755133	1\\
-2.03699735448423	-4.5687729152765	1\\
-3.9999403369221	-11.4783921337188	1\\
-3.04835088107143	-4.50868131902774	1\\
-3.11319667810373	-10.5576349248315	1\\
-2.08201444747332	-4.37740055525618	1\\
-3.13250177646166	-8.7091632665445	1\\
-3.11648715349868	-8.74027095174752	1\\
-3.74302047190532	-2.71406738593279	1\\
-2.6793858347911	-9.98862097648861	1\\
-2.44268941367616	-7.89537491733974	1\\
-2.45357640641465	-4.25822254374178	1\\
-3.55536971302956	-9.35807147796234	1\\
-3.36176754835592	-5.89975146918287	1\\
-3.89904820732047	-4.60206206350305	1\\
-3.89392815696305	-4.45330606102855	1\\
-2.70101513935419	-6.37025238118764	1\\
-3.48181355849571	-10.350838569735	1\\
-3.7167140850733	-11.3373120268141	1\\
-3.22638534861532	-2.57114191333907	1\\
-2.70189530612125	-2.25424173275449	1\\
-2.99683468450201	-4.5245052012253	1\\
-2.22847130582949	-7.69096994974838	1\\
-3.54476103068818	-3.34485094335592	1\\
-3.76868781430455	-5.12219212103656	1\\
-2.68305558045685	-5.64324874917143	1\\
-2.14679066332833	-4.57718574327975	1\\
-3.44984296648975	-7.22494745784104	1\\
-2.81694689554975	-11.0768516926294	1\\
-2.27075885834479	-2.59962517792246	1\\
-3.08535730809317	-6.50016308723404	1\\
-2.12782275081295	-5.01933579387094	1\\
-2.17115922604333	-6.46178456829926	1\\
-3.05758723904861	-10.012831594793	1\\
-2.39007824810423	-4.79375253316447	1\\
-2.7142852949063	-5.95534005990669	1\\
-3.65707526109856	-7.88897302732696	1\\
-2.11871772219032	-6.78154045231499	1\\
-2.03254046157748	-9.3106689143946	1\\
-3.72911736711563	-5.38036950535067	1\\
-3.10315055072342	-5.30457866160172	1\\
-3.97931242878585	-10.5779027837657	1\\
-3.34400847396617	-5.65184395566399	1\\
-2.64004174523362	-11.3821561820015	1\\
-3.19941505883056	-7.5055637077944	1\\
-2.45311856593483	-5.32279676430029	1\\
-3.38470525291305	-3.06001397263223	1\\
-3.66732468878325	-10.4573865907913	1\\
-2.78685888712098	-7.05411548097038	1\\
-3.49286497012479	-6.82599080953994	1\\
-3.22975310164623	-9.9817013921579	1\\
-2.41613046062165	-11.6152578397891	1\\
-3.25720452534173	-10.7114903496949	1\\
-3.31854085288104	-10.329405924153	1\\
-2.48015844468349	-5.38688881769386	1\\
-2.16556882622221	-6.11670764854518	1\\
-2.98312951288128	-2.26077460354123	1\\
-3.60624930984873	-4.42877439045116	1\\
-3.51192711355029	-8.20794131394767	1\\
-3.79148770532277	-9.45224701790525	1\\
-2.69671124459001	-6.3598294771282	1\\
-3.73244415598894	-11.8744802429727	1\\
-3.65608732569871	-5.10656467840201	1\\
-3.50809127910302	-4.69306707338049	1\\
-2.12068210166335	-11.4778297770546	1\\
-2.17200520262681	-3.31404127271796	1\\
-3.3849607243549	-6.78774021691501	1\\
-3.57785185827785	-6.95326319315894	1\\
-2.79467790106642	-4.94550816924432	1\\
-2.10079426081123	-7.31915927911802	1\\
-2.69024480678583	-3.46148515388439	1\\
-2.45397786040708	-4.24883705522456	1\\
-3.60380140833567	-5.87123988740673	1\\
-2.21623321311603	-10.5874774380926	1\\
-3.97141253958029	-3.65392464596884	1\\
-3.23838679512589	-11.6782961976019	1\\
-2.37748976773409	-6.92205269487565	1\\
-2.28752617604595	-11.3924952256561	1\\
-3.24671612349883	-8.42885167430549	1\\
-3.95837415627524	-4.5828804082149	1\\
-2.47274411416433	-6.49587586173419	1\\
3.93940426450878	-11.9952989946078	2\\
3.12581162061002	-7.22204554178458	2\\
3.11731413566853	-6.8700316416688	2\\
2.16460404293209	-6.36327738401541	2\\
3.63161723379008	-5.07357363403484	2\\
3.93897916993353	-8.95110122429741	2\\
3.0501957395182	-4.70517200606187	2\\
2.7265449941689	-8.55977314173834	2\\
2.69710335812735	-6.6266600545033	2\\
3.06495516378896	-5.75312602946097	2\\
3.58666588125522	-6.97077886439393	2\\
2.3412263360404	-4.2861360737838	2\\
3.55009784323767	-8.5867692291644	2\\
3.70258721752146	-8.73614420549834	2\\
2.75012499462478	-5.78444649999936	2\\
2.16963999066606	-7.65421150905789	2\\
3.06075398845087	-7.63516099780823	2\\
2.95483738842718	-7.25783980434427	2\\
3.05749492093553	-7.0942007129025	2\\
2.77477923162806	-4.30637521021489	2\\
2.40220524613189	-8.69405555149032	2\\
2.15112811838489	-9.25427262652989	2\\
2.76947158318009	-2.14683776145648	2\\
3.60265980838665	-3.666547604775	2\\
2.17332072384389	-9.30432117943725	2\\
2.07402937587556	-5.2184431523757	2\\
3.81637241675923	-8.14925550568506	2\\
2.76876190741483	-11.6938262862517	2\\
2.61961037654384	-11.568349629187	2\\
3.65833526007922	-4.72583655728226	2\\
2.29306989766811	-7.28091829759186	2\\
3.32048961529723	-4.6381606505421	2\\
3.15950909059654	-9.30867176646242	2\\
3.74709132445599	-9.07978961355008	2\\
2.18030381678823	-5.66731878981006	2\\
2.88225995948073	-9.8846176827947	2\\
2.66718358279496	-5.80460992441705	2\\
3.4448761860949	-9.89278851336985	2\\
3.44382742025263	-3.14212700242435	2\\
2.96307523160457	-2.8142076936616	2\\
3.17729053681952	-5.51777372331032	2\\
2.2214519858982	-2.28222955633572	2\\
2.23380618164511	-5.15319261913787	2\\
2.00557893630686	-11.6684125478569	2\\
3.78077145730997	-9.91223519887049	2\\
2.93347414576369	-3.08373229030619	2\\
2.31222318669591	-6.44421864375473	2\\
2.45856422391505	-10.5597516390554	2\\
2.20341699702629	-10.5763998470342	2\\
2.09102879410572	-2.11831959727315	2\\
3.19746253661523	-10.0212773202957	2\\
3.19239721648348	-9.72983040080802	2\\
2.20871564025655	-9.99486212269058	2\\
2.70886325345681	-2.17921997736596	2\\
3.13634574347355	-5.32772081819287	2\\
2.86620938712739	-5.53783302473141	2\\
2.65618323643541	-2.11503120664648	2\\
2.64692922886967	-9.78610637595676	2\\
2.81104218285558	-7.51255094438702	2\\
3.60717331684633	-6.94942175613419	2\\
2.31265624152687	-9.06802792133614	2\\
3.570331681472	-5.22002331061903	2\\
2.08500675225531	-11.0287663282957	2\\
3.55974180011886	-8.18740811730354	2\\
2.19754569412629	-8.14002454868937	2\\
2.30806928761816	-4.33356510873213	2\\
2.07328513417555	-11.6336576771458	2\\
2.21630339623508	-4.55636211412845	2\\
3.86830847305044	-8.23095942931188	2\\
3.85867062038856	-4.76658977984113	2\\
3.54065891088936	-11.324113927329	2\\
3.09922828401	-6.22984985257507	2\\
2.48926995728326	-4.24554926628723	2\\
2.37261941669083	-11.2298978301103	2\\
2.90682197761835	-3.87619299108751	2\\
3.49111600440751	-11.9078018631041	2\\
3.78194839679442	-10.2461201523736	2\\
2.26588607415079	-5.36543083009735	2\\
3.31846081282362	-3.36347482610137	2\\
3.57805208833559	-3.00890441004109	2\\
2.78703596037778	-10.9990084977388	2\\
3.17636756868102	-4.14459905072429	2\\
3.62788199949515	-4.60292453672381	2\\
2.15444615478558	-3.41537629518723	2\\
3.21339128501468	-3.42188114839739	2\\
3.99017661964343	-3.4470026378327	2\\
2.87681748340551	-3.65116782037164	2\\
2.87945804845952	-9.50856226828854	2\\
2.96999479547646	-8.67126984392692	2\\
3.58253720463459	-2.90275920494455	2\\
2.42954592965174	-7.0264223891453	2\\
3.63858232500605	-9.68753979446291	2\\
2.57894434573316	-2.28396482876965	2\\
2.28314679900494	-5.03590227343712	2\\
2.0248192956745	-2.72421805894584	2\\
3.95374721548652	-3.25620297311075	2\\
2.61826383014857	-4.63725691335803	2\\
3.68058181624964	-7.78124959026425	2\\
3.08862117921583	-8.86126529810304	2\\
3.31132463452676	-3.04294182799383	2\\
2.86680734192938	-11.255765232389	2\\
2.35773872872103	-4.28985240139615	2\\
3.52676285434298	-5.35673915806954	2\\
2.01489201489295	-7.44028298687981	2\\
2.59022827259365	-9.68222894263904	2\\
3.50660877124784	-4.71402036440493	2\\
3.39010391715304	-4.040623085652	2\\
2.08936708230792	-8.88242841120343	2\\
2.39984864558615	-9.58944483579969	2\\
2.92217315765211	-5.41589975089189	2\\
2.48212410634544	-11.4950207421474	2\\
2.75442630677452	-8.72444012335173	2\\
2.35987683642693	-8.03287088875739	2\\
3.79439813323287	-3.78468685018861	2\\
3.66783027329097	-7.4284162206094	2\\
2.84015487394988	-8.05068874207129	2\\
3.6551548021867	-7.50168668549093	2\\
3.28044300865405	-10.6185812769656	2\\
3.80326937628388	-11.2036797689351	2\\
3.44175249692716	-7.92348495321142	2\\
2.33845229927075	-9.78089873621245	2\\
3.67387452800549	-11.6296117482732	2\\
2.42819056336705	-4.23246146084497	2\\
3.51754353240909	-2.63056635820094	2\\
3.40038890981224	-8.17328573607372	2\\
3.51056095343506	-2.34810702402011	2\\
3.11140721025218	-6.66744403580797	2\\
3.02337399132865	-11.596129274103	2\\
2.43431818842631	-7.20456038696514	2\\
2.57731526483366	-6.36218020813248	2\\
2.34634543425483	-11.0048242312037	2\\
2.66787367226215	-2.01755240375569	2\\
3.26083299113315	-3.28062773200808	2\\
2.39949623937061	-9.08097724793955	2\\
2.9135313633796	-9.73350473944236	2\\
2.97350880836715	-10.5289510193285	2\\
2.29251915002155	-8.47813017921134	2\\
3.80500630834444	-7.27675461414498	2\\
2.15041735643073	-9.66125611243746	2\\
2.28418019776433	-4.97097837890797	2\\
3.93790696846208	-4.82215712102118	2\\
2.59688517833916	-6.51984031939493	2\\
3.3489247356087	-5.63848959912859	2\\
2.64030136249225	-9.01396870517011	2\\
2.15287300503124	-5.94317094262608	2\\
2.06947972176268	-7.91947764198861	2\\
3.18543269174071	-9.03384263397991	2\\
3.7493173266898	-11.2460354415831	2\\
3.08282248482674	-5.62037975962822	2\\
3.75110305541427	-3.86374823382425	2\\
2.46047012383112	-6.75057323354818	2\\
2.62679551284862	-5.2075055081523	2\\
2.16242001077712	-2.19256593998181	2\\
2.3677088516096	-2.15253837184488	2\\
3.21570178921623	-9.468653608335	2\\
2.41494569749168	-4.30312736176993	2\\
2.95952449503976	-9.04434459565256	2\\
2.14946086406101	-11.6596533341172	2\\
3.82039690571027	-7.49659911590848	2\\
3.6761585650359	-3.52172344934011	2\\
3.18155570794481	-6.8436612913811	2\\
2.95578529352481	-2.16118331415115	2\\
3.26821422114924	-7.91879849226031	2\\
3.10364836367306	-8.63781408854721	2\\
2.24468000819433	-11.7460602022799	2\\
2.885896182466	-5.32367642951568	2\\
3.06577692999432	-2.67998569904795	2\\
3.37892585398927	-6.4370146973615	2\\
3.8020652682409	-8.75306961934784	2\\
2.69298776558378	-4.47616294977032	2\\
3.83012254154717	-4.04356026908723	2\\
3.25542576327373	-8.58888898058429	2\\
2.06037696690772	-3.5589117378046	2\\
2.17176720935381	-11.6524023831092	2\\
2.00353349406765	-5.62663029805302	2\\
3.03542414195775	-3.50474828011529	2\\
2.13612245458569	-6.22261384604273	2\\
3.89047054605584	-4.47051404275863	2\\
3.6402916542956	-7.99107323795315	2\\
3.22098554419464	-8.69671660323133	2\\
2.02827466126396	-5.60579674333489	2\\
2.08831654465121	-3.17538321924536	2\\
2.45404954559328	-5.24159560907129	2\\
2.91763807220136	-11.668886812807	2\\
2.88510985642496	-4.40988188264657	2\\
2.26469477423008	-11.2031190823776	2\\
2.46617280531366	-9.85067653395538	2\\
2.5863402595652	-10.7564547351641	2\\
3.04251174235802	-3.7996584491969	2\\
3.67179704865878	-3.7666875313485	2\\
2.47658987760201	-9.98783709754403	2\\
2.4131088425855	-9.82152463604888	2\\
3.1319064016688	-8.09193082569991	2\\
2.57425092399034	-4.93718667109627	2\\
2.07246283555925	-9.05228280841827	2\\
3.09751804784828	-10.6729546289907	2\\
3.06260567283175	-4.53464431262227	2\\
2.477666097561	-2.84974296489588	2\\
2.1084635784173	-3.20498762486354	2\\
2.82781253765272	-2.77447716289873	2\\
3.74416827958757	-2.74384652613751	2\\
3.41797660194757	-10.0709999682037	2\\
2.62381011488173	-5.51856987636288	2\\
3.02172758864282	-4.67260343173032	2\\
3.86060894086543	-7.27584902905483	2\\
3.68562476672471	-3.51274324780829	2\\
3.17723338057767	-2.05700220365667	2\\
3.61105530076397	-6.44586376071863	2\\
2.9603605219268	-3.03853416481135	2\\
3.00552784791128	-7.90205358018561	2\\
2.85118737907451	-11.6242953655571	2\\
2.26167051029809	-9.95236590722944	2\\
2.33258707554938	-9.08639529483895	2\\
3.21732149672287	-6.8653059601242	2\\
2.27071164557866	-7.74450029122804	2\\
3.94716150401913	-10.7453525250026	2\\
2.12503845906407	-9.93775074281793	2\\
2.10618556878033	-11.2386128290869	2\\
2.97976451044842	-8.38135869608146	2\\
3.04620993281258	-7.94883420105552	2\\
3.16004180238089	-2.61879195499913	2\\
2.92349419391683	-2.68676485769062	2\\
3.34091248929385	-8.27472263751874	2\\
2.0532905695403	-11.1040663010869	2\\
2.98322700942368	-3.27596036659141	2\\
2.2109942307409	-8.16369693362632	2\\
2.7201616917269	-7.35131240222562	2\\
2.18295148517707	-11.0152122833415	2\\
2.59242180864674	-6.63374800406866	2\\
2.12812969349917	-6.58348637086899	2\\
3.14822197418175	-5.74897845291348	2\\
3.37259531550077	-10.3667458865783	2\\
2.36092110613725	-3.83093934616351	2\\
3.30962969233587	-10.7350052508527	2\\
3.16778471164921	-10.9051524936306	2\\
3.51717756610445	-9.0620211290152	2\\
2.28465788703136	-3.36502528940226	2\\
2.78100584803367	-10.737976897114	2\\
3.44821012981731	-2.04705101209936	2\\
2.61374727753388	-4.14816857443509	2\\
3.46349240695705	-5.73720651176296	2\\
3.65544790018632	-4.64459744480881	2\\
3.39201610041682	-9.26931314680342	2\\
2.82079078702497	-10.8181876634349	2\\
2.18766823941454	-8.23221473181497	2\\
2.22465124317551	-5.79875931191894	2\\
3.8105317448111	-4.3720885747784	2\\
2.36444166542325	-7.79084542691696	2\\
2.1720522619746	-10.4634229819285	2\\
2.87575696549596	-2.53522158673815	2\\
-3.52252334647241	10.8358995037129	3\\
-3.88184512662037	11.4340803124719	3\\
-2.33915908598555	6.81875462043238	3\\
-2.27891157406234	6.09367842261049	3\\
-2.30299115620944	4.371009990036	3\\
-3.40026055206687	9.6798432842884	3\\
-2.3613941938813	9.19830726289131	3\\
-2.17628444932499	7.72250433471496	3\\
-2.17284993634489	11.2377666957193	3\\
-2.4384181888563	8.35510788624686	3\\
-3.54708260917096	10.779254666556	3\\
-3.24898453697142	5.65211698381454	3\\
-3.01062788210964	6.08655664880954	3\\
-3.60757274914195	4.23625178975956	3\\
-3.66472465377013	2.52329012377129	3\\
-2.89710898052038	11.1728659667307	3\\
-3.740031619157	10.3192792048263	3\\
-2.81604022724248	4.48138410156553	3\\
-2.3232242036936	3.24950640684486	3\\
-3.75258741400822	2.86341930268221	3\\
-3.57755803693922	5.48689270964398	3\\
-2.70593379960098	7.76601973806145	3\\
-2.69541136258769	6.10386791930324	3\\
-2.22365554903222	3.58960862667986	3\\
-2.965285562733	11.3118323911302	3\\
-3.44115373176598	9.88986721926048	3\\
-2.06181539389555	10.4417497425558	3\\
-3.56152535225872	8.19785989050214	3\\
-3.62129614756271	10.6290367039321	3\\
-2.51490079179905	5.30262868356493	3\\
-2.01570888791835	5.96481908266801	3\\
-3.20737541881477	11.6265932669091	3\\
-3.35943796614637	2.69254469594969	3\\
-3.75069488653987	9.29912768829659	3\\
-3.77526152223078	7.2993270613393	3\\
-2.48323081860189	7.12044131364707	3\\
-2.78730271613004	6.58753743396222	3\\
-3.40241903102785	8.33132887311731	3\\
-2.26573776137133	2.02409471461243	3\\
-3.31938787111912	4.06217750146931	3\\
-2.04960833421325	11.211504500246	3\\
-2.12386877260406	4.33345796188349	3\\
-3.26050084959989	7.98098331522387	3\\
-2.50759358287887	10.0118368013837	3\\
-2.97369941705417	3.83563488816573	3\\
-2.10503894964769	10.163760067361	3\\
-2.95758961427351	7.77242681017429	3\\
-3.30888133365721	6.50205676133211	3\\
-3.20133271943806	2.04868014622532	3\\
-3.50977371878203	7.49481688184632	3\\
-2.35988504005998	10.0627156635335	3\\
-2.9433697551121	8.63959128361851	3\\
-3.14283520360392	9.02591459073857	3\\
-3.22374415949148	6.40536663397054	3\\
-2.91247856786286	7.72973657781654	3\\
-3.2877568053288	6.87599195160609	3\\
-3.04567849345866	5.08759485912809	3\\
-2.49780742684969	10.6014499591074	3\\
-3.52443871713487	3.52470985035947	3\\
-3.35884622934897	8.67109245146406	3\\
-3.62079812940271	3.19863560529002	3\\
-3.86661079719173	8.17285747627681	3\\
-2.77037011651616	11.9001147666237	3\\
-3.00878891987202	2.84101724142581	3\\
-2.33192339899533	7.43568319765675	3\\
-3.77314221118745	2.15372972503509	3\\
-3.83340966578062	8.47582871163264	3\\
-3.96993415633113	6.66653949868999	3\\
-3.40932659490062	10.8215647457801	3\\
-3.02678160968226	6.02509415625997	3\\
-3.63250251287914	5.15486825657051	3\\
-2.35025067087147	7.99416162442507	3\\
-2.21910380013107	2.38453023838076	3\\
-3.19409037708912	10.6730273581281	3\\
-3.50377538658601	7.5492894230472	3\\
-3.630765321968	5.51102885346583	3\\
-2.29282960275139	10.7750239878733	3\\
-2.18295325339321	6.24228447775732	3\\
-3.22620450706326	2.55941772442735	3\\
-2.88637243427818	3.71684503768387	3\\
-2.6109876234409	6.62686321909707	3\\
-3.39748345597294	2.18778543479177	3\\
-3.77949308432653	7.37898389806654	3\\
-2.99197964445885	6.92024372928053	3\\
-3.2664739758319	4.17673629009455	3\\
-3.28246292404916	11.6112330180203	3\\
-3.59775554929077	5.78515186397398	3\\
-2.85948181591062	6.49668473981599	3\\
-2.56616370817855	8.68099245106161	3\\
-3.79071930214118	8.55099213978323	3\\
-2.5852744710172	8.69671405856515	3\\
-3.99300990520613	11.6100113597088	3\\
-2.89836920308519	2.71036085135188	3\\
-3.54685077557104	2.46622333127694	3\\
-2.90256215575963	8.50777918004599	3\\
-3.64319067338466	2.26582028290352	3\\
-2.58099868570594	10.0104886887538	3\\
-3.63578521267576	7.02131802408235	3\\
-3.85243654553971	5.44307396760449	3\\
-2.08014193483429	10.3700544653976	3\\
-2.23620169190829	3.89820935827724	3\\
-3.6296574109199	9.58395432573536	3\\
-2.77895947454883	8.30357041047691	3\\
-2.39577640850541	10.3951682069222	3\\
-2.63013269839265	10.2180984328619	3\\
-2.74268266039302	8.63428813332227	3\\
-2.7388914610031	6.48352183973085	3\\
-3.95700097810578	3.22475955544954	3\\
-2.9255158763608	2.80444839543608	3\\
-3.32857884358643	8.55176091789826	3\\
-3.39451058214822	5.46232978680498	3\\
-3.47012675306278	6.79973401779873	3\\
-3.64034389647165	7.96672067625193	3\\
-2.10965495712076	4.6157194362965	3\\
-2.90488942658571	3.04537916958094	3\\
-2.5757583375854	7.57195440748539	3\\
-3.74310795534436	7.57593815341385	3\\
-2.85319978627417	8.32281127360186	3\\
-2.48266086112796	6.00249750480916	3\\
-3.37611248185278	2.57361495839744	3\\
-2.0111327228401	3.7280884531971	3\\
-3.46473959716937	11.1000262965907	3\\
-2.67802844501364	10.0594136509574	3\\
-3.00708322917692	9.26599507397207	3\\
-2.01444151777606	4.70558305596508	3\\
-2.42742055335668	10.0038614515652	3\\
-3.60856243122111	4.7492922921104	3\\
-2.60080238617663	6.98024075807844	3\\
-2.86466729225473	2.37749055695884	3\\
-3.49515465240328	6.73954768927514	3\\
-3.15823087200539	4.69159931043481	3\\
-3.91676708243189	6.08989349582188	3\\
-2.97203156223443	2.94505817223272	3\\
-3.99084223847407	7.57304504774869	3\\
-2.22588619328586	10.8002240081665	3\\
-2.06887441427737	3.14465247199905	3\\
-2.09101452695767	11.1860162824895	3\\
-3.77603418252112	8.05718815875708	3\\
-3.4999561533029	4.91653781068828	3\\
-3.83520194508058	6.28597594392582	3\\
-2.32736978634623	3.51607688568506	3\\
-3.56819517316494	6.15103090743414	3\\
-2.98974019965898	11.9737215025235	3\\
-2.51493323702469	8.39325363730073	3\\
-3.74395395436363	11.2155923710003	3\\
-2.24153056334072	7.16523638914377	3\\
-3.31428463119681	10.4606151614345	3\\
-2.2590297625016	3.79884645615888	3\\
-3.69076950274338	2.04759765779091	3\\
-3.66229459526275	5.32463624317242	3\\
-2.28728293648014	9.9004728287097	3\\
-3.02480769495392	5.51844045649275	3\\
-2.39980219108524	3.33893323305632	3\\
-2.61501139740457	11.7599502003888	3\\
-2.08106951446004	2.22727182790508	3\\
-2.88499575892453	11.591716976978	3\\
-2.04426116186201	5.37547969345129	3\\
-3.80375263952761	2.38262008132729	3\\
-2.63420764373518	9.96930794352335	3\\
-2.00467742122272	7.68674161721061	3\\
-3.79410472138428	11.568925382538	3\\
-2.05084185537488	10.7681321336053	3\\
-3.96925361015487	3.89026700661399	3\\
-3.94643841401044	9.95040120787982	3\\
-2.16259484094939	5.85636668673704	3\\
-2.80491980693415	7.80544432656238	3\\
-2.05500661837343	5.25816297814642	3\\
-2.49679777039017	9.78429160896738	3\\
-2.0659094250756	7.49666724968827	3\\
-3.81688105300571	10.0968366677262	3\\
-2.25775881834694	7.67455207041895	3\\
-2.40926038824332	7.56392705929471	3\\
-2.5539436107533	4.88163189216142	3\\
-3.13170058646839	8.23070227965696	3\\
-3.25441380956818	10.2789997882955	3\\
-3.06305568050569	5.34925689576023	3\\
-2.40071628096013	7.00024200646642	3\\
-2.95227572178252	11.5994798132826	3\\
-3.8309964685515	5.32420009665392	3\\
-3.63902588239099	7.89955070810291	3\\
-3.80684028317535	8.27756904174363	3\\
-3.69419097857106	10.4910768202776	3\\
-3.21030517919745	6.427904463353	3\\
-3.08656601853108	8.34336811870882	3\\
-2.03896729692769	7.33868882246402	3\\
-2.23255687246111	3.632382707626	3\\
-2.26500066898567	10.8600589497252	3\\
-2.27162219199846	8.48408653768842	3\\
-3.82223272453816	9.4550726543893	3\\
-3.3788300765296	7.1118355184139	3\\
-3.57421552905496	9.15613830753366	3\\
-3.42090597395264	8.40790235307054	3\\
-3.51093192860874	8.36297889280738	3\\
-2.8219143018828	9.36175862229606	3\\
-3.34695158275339	10.8813504553755	3\\
-3.92636151993852	7.73393612683683	3\\
-2.85260409832316	8.92279913431819	3\\
-3.51354434818407	8.64241411139489	3\\
-2.85818111982715	11.4798036342743	3\\
-2.67351624246702	8.28264526646454	3\\
-2.93716975282453	5.87049157966725	3\\
-2.96821532286918	10.2271221927507	3\\
-3.61032753402966	9.17448200802596	3\\
-2.37221441289169	2.36231376677566	3\\
-2.25161821334975	8.88374673370559	3\\
-3.50203895556658	4.57226649013382	3\\
-2.30363357589191	8.43535814388117	3\\
-2.86659611602377	5.70826002145829	3\\
-2.48959472373484	8.24298785804917	3\\
-3.02800620519507	2.3996427777443	3\\
-3.52981226518109	11.7904229288858	3\\
-3.23974045243776	6.36378655467324	3\\
-3.43743078473429	7.06389474045146	3\\
-3.63024515531907	3.89610276340837	3\\
-3.00671200561261	3.99898579076471	3\\
-2.96514618422443	10.0923396251814	3\\
-3.2576089055178	5.14549750057209	3\\
-3.19884943247172	11.5033852371762	3\\
-2.78345931888659	11.3351090018968	3\\
-2.98123909534168	8.21908866093634	3\\
-3.37734355568665	11.8248615158631	3\\
-2.22709441840853	10.8349593688495	3\\
-3.67196171891496	3.39243850429827	3\\
-3.5586083304908	8.22207490642434	3\\
-2.48942797919726	9.78132183522026	3\\
-3.94902496310362	4.06883680588264	3\\
-3.80232188207509	3.48379214407407	3\\
-2.89980552205905	10.4732251581022	3\\
-3.6514188440945	4.63877713622261	3\\
-2.77222316771531	5.07419021556212	3\\
-2.48109868885938	10.1796413665513	3\\
-2.35452182907909	5.77348656704302	3\\
-3.78883487118204	3.44840285912536	3\\
-3.6325925954849	9.19063814402514	3\\
-2.14372946439229	9.65894604876512	3\\
-2.6406183868701	7.63073538543484	3\\
-2.70955321737628	7.66204380548556	3\\
-3.28519349594734	9.67326309978931	3\\
-2.9084962279139	3.41379875053755	3\\
-3.88583509282915	11.111703837088	3\\
-2.97748538901455	9.14689419359674	3\\
-3.85732544723836	3.94182392751989	3\\
-2.17134056158348	8.82050225134801	3\\
-3.15454507977814	6.4442621084048	3\\
-2.22552971922975	2.70671178932584	3\\
-2.97367901724472	3.80200673022498	3\\
-3.41816801757769	10.1220575120222	3\\
-2.15058281622528	5.98951887255099	3\\
-3.39101874926418	8.42458769195967	3\\
-2.03335384944571	8.24870367221032	3\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/data_vv_sd1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=15.247in,
height=9.21in,
at={(2.557in,1.243in)},
scale only axis,
point meta min=0,
point meta max=990.3,
axis on top,
xmin=1,
xmax=10,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=10.5,
zmin=0,
zmax=250,
view={-26}{30.2},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.
0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.
944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
colorbar
]
\addplot [forget plot] graphics [xmin=0.5,xmax=10.5,ymin=0.5,ymax=10.5] {data_vv_sd1-1.png};
\addplot[ycomb,color=red,solid,line width=2.0pt,mark size=4.0pt,mark=*,mark options={solid,fill=white},forget plot] plot table[row sep=crcr] {%
1	1\\
1	2\\
1	3\\
1	4\\
1	5\\
1	6\\
1	7\\
1	8\\
1	9\\
1	10\\
2	1\\
2	2\\
2	3\\
2	4\\
2	5\\
2	6\\
2	7\\
2	8\\
2	9\\
2	10\\
3	1\\
3	2\\
3	3\\
3	4\\
3	5\\
3	6\\
3	7\\
3	8\\
3	9\\
3	10\\
4	1\\
4	2\\
4	3\\
4	4\\
4	5\\
4	6\\
4	7\\
4	8\\
4	9\\
4	10\\
5	1\\
5	2\\
5	3\\
5	4\\
5	5\\
5	6\\
5	7\\
5	8\\
5	9\\
5	10\\
6	1\\
6	2\\
6	3\\
6	4\\
6	5\\
6	6\\
6	7\\
6	8\\
6	9\\
6	10\\
7	1\\
7	2\\
7	3\\
7	4\\
7	5\\
7	6\\
7	7\\
7	8\\
7	9\\
7	10\\
8	1\\
8	2\\
8	3\\
8	4\\
8	5\\
8	6\\
8	7\\
8	8\\
8	9\\
8	10\\
9	1\\
9	2\\
9	3\\
9	4\\
9	5\\
9	6\\
9	7\\
9	8\\
9	9\\
9	10\\
10	1\\
10	2\\
10	3\\
10	4\\
10	5\\
10	6\\
10	7\\
10	8\\
10	9\\
10	10\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/datavv1_ns.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.3\linewidth,
% height=3.672in,
at={(0.78in,0.496in)},
scale only axis,
xmin=-1,
xmax=1,
ymin=-1,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red,only marks,mark=*,mark options={solid},mark size=0.15, forget plot]
  table[row sep=crcr]{%
0.452761156068698	0.312672838171422\\
0.508556410500868	0.283743854488125\\
0.234982583033371	0.270024618303879\\
0.882020551869069	0.234377331867275\\
0.465992505070609	0.172147664272032\\
0.223848993587292	0.315640758855593\\
0.88791459799074	0.285273125727463\\
0.504343657571126	0.328284376647632\\
0.750133491546391	0.311534735314147\\
0.312654606985079	0.176305980402146\\
0.754133371147048	0.324343752570908\\
0.553610856343085	0.178555737080552\\
0.701661787323329	0.295181045991727\\
0.968013119369812	0.272970574037158\\
0.861642530298497	0.233888660854026\\
0.679068068876807	0.227247973218578\\
0.506175796829143	0.186902613614517\\
0.52204627718492	0.221371630550041\\
0.412434380463929	0.191307307565583\\
0.428291819265652	0.219035418944325\\
0.460066941355917	0.30008307621906\\
0.641607741049438	0.19083541131158\\
0.282866465142079	0.258438097263988\\
0.179459782478805	0.249418873301558\\
0.213271453942439	0.212420369492522\\
0.857320789899633	0.241684928165816\\
0.714449861632019	0.24997357845163\\
0.521444463028626	0.172835930893672\\
0.930463755242786	0.311480318238222\\
0.858985825846464	0.214973210179204\\
0.496581549731692	0.195606825242119\\
0.251297339203801	0.181757984031294\\
0.781069164698231	0.2539961331252\\
0.474587636239245	0.203775344805836\\
0.595167771432638	0.195961885472602\\
0.907600973351777	0.255616356888358\\
0.865173271806631	0.225298103671863\\
0.641570097444698	0.26461051794021\\
0.244125934734729	0.224033856198295\\
0.307814848472982	0.225131558848129\\
0.745756114846754	0.189575222243221\\
0.196359694450412	0.288859171590058\\
0.814965640130099	0.32667378172668\\
0.366995838730746	0.234756157262743\\
0.704567448282189	0.241610098409216\\
0.218869852687286	0.329314460786183\\
0.164781191981107	0.289366646790086\\
0.805832500192057	0.210840044155344\\
0.59832035840961	0.263608761349889\\
0.915846916833691	0.276395539829197\\
0.868092675774937	0.231482114405275\\
0.89866401552136	0.314617227612252\\
0.669466130450188	0.270183926186406\\
0.232965793868969	0.291203028046644\\
0.544692309383507	0.199123899916492\\
0.231369140415977	0.219268626776148\\
0.959632819889935	0.312257271558135\\
0.160017279919377	0.238118849358984\\
0.982592386131534	0.266837600308416\\
0.527938274129214	0.304615491666297\\
0.237108872754105	0.221437981457816\\
0.918029079021169	0.283755644898481\\
0.872037361611336	0.188156994590177\\
0.20542857161882	0.181498432446693\\
0.39336910709891	0.315011240113916\\
0.28189638827634	0.289218191717942\\
0.675207200090734	0.266128684259148\\
0.573983070880244	0.223509247817314\\
0.343969160933432	0.259135770123519\\
0.463182487873886	0.256193583480333\\
0.554703219550328	0.238194245731002\\
0.727610291631985	0.302249582374383\\
0.480760328901545	0.313203636561943\\
0.66687507898923	0.166788917237462\\
0.227915360949999	0.29560674686352\\
0.621687610049781	0.298406452426334\\
0.703464826987457	0.172387814273698\\
0.777600237124049	0.195989401125762\\
0.402979415264871	0.212525950421777\\
0.933358710715585	0.167671736515655\\
0.435559574004225	0.229850133552122\\
0.932245220942264	0.193720414209091\\
0.862293885234357	0.235278091788546\\
0.60723742115894	0.328321805526885\\
0.293895873986671	0.171569988705324\\
0.547443264704535	0.240661371564117\\
0.567639163613758	0.216001282213692\\
0.320804979289787	0.265510577907858\\
0.179283122831412	0.197089312984778\\
0.972510073251369	0.207620492475443\\
0.608578476442752	0.172698242025008\\
0.528916686700774	0.3198598689457\\
0.663315645614721	0.259757253423772\\
0.766791576428745	0.225290950784714\\
0.228869166735599	0.203791602005939\\
0.182814134323293	0.266555681589531\\
0.646775991642353	0.272584649118786\\
0.818625897878676	0.325743586711105\\
0.630041102904813	0.238830798724561\\
0.386771110108788	0.19737819018892\\
0.762323069959695	0.197021677444245\\
0.661040008379226	0.196513672143655\\
0.388072936793881	0.266854592793184\\
0.397298921484372	0.29702927635515\\
0.748995250794057	0.187775949025643\\
0.638462213836718	0.25316501726973\\
0.164437719554391	0.244026211895392\\
0.894639787916092	0.211821658622764\\
0.870721698146357	0.222907436128511\\
0.467789903199079	0.209846940133911\\
0.623784087493418	0.295259068942321\\
0.45229960777998	0.316150236834912\\
0.593203854888474	0.196035745166356\\
0.326478302354305	0.211988125860175\\
0.833045196545638	0.296159918018431\\
0.89045327257354	0.276683169660004\\
0.531883512519305	0.319829924688229\\
0.668639332942834	0.202066884020318\\
0.450127713496195	0.23304987788568\\
0.4450866928934	0.172316172808483\\
0.910006669255144	0.185664732361273\\
0.482549962803253	0.307568494644114\\
0.463135590839897	0.273477290241757\\
0.259343925076127	0.236930571440497\\
0.286251095788584	0.260101048454414\\
0.544926026029488	0.282077384906723\\
0.742914174025478	0.297229470921298\\
0.932649164680599	0.203560033161189\\
0.336138356326983	0.271203364165806\\
0.192406924595218	0.320672769278861\\
0.710415729295036	0.323633658313991\\
0.381857762605432	0.170777504534869\\
0.258069580852655	0.178933349460746\\
0.675660055014212	0.269284499311591\\
0.370218165717391	0.249383163317874\\
0.732357358077479	0.214567222745389\\
0.311950195166971	0.177171333806628\\
0.579577323125016	0.174019350116219\\
0.343080885104785	0.32361148508373\\
0.820784361615471	0.291017096376733\\
0.294924724824035	0.301346709470057\\
0.601266114806094	0.179456153290367\\
0.479486301334863	0.175579206057368\\
0.227574424750855	0.181915616275944\\
0.982292554650761	0.234327777806831\\
0.583569294755988	0.167484617112659\\
0.433701556616531	0.169337293233161\\
0.855800627088959	0.214360144379766\\
0.72408768852976	0.172196844336814\\
0.171348109954885	0.264241017009966\\
0.876476346190419	0.177212422204629\\
0.237377661043823	0.300918059942844\\
0.792648733164371	0.288309397572733\\
0.291316182231761	0.261695355911254\\
0.300238428609795	0.251307090239566\\
0.465538273126003	0.230212060114251\\
0.345390629231974	0.314669890852915\\
0.177260764337155	0.309885916049026\\
0.178295827315241	0.282474330170832\\
0.878055363743039	0.297595812962267\\
0.267206836797592	0.248265585286407\\
0.899350326084883	0.182969828853063\\
0.721269949661927	0.190907881972416\\
0.284120213314174	0.171018603695774\\
0.478208401274184	0.286180014754228\\
0.468965619620664	0.2756930389828\\
0.493673444108048	0.224726745370519\\
0.29113151425643	0.222738171606194\\
0.290094871913521	0.277093018241306\\
0.343902676830162	0.203736757584824\\
0.588849147086534	0.177966540775022\\
0.953612194323628	0.240873762742467\\
0.36004587930142	0.261597665855684\\
0.784062443454151	0.259832672356748\\
0.866125513393621	0.180906873962808\\
0.344828327852799	0.183270787154973\\
0.720821169527672	0.285567602456042\\
0.97757809515391	0.209396277852412\\
0.224515053521807	0.19615797242496\\
0.608274996687623	0.225700701635294\\
0.439532138089426	0.16693328929695\\
0.858989485460756	0.263846269739412\\
0.273332864210761	0.266757252916914\\
0.949574819943234	0.258102821984389\\
0.907341105447716	0.249135164042153\\
0.234880504820847	0.25683004426532\\
0.701276854111552	0.234276291129007\\
0.91402850913942	0.24217705557448\\
0.801798955487239	0.291170576673361\\
0.257377136598289	0.321030506822243\\
0.614597935601027	0.258285823206943\\
0.362257194362834	0.180099586343786\\
0.814125577543544	0.180182598340837\\
0.900441337194947	0.169281689718883\\
0.275789883522207	0.286649123643737\\
0.566664225969264	0.313855422292888\\
0.169134382369247	0.26281185067537\\
0.679516953390012	0.259440160905233\\
0.910306383623835	0.270758757664437\\
0.844229100717713	0.266263021753808\\
0.395504719698589	0.307986337972431\\
0.90543642820513	0.299958788405317\\
0.915461849808523	0.271883327347467\\
0.609641901991628	0.169942527565726\\
0.966824382305291	0.28383972872947\\
0.247458816801715	0.279393054348371\\
0.549788953943128	0.231687043370084\\
0.811709914411044	0.293136825175039\\
0.352823617009343	0.225594671527114\\
0.267659378321787	0.309886249126947\\
0.570586773859446	0.178187150401208\\
0.808709941470322	0.241567374637774\\
0.255720803121326	0.195036689765849\\
0.549675931990577	0.286854919573446\\
0.838989404438084	0.214722872189263\\
0.488259482922415	0.173629428030509\\
0.45486223485905	0.218253510300333\\
0.601059849552855	0.168629049699246\\
0.979935544268645	0.26217402610763\\
0.732258806026495	0.226777101709529\\
0.930655844556807	0.221994944580521\\
0.705059422238985	0.201894238499868\\
0.841861903626849	0.166947687377588\\
0.582341159562414	0.224198085159783\\
0.795765456090739	0.265062687739216\\
0.296477624741066	0.281991423450011\\
0.571471430874547	0.195462533264015\\
0.69951510277001	0.199580649213825\\
0.646292765162636	0.291870885231118\\
0.725664930803671	0.313269845022542\\
0.593973148774133	0.197218049568543\\
0.942140368329455	0.26726149438231\\
0.252291969925512	0.269022909298544\\
0.631602534875187	0.303190885160717\\
0.904591500386849	0.207429215372164\\
0.574161160996564	0.184988761175235\\
0.481133695240526	0.238419278699212\\
0.28082814852361	0.243551579584037\\
0.29723929048845	0.209273017104922\\
0.913248767709094	0.182360244897751\\
0.272136981108354	0.264344924846377\\
0.262465876216331	0.297522624464422\\
0.517558607742353	0.183361293043988\\
0.958063323997547	0.202634843180653\\
0.284387228609442	0.222921559051944\\
0.271180290793044	0.195428043139112\\
0.545298898772397	0.253805925484175\\
0.659713905440304	0.31485266187002\\
0.357808577146793	0.273587105802919\\
0.707624933807813	0.16813693991117\\
-0.395309848578401	0.187185487360306\\
-0.838362336664144	0.314793289267183\\
-0.419345960668473	0.31559024290079\\
-0.424464442207521	0.309591362306236\\
-0.388500253295216	0.211799055300518\\
-0.430061194137977	0.306355705413327\\
-0.389280036750315	0.190735326310584\\
-0.880277835652429	0.312508338929748\\
-0.365015705518641	0.231477996576813\\
-0.36023987203559	0.198581245108651\\
-0.376993861341345	0.291808705655172\\
-0.398689488769898	0.31494907457037\\
-0.396648704825985	0.184286169276289\\
-0.345094488231332	0.205731287955205\\
-0.414997723440608	0.266783638228258\\
-0.903615886896244	0.321366754811684\\
-0.374837880364799	0.194494377748778\\
-0.386649996951697	0.31770794340956\\
-0.400883303617105	0.204315197262067\\
-0.429302477511151	0.294671839743683\\
-0.387863950397471	0.206548474379755\\
-0.37391880819499	0.21201368043145\\
-0.419739696766412	0.307126332358675\\
-0.365605282916931	0.248698341351839\\
-0.393236425051002	0.193714916721663\\
-0.391319375421519	0.19558145484337\\
-0.826502920072211	0.315195394227372\\
-0.394925544167681	0.295093186684334\\
-0.811199683766689	0.303878298942461\\
0.160434355114703	0.227684351882838\\
0.184367734783499	0.416983542368017\\
0.246555221922112	0.180256081456145\\
0.286331457843653	0.497420139924055\\
0.321813271288462	0.566146905859411\\
0.320445700526411	0.300407085561381\\
0.21321738628665	0.420793876494679\\
0.219406792895458	0.762379163427415\\
0.207599151453573	0.198169144130224\\
0.231441661326551	0.34277231790399\\
0.26599547645258	0.770660810093743\\
0.223165498282679	0.394738488153054\\
0.287392147871691	0.773651756073129\\
0.201688454036147	0.375681373040934\\
0.252315755049201	0.419326399769065\\
0.279382413552279	0.840450503146693\\
0.164185331646226	0.697164707645794\\
0.275396696209561	0.97600118158487\\
0.244819936268256	0.527598944520498\\
0.183327494740447	0.766892004820537\\
0.23656559674752	0.870157415703268\\
0.239734453536023	0.487341772640901\\
0.304093898785176	0.616904328883611\\
0.189241069855143	0.19977686148085\\
0.274947275136866	0.96099408023444\\
0.224474634661626	0.946693338940079\\
0.221550032273143	0.219672032803635\\
0.176266446182264	0.566914480750055\\
0.184622000629744	0.792986460480386\\
0.234438282633255	0.773407236278151\\
0.167833012492836	0.899217089706043\\
0.243688151369886	0.249138302059138\\
0.251625600262733	0.210026215058888\\
0.315447284000945	0.69696161298648\\
0.280554404424763	0.771198999683175\\
0.251076027788435	0.865165321009192\\
0.251946218049405	0.634288970598567\\
0.19692212524727	0.967821967169571\\
0.209335926949835	0.801776032904366\\
0.196508224056659	0.357360849454909\\
0.170009118102552	0.273774878811517\\
0.305052264460362	0.89743114128616\\
0.305331769869285	0.35517225682449\\
0.264389474025692	0.986668270211201\\
0.228362528678013	0.716667300347662\\
0.178831272422027	0.291600135071241\\
0.161768044319146	0.449988431691909\\
0.225872074381144	0.273651543972285\\
0.17457473589681	0.875205746959656\\
0.251715191862621	0.465996542358767\\
0.248985680648654	0.685161848478472\\
0.195864268455144	0.600133231139712\\
0.308096499871609	0.77694926490443\\
0.269379203441085	0.511483141935263\\
0.215072884368421	0.974945320679068\\
0.197356503347246	0.460063289874132\\
0.294864533662417	0.772411093461336\\
0.304055399729095	0.342936078115032\\
0.224416920102641	0.207092759794212\\
0.164237636948865	0.912034789778703\\
0.2215127993444	0.208093241008689\\
0.295306798417244	0.184527646905088\\
0.17467222338627	0.916232325133037\\
0.163867298120374	0.941646467184248\\
0.243396149271854	0.636607963909693\\
0.158718026915312	0.656447498722866\\
0.230426308417114	0.745926861096265\\
0.244456676262064	0.802902841389318\\
0.193845244539866	0.516134734632071\\
0.29823122389253	0.423802852855143\\
0.201006877599769	0.198935287159405\\
0.175380474402266	0.951545270804421\\
0.197498433481814	0.267349334734255\\
0.269897036808123	0.406023159482638\\
0.246043925619465	0.830487032128392\\
0.222288670672879	0.312743391903727\\
0.174405617469064	0.516384395553181\\
0.297239666743929	0.926672936422552\\
0.230455577154202	0.661737612926136\\
0.27889730112866	0.749523394441142\\
0.246960904416986	0.807494570006401\\
0.260262048811496	0.460072252747093\\
0.266271745948026	0.421887834531518\\
0.169672975296582	0.584523412490408\\
0.280768190718754	0.624810635920644\\
0.163026595790319	0.734575645088808\\
0.283379364587217	0.732323026391824\\
0.239817335459676	0.224366256905051\\
0.176627921740226	0.906503805681751\\
0.247183835784083	0.509211259000803\\
0.172430713688306	0.428616496693718\\
0.278626844603108	0.423268263699713\\
0.244564919900616	0.917934336118284\\
0.231105846851926	0.515874125233574\\
0.168661078626032	0.880990439560085\\
0.243054784711101	0.173963447718825\\
0.23303798417505	0.540745619064659\\
0.250974436420643	0.545401367087506\\
0.238706810987735	0.358940443158254\\
0.26788852900717	0.281553493762233\\
0.311913763773668	0.421707535672962\\
0.167918872022539	0.503000661809816\\
0.241788012205329	0.545487101185927\\
0.196227642317954	0.296870532687887\\
0.218534332030627	0.20181741733589\\
0.298596124360837	0.614712261583393\\
0.185924624650768	0.429544841954897\\
0.31912780638868	0.537721830369323\\
0.181061634930094	0.246708275400279\\
0.228093018035877	0.357681337875433\\
0.269132382933875	0.281362395993663\\
0.166980122970164	0.849027186369926\\
0.196652786836378	0.789965446801749\\
0.270105199821529	0.544699880498094\\
0.28680092888531	0.449040811081874\\
0.178749809196595	0.97324822206975\\
0.200693058163198	0.543445639095235\\
0.314880437901044	0.372909392318807\\
0.201099316024558	0.813267399221743\\
0.164754793334442	0.65323640578969\\
0.180781183935713	0.825720575752438\\
0.271306904647964	0.636225899483962\\
0.304569070950508	0.224592912653501\\
0.253845194562855	0.450047590182281\\
0.189163648005065	0.539192228806542\\
0.209111050560675	0.308609470387749\\
0.242198713080707	0.831936459287257\\
0.262091700888316	0.297541578305454\\
0.252537847024979	0.807811099511904\\
0.216792987941345	0.709690839114309\\
0.294849824824155	0.851030937413517\\
0.312138150990587	0.232071276050514\\
0.16376947923994	0.850700976326051\\
0.268215216996573	0.894256194436649\\
0.171546331371887	0.326925305931964\\
0.163499966394355	0.934425768452134\\
0.322532885060457	0.977131091899985\\
0.158567316200322	0.381640936397493\\
0.283445469261776	0.489097028914335\\
0.231579313704946	0.52779108932283\\
0.224853245971656	0.979277701086074\\
0.265308428702909	0.633344117874172\\
0.196824565514462	0.601089649644541\\
0.159174453935624	0.503289815621101\\
0.160508518807024	0.984696811868879\\
0.238780635390281	0.799741616330604\\
0.265300474069138	0.665468784377206\\
0.178912391526893	0.182443514607825\\
0.284239199613934	0.936475295965267\\
0.159535300205265	0.753305902949095\\
0.240404636580452	0.596750066423217\\
0.302850344000215	0.941600032410167\\
0.232613651099579	0.615510220605829\\
0.317215665676661	0.37792549827588\\
0.289024390940827	0.698030099964394\\
0.222355954417637	0.818854963799679\\
0.235392388374772	0.604453683122812\\
0.215076614156011	0.52831380964717\\
0.219260341939494	0.639457443889501\\
0.169389535119825	0.923721479317476\\
0.160254205994781	0.434175931405138\\
0.305913469276876	0.735884998432604\\
0.233077585575947	0.882979382075901\\
0.27029667640207	0.317025727370884\\
0.256485513428512	0.537395396360831\\
0.275533897907618	0.878174563026573\\
0.291606495687147	0.765301708878086\\
0.215486760594928	0.299680415976553\\
0.304878917021644	0.651738399719163\\
0.212369796611591	0.707594705075108\\
0.177318820062048	0.874158886453005\\
0.265537775718692	0.988629939211988\\
0.229169221270457	0.555673900629359\\
0.228186568266643	0.653999150456324\\
0.246095761552772	0.461881361029101\\
0.274803941945692	0.503335630642571\\
0.215261016257704	0.748490428248347\\
0.253377027633532	0.298126659669735\\
0.300126299647741	0.826641311787294\\
0.202986899701065	0.394720940636995\\
0.234250108807784	0.796901229092961\\
0.262990800467488	0.571869670030411\\
0.264801507225355	0.566998603488551\\
0.297177929810093	0.546523410797101\\
0.214265482224776	0.969391181389471\\
0.230628653561827	0.892778934257152\\
0.212796297714052	0.41362549007783\\
0.197291533782194	0.466132030905697\\
0.188342163235845	0.754569318822277\\
0.205949018291698	0.78472412698486\\
0.196224849709587	0.414865190313768\\
0.213862459912441	0.297833013252539\\
0.191642926457414	0.209063057214101\\
0.311084051491776	0.219958540235768\\
0.17723911734429	0.574743821585296\\
0.173282820181843	0.733970239974599\\
0.175597899730273	0.460923204214763\\
0.189309074558458	0.396095626860894\\
0.284099480109996	0.662157946991957\\
0.175134056465855	0.664319184780088\\
0.314362893935106	0.419795964452944\\
0.312933413238577	0.454032534268352\\
0.193832464983499	0.735510689128738\\
0.27431211222579	0.427002692600204\\
0.25800978424599	0.167836755411312\\
0.173309326865963	0.598893205205581\\
0.293005098478229	0.597947757919671\\
0.241233635737952	0.663919349945781\\
0.314435403572565	0.961260086341899\\
0.16814557036539	0.874608253078273\\
0.302954118751044	0.727133718303013\\
0.219885946995187	0.273683617302113\\
0.300518323267548	0.638232029980253\\
0.262427937746967	0.794969932414774\\
0.256379982061596	0.432736726601026\\
0.169001604404865	0.274448950194417\\
0.165396095451462	0.773857019114003\\
0.267420747733155	0.987629128376565\\
0.286546393813892	0.694746321169672\\
0.170115034937227	0.786944616994966\\
0.168058997280239	0.2665294962089\\
0.284760493669425	0.36521477388585\\
0.312847754233012	0.632424015592035\\
0.278390240014896	0.312213840808239\\
0.289459480758237	0.682500273447752\\
0.174963710254062	0.385340690844621\\
0.159532508784598	0.914337412798755\\
0.193000028835907	0.69282318509505\\
0.21204539832439	0.650196318151993\\
0.239670962260321	0.424534364760968\\
0.213457371596928	0.530841682558552\\
0.294316466937966	0.211661412404376\\
0.205813583058065	0.574188085793051\\
0.18430537468592	0.585309767308403\\
0.269187261168856	0.224227129861198\\
0.210957754666776	0.239783704417199\\
0.25644763413893	0.335811908723793\\
0.210480962792796	0.921158812815442\\
0.184074638050504	0.540134440098887\\
0.282399737602659	0.977923034788138\\
0.182220289504316	0.479274012403913\\
0.162746282932433	0.724573586920264\\
0.205777566584079	0.238958997257886\\
0.207555699246107	0.984498759540502\\
0.172870356715433	0.636223537882125\\
0.171157374970766	0.46203647229084\\
0.313263038956064	0.618601948295357\\
0.177622022269781	0.460557798116098\\
0.215529488792021	0.610384438271667\\
0.209615094060689	0.318292044936743\\
-0.189550554316007	-0.840226154751333\\
-0.23554005984364	-0.829665885374954\\
-0.187994018673159	-0.837419717828508\\
-0.198342769997048	-0.843681521499618\\
-0.238849249145947	-0.832589074570206\\
-0.204870252895825	-0.80616310672598\\
-0.189416399610506	-0.852887238099924\\
-0.228387670082788	-0.811207167447806\\
-0.187425292961571	-0.857015185075997\\
-0.204641956601757	-0.882482814244858\\
-0.237259071096949	0.990330817282876\\
-0.195427614184634	0.986203705822519\\
-0.174762237113106	0.672545535869365\\
-0.237880581988331	0.968713491160936\\
-0.174582164893853	0.716385215525024\\
-0.173014960145122	0.984905935334536\\
-0.196251419458572	0.972119769731758\\
-0.251074381902841	0.978709003587216\\
-0.174970570781179	0.661249105361266\\
-0.223613833466549	0.95199571052824\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid},mark size=0.15,forget plot]
  table[row sep=crcr]{%
-0.428153062007341	-0.278831695023912\\
-0.740221500850595	-0.222263626142635\\
-0.257056363132753	-0.229245961303107\\
-0.366926299925139	-0.319986267817213\\
-0.844111148210843	-0.178588448919529\\
-0.960753000227053	-0.209730047184531\\
-0.447944683821435	-0.174717102217414\\
-0.338849009803731	-0.208666277831798\\
-0.691565835650577	-0.187164720574624\\
-0.20772393557678	-0.278952169851432\\
-0.816171227530206	-0.319814549509477\\
-0.438584749229703	-0.318219634373683\\
-0.782722108112743	-0.240071689424116\\
-0.383023560024157	-0.229447583327496\\
-0.442939630722143	-0.221076285753406\\
-0.614466855247616	-0.300099376103842\\
-0.372221602583543	-0.170244550611766\\
-0.336962782259607	-0.183998557257595\\
-0.513857179247619	-0.326340507491169\\
-0.644965072334196	-0.216102024523489\\
-0.989079597137663	-0.175282778479147\\
-0.465531046566648	-0.244771269936809\\
-0.666212355376426	-0.273892350594048\\
-0.65644106117219	-0.219663093928258\\
-0.523785074253524	-0.295015899161655\\
-0.4499835809263	-0.217455967276229\\
-0.451999162247281	-0.241142217458658\\
-0.608587163024594	-0.189592213933063\\
-0.910143089353264	-0.168036353581505\\
-0.78521669050322	-0.263155039863811\\
-0.515311162433652	-0.213154703240665\\
-0.966397485521071	-0.256553693224164\\
-0.528367729599959	-0.328261952959172\\
-0.201978523705667	-0.322883832817732\\
-0.671726759929907	-0.195849744665099\\
-0.502149351361338	-0.302746030865153\\
-0.525347700846502	-0.18741956805434\\
-0.826609457980287	-0.167622426141924\\
-0.956520574129299	-0.207067122043764\\
-0.794715693176507	-0.253067040617311\\
-0.802273865505272	-0.272847348333203\\
-0.618455348113531	-0.303881547252346\\
-0.847851922977258	-0.253846284785187\\
-0.980000131307374	-0.325861722742531\\
-0.764987466432811	-0.203569479599397\\
-0.360006571338873	-0.222382210114268\\
-0.552470569322345	-0.296480339218155\\
-0.687783021130542	-0.293574857802145\\
-0.327398555078942	-0.210328340909465\\
-0.439221141940892	-0.298241933825715\\
-0.58714599230369	-0.282238279497957\\
-0.597053419044406	-0.253360682732631\\
-0.775837609675965	-0.173818694982689\\
-0.385098000913217	-0.228381198092692\\
-0.377112815675406	-0.186246029877628\\
-0.788582435110888	-0.274318221273858\\
-0.757177714965526	-0.243830443499288\\
-0.538319748309326	-0.279690283779649\\
-0.811610016453162	-0.201745809227243\\
-0.579609128110486	-0.253852957762374\\
-0.496362625005196	-0.319596458757295\\
-0.546946841357939	-0.255207066876801\\
-0.654312558240189	-0.314529874064781\\
-0.972728993700666	-0.277933718032232\\
-0.662423797607803	-0.176828518571189\\
-0.580142680555503	-0.218367781132431\\
-0.336187927599692	-0.209951673616292\\
-0.209121457076071	-0.257740687456477\\
-0.700165389751382	-0.28077348955799\\
-0.481272353293896	-0.281193194933972\\
-0.85206273822848	-0.202341690269401\\
-0.722391602023195	-0.298248675884211\\
-0.725093862563333	-0.236722947350457\\
-0.662647577816158	-0.324694013024309\\
-0.803991424492561	-0.19589128449688\\
-0.552814748305551	-0.192495882354796\\
-0.249458258709274	-0.226268232278225\\
-0.367078789696835	-0.273715997698862\\
-0.339971575791788	-0.203982618065517\\
-0.282502383005789	-0.226268868888371\\
-0.667097530655741	-0.321872857770705\\
-0.308272093774676	-0.268808321041435\\
-0.503664265972203	-0.209904885143016\\
-0.971115146317839	-0.250029213823308\\
-0.187937017130961	-0.307631921772878\\
-0.842742077001728	-0.208078876244703\\
-0.434770674393884	-0.208273676653121\\
-0.304477703988518	-0.181704809602165\\
-0.763772250106901	-0.322384097694678\\
-0.922750567593115	-0.297563770274246\\
-0.587398305789688	-0.255376138118675\\
-0.390167364857148	-0.263385548407984\\
-0.278809153413386	-0.2131501674371\\
-0.292986602350299	-0.202116859760612\\
-0.791213535752158	-0.331535797976622\\
-0.52142490685394	-0.331218571419816\\
-0.427759933628025	-0.317182428726741\\
-0.334507580008951	-0.288678765313606\\
-0.741313775447852	-0.197154296372397\\
-0.279035452850018	-0.246940187158805\\
-0.38280338188287	-0.277915827813029\\
-0.344568946831471	-0.271967668320337\\
-0.713424717989521	-0.304702923474883\\
-0.229112100874319	-0.262041558235319\\
-0.959544027498703	-0.173550541557412\\
-0.419185861580476	-0.184517388404198\\
-0.64025463427179	-0.282977377026045\\
-0.326144447824198	-0.179049762879207\\
-0.890932886249292	-0.192614783232145\\
-0.471140610140825	-0.238147873511356\\
-0.881243290585776	-0.254173453043541\\
-0.939795262866404	-0.193922162845891\\
-0.498912107657152	-0.222854437384129\\
-0.904479702012472	-0.255594676283187\\
-0.897365733759262	-0.317507886599839\\
-0.989885446911679	-0.212896941334764\\
-0.966835468439786	-0.212575264360161\\
-0.873765687221804	-0.296827604984604\\
-0.478900287047992	-0.233052161825491\\
-0.440980770617351	-0.273363329406555\\
-0.92814888371421	-0.169918275960771\\
-0.487570628846525	-0.213648881176147\\
-0.956181845348721	-0.233048014723307\\
-0.225378175363289	-0.304460482335595\\
-0.612646740255994	-0.171741295857127\\
-0.20969739048386	-0.331813762478531\\
-0.797255517940659	-0.29374600648333\\
-0.226429559691607	-0.241476016908174\\
-0.990350309775632	-0.183071230733313\\
-0.67975131294588	-0.291367357809961\\
-0.285886701824796	-0.266390047169813\\
-0.269026122159106	-0.234728036690756\\
-0.456480951946372	-0.235946694454271\\
-0.976511293732189	-0.327468628256787\\
-0.930680101621939	-0.241854088420999\\
-0.739243910460783	-0.311210248394046\\
-0.582175555001999	-0.267686243462843\\
-0.238228605192998	-0.320562203998163\\
-0.30482907685152	-0.306635282092113\\
-0.702546879775979	-0.27391050982426\\
-0.467410718276724	-0.192849774774087\\
-0.189734520183756	-0.303328577260478\\
-0.301085784556715	-0.1752196987635\\
-0.850605649949549	-0.24772763600518\\
-0.173141083721903	-0.296198787822465\\
-0.369250630008538	-0.267647554930612\\
-0.940946032327227	-0.272996214217168\\
-0.865110718397008	-0.204302677713493\\
-0.832904135094856	-0.220202040638653\\
-0.302113159185168	-0.169464136051435\\
-0.783246251368644	-0.316300598431475\\
-0.674532007067541	-0.303364331010883\\
-0.664509860725852	-0.194907280508078\\
-0.295498837104662	-0.220341934789633\\
-0.487294885364277	-0.295323305298405\\
-0.770245495279844	-0.331041074520275\\
-0.767053386316184	-0.314991861035007\\
-0.865140181152146	-0.168497619673897\\
-0.838224191608947	-0.259443301259734\\
-0.359772395428069	-0.26632640784663\\
-0.483310654092373	-0.191136738584935\\
-0.761462742731631	-0.315643839205186\\
-0.252501631087725	-0.238808237398359\\
-0.888859258201828	-0.250572105462336\\
-0.326102473303498	-0.176447234903575\\
-0.82055369170587	-0.259726080916612\\
-0.890542635435489	-0.227154604782944\\
-0.333713977821728	-0.326604245062501\\
-0.775413917086199	-0.283307595692182\\
-0.826952450706781	-0.186695628580267\\
-0.336226644504384	-0.279964166852487\\
-0.468163853497047	-0.278356266686779\\
-0.369845146220348	-0.315709983211997\\
-0.449071145867483	-0.189881009886231\\
-0.70239899396691	-0.193587598700506\\
-0.889322333721654	-0.262729174057478\\
-0.598552293067457	-0.177486944621724\\
-0.720939728933968	-0.233729607104163\\
-0.233429876439632	-0.241234949358095\\
-0.568136358778959	-0.23607073631607\\
-0.368158258949435	-0.297235156159412\\
-0.86288292311012	-0.223221121136733\\
-0.539120125592449	-0.203425017067224\\
-0.694857236996532	-0.296934511084414\\
-0.345021487379328	-0.213242732817599\\
-0.628016773089924	-0.27693118463144\\
-0.815160320599764	-0.170615135647182\\
-0.895550925135446	-0.185544112157708\\
-0.252995089640856	-0.325133455720273\\
-0.887834062742754	-0.214294473766728\\
-0.421172602383576	-0.314866246454138\\
-0.484208020934872	-0.226219086458446\\
-0.346142096660355	-0.178396225043119\\
-0.554244833511176	-0.22076953800319\\
-0.665636272697498	-0.19411374360344\\
-0.94760298547984	-0.297049994068563\\
-0.675554879399441	-0.206651670345718\\
-0.448117995453051	-0.27704396015768\\
-0.347021913736422	-0.316682406118779\\
-0.709144612331292	-0.21473417433694\\
-0.593991279470283	-0.293870871686658\\
-0.413253868040009	-0.175140690864016\\
-0.957912658270535	-0.204797168324483\\
-0.54614218215663	-0.188334577972697\\
-0.378876271903179	-0.28432652279413\\
-0.960677428763695	-0.270279840577052\\
-0.887223852810846	-0.275477339818303\\
-0.690128595842863	-0.175722953730047\\
-0.419114168275133	-0.229581817173064\\
-0.495413380952681	-0.232303211019096\\
-0.724191931421194	-0.269531526144356\\
-0.69010013752377	-0.252931706573773\\
-0.548198596697421	-0.309706287091957\\
-0.861959529641855	-0.227501740251467\\
-0.774021488594385	-0.217777476734723\\
-0.454798658859319	-0.282209420330138\\
-0.309699354125302	-0.256529024046\\
-0.345868123610419	-0.240096794623368\\
-0.41511616028949	-0.219266866929582\\
-0.448535390767338	-0.318699024735668\\
-0.718078338586632	-0.16713754790498\\
-0.429467832746366	-0.25264753329915\\
-0.424148287891765	-0.217179643829088\\
-0.474604008261264	-0.330446648963955\\
-0.649425858548298	-0.32357737891195\\
-0.95718528093521	-0.218254636748222\\
-0.485220766051639	-0.244470482536741\\
-0.292244001474503	-0.233133371030991\\
-0.862633776952618	-0.3279463232949\\
-0.422806239152103	-0.207919326373095\\
0.167131861566082	-0.319608588334461\\
-0.339330563002414	0.23912763203988\\
-0.342974508789535	0.323253747194858\\
-0.841688799776292	0.323928850295955\\
-0.319626377718339	0.267437481127762\\
-0.335837291449993	0.26538387326143\\
-0.332197142972779	0.225654351541657\\
-0.35476317097097	0.279554647248397\\
-0.368838157703514	0.310714410194504\\
-0.346284802608739	0.288152947891744\\
-0.821738457797207	0.329378404138293\\
-0.35982860821026	0.308977501076015\\
-0.353063456839674	0.255806761463929\\
-0.349191760379024	0.234628011594584\\
-0.341377779567249	0.318202256518453\\
-0.329477847334974	0.250678877117995\\
-0.832989975990826	0.318988824344077\\
-0.221457376490642	-0.731936380217148\\
-0.218414010849897	-0.377697136340314\\
-0.20839538432596	-0.285983388968983\\
-0.305802141225658	-0.302046913763196\\
-0.257658974114394	-0.470675378323887\\
-0.267230546122163	-0.559228826360992\\
-0.310342386588202	-0.578953257943423\\
-0.268990083567372	-0.93146928332941\\
-0.253845030653453	-0.703829944735263\\
-0.254999416117546	-0.670495128647663\\
-0.325349090257609	-0.937748143572946\\
-0.26229982285773	-0.271149814666915\\
-0.254642028955384	-0.233884049016242\\
-0.303690734724133	-0.297341039941842\\
-0.176696328357453	-0.397071170168834\\
-0.256721618268851	-0.586136219965022\\
-0.29742488754282	-0.601363715671047\\
-0.289962759695239	-0.286732085416813\\
-0.326432700994887	-0.428144716594789\\
-0.273528808162732	-0.776662658476816\\
-0.27599175549062	-0.322650350227321\\
-0.246164744550543	-0.61986330756392\\
-0.177123898433511	-0.655412687032338\\
-0.314969393369343	-0.740525511790116\\
-0.290171861282835	-0.629556761119456\\
-0.332692038732818	-0.364965861554064\\
-0.279729529968378	-0.314115105141064\\
-0.251026637650029	-0.325333633714313\\
-0.239513854494119	-0.578095789221014\\
-0.235189946857363	-0.403014334227133\\
-0.301139065702524	-0.966316350047506\\
-0.290260470953737	-0.33338064227064\\
-0.187934460067154	-0.658694067690429\\
-0.322102905261987	-0.781459959082945\\
-0.22110745033209	-0.584757007473561\\
-0.325528939339731	-0.23956007218325\\
-0.329585449382694	-0.32731602762408\\
-0.203903720626679	-0.38661294449084\\
-0.195683240050718	-0.456003171474002\\
-0.322963328474556	-0.867222600626108\\
-0.248961739577808	-0.845534686316378\\
-0.196878493739216	-0.413717116044136\\
-0.214319497577015	-0.66774342658554\\
-0.187714785202678	-0.280325814057116\\
-0.293518018900761	-0.320147641686741\\
-0.17726488286681	-0.565690420746388\\
-0.279953567456243	-0.909339402766679\\
-0.178610327739841	-0.745932922990283\\
-0.177597506988646	-0.516549139769157\\
-0.281197810452689	-0.754200946490935\\
-0.194015431616444	-0.288084206040962\\
-0.302153166482379	-0.371602554432762\\
-0.25294794514087	-0.731071377842774\\
-0.321610961231652	-0.92941368253858\\
-0.269919799536714	-0.397903007146333\\
-0.21520472246535	-0.504188142501705\\
-0.333889739369744	-0.596370790759647\\
-0.201393650219767	-0.400319686171559\\
-0.260404256435452	-0.633338019454306\\
-0.175998226298855	-0.328705908718578\\
-0.306255913363897	-0.955049726951997\\
-0.219733966356556	-0.424798472239486\\
-0.19257784630706	-0.625127331715633\\
-0.18461118361557	-0.925498418505536\\
-0.251938908761975	-0.311687371532925\\
-0.265271312926412	-0.652967698360983\\
-0.285995840083748	-0.527182823264538\\
-0.19412035023103	-0.715042759403945\\
-0.299422687454242	-0.958849167041343\\
-0.319125160599417	-0.935909191145496\\
-0.265869955390296	-0.394540353958272\\
-0.174081629215512	-0.303265791329303\\
-0.334630879454601	-0.203426186828866\\
-0.330780349077455	-0.791623084811358\\
-0.250044445303677	-0.492438569514855\\
-0.268317071058858	-0.591883600964704\\
-0.20890979146101	-0.374196483789363\\
-0.28058922041717	-0.604272890623334\\
-0.201518712014887	-0.987891899632562\\
-0.227451718532236	-0.605487622970748\\
-0.257042270913866	-0.858567602178915\\
-0.256041771301919	-0.668366701827658\\
-0.184201569533225	-0.744549089320972\\
-0.273740465008633	-0.750461495265608\\
-0.325471384761149	-0.524255624471494\\
-0.308246028387416	-0.861248432024097\\
-0.258389167455726	-0.4856497847682\\
-0.254285779038679	-0.81430215609917\\
-0.209682891635518	-0.630879907808325\\
-0.260820293022383	-0.881959674233204\\
-0.334595399332137	-0.700926988048463\\
-0.203788300114348	-0.906288972051136\\
-0.270533423410045	-0.50580465648213\\
-0.174620195245221	-0.593694181542032\\
-0.284077617740449	-0.570230640231951\\
-0.20589638912024	-0.511679537897487\\
-0.314866366496098	-0.848246373154343\\
-0.173888168296572	-0.668017166134113\\
-0.264733621142981	-0.93236104185046\\
-0.20220563777186	-0.663292480352996\\
-0.332779528924982	-0.769342113803179\\
-0.287160594888806	-0.65555289321526\\
-0.326141021563215	-0.942132542383037\\
-0.301299897077164	-0.382331850956258\\
-0.23948895886088	-0.679129347428863\\
-0.279211598337562	-0.972546627270586\\
-0.186259538400368	-0.394057254508076\\
-0.292130712844598	-0.858331230600886\\
-0.192015128567789	-0.334886905218138\\
-0.21635284139611	-0.382582738938126\\
-0.309597523007537	-0.655031347541249\\
-0.311468959416786	-0.69858299147145\\
-0.324446392430355	-0.294481904238226\\
-0.18037048504113	-0.613003408502986\\
-0.286889370690312	-0.296858965331932\\
-0.32743407822997	-0.27560312495645\\
-0.197980793330647	-0.363549716393068\\
-0.269720586522911	-0.43579719097451\\
-0.190084859547573	-0.579542910502164\\
-0.282402816459492	-0.455544644859646\\
-0.197117263150679	-0.423858128529434\\
-0.236857311581152	-0.299678058154065\\
-0.295935097840811	-0.662188334926803\\
-0.256338520693273	-0.484788780482564\\
-0.224107652508272	-0.704990072919422\\
-0.214615433526197	-0.487007073912067\\
-0.220750633658961	-0.27344653153248\\
-0.200711381676154	-0.255574688326946\\
-0.335497468494708	-0.917115191085602\\
-0.178109771909631	-0.419823966672165\\
-0.305454340108652	-0.62451499584359\\
-0.185655888592105	-0.339685008986351\\
-0.249663857668733	-0.309414973729477\\
-0.174781337476566	-0.320561215583329\\
-0.195377254257677	-0.582212227415773\\
-0.310718019811236	-0.888822614095633\\
-0.189010887010834	-0.535209121593724\\
-0.218947324991228	-0.587727559825472\\
-0.308445737099399	-0.233994350075933\\
-0.321055445185151	-0.875454140217032\\
-0.300062153155046	-0.83552409492885\\
-0.229737626160854	-0.637213802513433\\
-0.290187079957668	-0.431357210723008\\
-0.337510819375459	-0.676033162078601\\
-0.337815752782248	-0.825598681045028\\
-0.27672543646745	-0.463360551785032\\
-0.234586495895444	-0.381653028160668\\
-0.28451211187453	-0.563197011721517\\
-0.225961066008664	-0.492851944179085\\
-0.241871513068492	-0.952538669224565\\
-0.209418960065976	-0.555207726003491\\
-0.194206873972693	-0.266650195405759\\
-0.238132743605264	-0.955421373141814\\
-0.234565875092811	-0.692411963057846\\
-0.325825969752896	-0.312695247731279\\
-0.325864591769822	-0.765382781730899\\
-0.327705519474432	-0.716349370672421\\
-0.256369365926923	-0.87584574281534\\
-0.21910130806155	-0.779480744839379\\
-0.26002156459686	-0.245602087800948\\
-0.263244433414045	-0.301969762023008\\
-0.245544310197554	-0.354833776474157\\
-0.225370646878139	-0.516922110867543\\
-0.226336127462912	-0.971635069659811\\
-0.224765518572832	-0.242442105026032\\
-0.327549589456803	-0.77197062165197\\
-0.280982710181975	-0.972908311760827\\
-0.226803629569507	-0.530708930179335\\
-0.327238336159488	-0.477394208316458\\
-0.324440976110459	-0.325594969401789\\
-0.175442093348076	-0.950392930433651\\
-0.259467467168414	-0.421171624520487\\
-0.264696094163861	-0.974164268915834\\
-0.193596787450192	-0.333498017246121\\
-0.221747256404635	-0.669096595525671\\
-0.257713187162068	-0.511270213765438\\
-0.194334371123126	-0.405761061261488\\
-0.260527829250544	-0.42049079312446\\
-0.225109509396268	-0.265608542133669\\
-0.315694065653413	-0.484661305446238\\
-0.264531364260501	-0.207420905404343\\
-0.24959858515823	-0.966979028442787\\
-0.317236528322313	-0.758855631975321\\
-0.284325588214166	-0.511799596854699\\
-0.227484737929104	-0.640194654426221\\
-0.31091343017491	-0.45685215235918\\
-0.282022095405975	-0.719425880737952\\
-0.281702393055243	-0.979908395398335\\
-0.180111813821737	-0.717967261718711\\
-0.227024047766654	-0.385293778253074\\
-0.253266076818755	-0.44993608580643\\
-0.192121770305819	-0.69478638455565\\
-0.193192534377016	-0.63863867550397\\
-0.201837509713122	-0.420685921701566\\
-0.194899018691656	-0.586749902904386\\
-0.237373827555181	-0.546561343828523\\
-0.249860829688324	-0.408936453450244\\
-0.299150568293516	-0.850107613504221\\
-0.179169235798377	-0.452868980520583\\
-0.218685366658803	-0.25982351519055\\
-0.196388748955785	-0.443710592412394\\
-0.193696619422184	-0.335564505323184\\
-0.33643604629503	-0.684966631016072\\
-0.23519815830965	-0.54458077690753\\
-0.235220192913873	-0.494287314250312\\
-0.263871916375471	-0.984512556963645\\
-0.267335335239846	-0.56078790053862\\
-0.292031563816985	-0.941301144499197\\
-0.216003150429453	-0.439422548613726\\
-0.229827101428312	-0.689651574433594\\
-0.305204221354332	-0.307038069060756\\
-0.183738451668245	-0.462669554731324\\
-0.297215254506279	-0.373195285595936\\
-0.272000804170841	-0.636443453897373\\
-0.173276038338435	-0.413510755288398\\
-0.253366341784084	-0.574812218766219\\
-0.249657612052655	-0.866844625658362\\
-0.180984207983678	-0.677967012468561\\
-0.215171454049631	-0.409165464300899\\
-0.260665022787411	-0.434987703606557\\
-0.275287845658968	-0.771708978851516\\
0.179825231728281	-0.412808098804291\\
0.187673288368125	-0.340142034246194\\
0.192972158044758	-0.445960163506917\\
0.1826059357355	-0.311530447547984\\
0.172675153697523	-0.494083371967521\\
0.194533522930417	-0.471890399502653\\
0.17911430367854	-0.553120460821573\\
0.182524794507241	-0.558272680059639\\
0.191408391265144	-0.544923861898666\\
0.168921890616931	-0.499794058066945\\
0.193048505434832	-0.325776240855761\\
0.196129129735381	-0.312778964137566\\
0.187731471886754	-0.55181435095872\\
0.163405937294539	-0.27308200256464\\
0.188984963784996	-0.340476461579466\\
0.183632785336366	-0.581626956062333\\
0.21601142115007	-0.51288536128415\\
0.183652899083236	-0.300465194164592\\
0.184786684537717	-0.500368945540879\\
0.163155813804007	-0.294053212164026\\
0.165696998379578	-0.303924058990805\\
0.200859704522406	-0.443755949827825\\
0.171168556487892	-0.476959611036357\\
0.187948093620737	-0.559554943853147\\
0.17882168169899	-0.332328162713871\\
0.184775459030473	-0.528694776352005\\
-0.182075346895988	0.685363753218081\\
-0.220262642038001	0.93944233281912\\
-0.175339264847815	0.88120554145795\\
-0.189410504769171	0.898424903855775\\
-0.326336870673752	0.266532847174131\\
-0.323043767620133	0.26731361958408\\
-0.208096453105364	0.925889799109281\\
-0.200029263398364	0.925633308535983\\
-0.184266725069091	0.682457898611088\\
-0.32493541866159	0.287927092393222\\
-0.201874870996236	0.91629221102563\\
-0.209299252702642	0.916228998194736\\
-0.178302037370556	0.878088827838151\\
-0.336049505836193	0.210957562949349\\
-0.194482135520272	0.894018810434127\\
};
\addplot [color=mycolor1,only marks,mark=*,mark options={solid},mark size=0.15,forget plot]
  table[row sep=crcr]{%
-0.210703637528995	-0.233179775864722\\
-0.264728837339401	-0.190502517819926\\
-0.229548028037775	-0.200311954858711\\
-0.179232626978297	-0.203138681045781\\
-0.220907648932615	-0.21528656827424\\
-0.209366206303492	-0.228290980151102\\
-0.262752218823037	-0.179851144928806\\
-0.239931446092094	-0.207805315167625\\
-0.222643607567324	-0.197088210276419\\
-0.200200687617861	-0.227117795657895\\
-0.19362848149642	-0.204168232013955\\
-0.192767141514487	-0.207351961486615\\
-0.175944042606654	-0.19302092100618\\
-0.212037659926855	-0.221047049220158\\
-0.175862187645956	-0.19736445889626\\
-0.229519434845326	-0.21747704405243\\
-0.219200114020511	-0.183017185247566\\
-0.220162474318877	-0.221492507828539\\
-0.226815064162683	-0.193632769751448\\
-0.236649226954207	-0.17635178881044\\
0.429132833426905	-0.199500733872016\\
0.736421524068489	-0.274697328503019\\
0.835754553277646	-0.281247394236887\\
0.636595919859426	-0.191914733526178\\
0.417726197580303	-0.267040123732623\\
0.251781915590837	-0.311762702687903\\
0.820528798940453	-0.225303710607459\\
0.175507494168199	-0.177165196460057\\
0.6251043641185	-0.308433224954027\\
0.840795417072736	-0.247880577124506\\
0.712776475150839	-0.303829491968268\\
0.8567398080077	-0.238458279302219\\
0.942372830950097	-0.241759731014831\\
0.391706102423562	-0.24216729204197\\
0.161400353729988	-0.248615767718182\\
0.649181415902987	-0.23908087204094\\
0.923705723662856	-0.247588596561534\\
0.241829127404791	-0.2158385311943\\
0.67480412294456	-0.291394770681703\\
0.601407247310225	-0.210429665897202\\
0.269460380490642	-0.204083526776103\\
0.523101229578853	-0.304610734445872\\
0.830258309244278	-0.187805902631247\\
0.171670298175499	-0.268373277954263\\
0.982187229651562	-0.301454584529703\\
0.334301843529147	-0.264961480486375\\
0.488521995242863	-0.216275814077682\\
0.757336985475878	-0.17426557042524\\
0.966619760879829	-0.329925021077712\\
0.233381041189649	-0.242634625077818\\
0.203818485583556	-0.200943097463916\\
0.349073764987837	-0.242404762592961\\
0.658963754238717	-0.180846932482545\\
0.886133382285713	-0.314027814112917\\
0.644323496187413	-0.198109618422314\\
0.742625012198389	-0.191294845709852\\
0.781505671921804	-0.282901056249287\\
0.753755557750414	-0.216268018231183\\
0.786748384702735	-0.315594978907709\\
0.370286283838192	-0.191622095570812\\
0.206164087678364	-0.166909893013972\\
0.234509032308445	-0.167028764237289\\
0.424480051789941	-0.26324016289212\\
0.50229789075263	-0.249139267706336\\
0.634536564875219	-0.260642245800807\\
0.756580435870915	-0.314517687337358\\
0.861967002703622	-0.219254558864148\\
0.664437735848347	-0.22492591966024\\
0.83854921124444	-0.224448926099338\\
0.780526241220905	-0.202577390774647\\
0.258303644190579	-0.255513290707551\\
0.600427900838657	-0.312228644268603\\
0.198830622716863	-0.21529023149598\\
0.571099647186888	-0.250466023603558\\
0.510350051623191	-0.258764803945092\\
0.492466450145697	-0.22848587736268\\
0.602430855658172	-0.188516628003749\\
0.775152453747671	-0.205509050584797\\
0.557120800539639	-0.304975805786015\\
0.947683445889612	-0.167362273196231\\
0.877903640833289	-0.193605800505474\\
0.358274287659649	-0.225043099301207\\
0.321338959938304	-0.17786139747781\\
0.713038153194723	-0.220974960142842\\
0.664732730789827	-0.205747038126304\\
0.972195033640354	-0.289718958971048\\
0.533993843979187	-0.309038804183385\\
0.932980265386735	-0.205962909487488\\
0.441176504857399	-0.278319049004988\\
0.645228504055717	-0.285116647221616\\
0.897838464592509	-0.331538763973665\\
0.462587072111863	-0.199516195814024\\
0.750938715942099	-0.236069250806095\\
0.448667886463244	-0.279985927367881\\
0.290520481749317	-0.286026304159778\\
0.553293175737795	-0.219301303483912\\
0.270173539290723	-0.228170860291094\\
0.258998093914928	-0.296107211516406\\
0.703486625989765	-0.231768787426197\\
0.820964635576228	-0.298679870805071\\
0.834744137002257	-0.228975186823867\\
0.631455786289954	-0.191510155120021\\
0.341615606160345	-0.284328461565352\\
0.636760897270006	-0.258595002155996\\
0.552211672424333	-0.183534314516118\\
0.363546371226033	-0.251186152961636\\
0.806629775072565	-0.23479884438866\\
0.717814284551828	-0.324512626204798\\
0.756743501863181	-0.32665869171127\\
0.717619007921107	-0.269597225738661\\
0.663657287401615	-0.267060190595174\\
0.295174699513997	-0.327451883710979\\
0.973693310873421	-0.187868323390955\\
0.909117945155486	-0.285288405020564\\
0.360331248169228	-0.279287169198932\\
0.283229588895168	-0.173865814534706\\
0.378948160837508	-0.19696318122144\\
0.795043596260921	-0.26575009666217\\
0.949978139267201	-0.322840665282984\\
0.970163195527192	-0.292601477844442\\
0.641230206613707	-0.23799515815226\\
0.656362897909723	-0.19632165084977\\
0.564472108894745	-0.272347399245039\\
0.171781964295308	-0.261756198549875\\
0.619267470938116	-0.182607324931659\\
0.491262564671464	-0.178228544672093\\
0.449534769819922	-0.237358590412639\\
0.450576861272963	-0.322269557263493\\
0.513681119998342	-0.186810061509548\\
0.759169052383457	-0.309765171811613\\
0.341042835687945	-0.252900750679361\\
0.665076139097025	-0.216804536767727\\
0.381302308825248	-0.208652276682131\\
0.282456130552453	-0.226692619715448\\
0.856039530324769	-0.185541772177747\\
0.36930098904878	-0.259857223351811\\
0.423910137101133	-0.314718705823126\\
0.432243563320207	-0.186062319512118\\
0.836651237269486	-0.226517964041116\\
0.772298873895765	-0.316984664391298\\
0.800726014990182	-0.245392768442818\\
0.605827020242894	-0.18159679477388\\
0.63818022836457	-0.195770462052307\\
0.743167942132399	-0.252526175384291\\
0.389318987673205	-0.248517414899901\\
0.940252711867214	-0.204033632303994\\
0.576267723555122	-0.25129849494326\\
0.735664024249531	-0.20660512479358\\
0.536044005609163	-0.272783534101402\\
0.61201535980687	-0.182920614206369\\
0.568924753520885	-0.285526124545603\\
0.963974921587956	-0.314592954995244\\
0.576663672469151	-0.177893165298416\\
0.806965537754845	-0.281287135238993\\
0.868736951800623	-0.323430841204398\\
0.73706647420043	-0.24086636937373\\
0.472740559273546	-0.208084375775353\\
0.982073119663669	-0.234807544529581\\
0.598893986023665	-0.167340700439212\\
0.189658563820841	-0.198427752174499\\
0.916592378951509	-0.280310645416357\\
0.580538899269252	-0.283596848180747\\
0.83756408330679	-0.330340411087438\\
0.406890357300763	-0.286677172015458\\
0.964298843289052	-0.177955213741998\\
0.733857077618297	-0.181563500325521\\
0.615854243478966	-0.178972848760995\\
0.842905599167794	-0.260656736553286\\
0.505304280677571	-0.274386589551303\\
0.87824965495152	-0.261672672134867\\
0.545276293609023	-0.217609084279686\\
0.91389993076246	-0.202980380237126\\
0.303199571299193	-0.32158318486021\\
0.722723209763061	-0.321751114584306\\
0.912855149468596	-0.246890159755177\\
0.805231991137587	-0.288542638622854\\
0.4518998677659	-0.329122293423799\\
0.834841489828685	-0.250364786998955\\
0.20418874944028	-0.244044312579623\\
0.591083500760291	-0.202744801409773\\
0.547150648378719	-0.29400174118668\\
0.278589596244441	-0.245216254590338\\
0.162914607979611	-0.176321399283428\\
0.244531096155403	-0.331854867604993\\
0.300902621414662	-0.167711548561139\\
0.302874345121777	-0.253142064398127\\
0.723860012796205	-0.201641755224723\\
0.821137943545323	-0.190813581841064\\
0.24045193782957	-0.207265938531422\\
0.47907435387015	-0.292087248619297\\
0.97970493604836	-0.314110655135223\\
0.842406524546427	-0.277248248483302\\
0.597374621376229	-0.184255347286448\\
0.549811770362496	-0.295383877599471\\
0.53807941601017	-0.329289142130627\\
0.389703052420144	-0.302793284248792\\
0.983078648329485	-0.277091734044898\\
0.336145277001617	-0.242289816984712\\
0.60995080236899	-0.239163755439878\\
0.761477481018923	-0.21201729979389\\
0.635574096594066	-0.182886349721273\\
0.326070681488472	-0.280000230701218\\
0.522205868749729	-0.305802926131232\\
0.651060995550958	-0.221541192277635\\
0.783348084856501	-0.174128770348111\\
0.702752752067007	-0.31952703577494\\
0.789651677583814	-0.289395725662874\\
0.959698714845613	-0.168477833388083\\
0.941692149001936	-0.310588437828984\\
0.759368390247619	-0.19958744923401\\
0.670328646265318	-0.263513752459427\\
0.246020887761215	-0.323737317276676\\
0.759380537249531	-0.240511442703695\\
0.246473589738512	-0.264382750239881\\
0.958704565506466	-0.236388301584513\\
0.791833563506361	-0.27563524139137\\
0.902341685673249	-0.321128119416904\\
0.429507050875759	-0.226867830219011\\
0.505795312154348	-0.276810582560092\\
0.629492994560297	-0.203457550719431\\
0.771398786358778	-0.258150129291394\\
0.615425489936871	-0.262504796106646\\
0.488613313875362	-0.285454617057663\\
0.888485851362101	-0.193889852751455\\
0.840235187208534	-0.252721490994141\\
0.856136202051707	-0.310795431727812\\
0.978719203810908	-0.307538267952969\\
0.629223428044036	-0.305989202017814\\
0.897710615051614	-0.238810412883146\\
0.344888482491883	-0.253707054438278\\
0.415732862538483	-0.266697713042867\\
0.200892466613088	-0.305191153593994\\
0.88651993000724	-0.177177370710894\\
0.952315037520168	-0.196937121945353\\
0.597230703510581	-0.269111442006304\\
0.458603561427541	-0.204976719163111\\
0.940441318247901	-0.237995439885004\\
0.522200987709933	-0.310874838919633\\
0.510701845291977	-0.215152613480686\\
0.495984749751214	-0.318158128381498\\
0.307927325260844	-0.237928098995053\\
0.923182365244871	-0.269168888277175\\
0.3869918153784	-0.212983705722185\\
0.277103455665346	-0.269545350788205\\
0.876000624550725	-0.238123475329605\\
0.191776333367881	-0.247348401379719\\
0.288488337637201	-0.213650922253563\\
0.295216130509364	-0.195033818766965\\
0.705301860166978	-0.223020823363609\\
0.778036358783909	-0.309174853877858\\
0.965709536633179	-0.201661374067124\\
0.723971935342206	-0.299110154577389\\
0.537326434657878	-0.313453596800186\\
0.80405353401674	-0.315708115310281\\
0.243449166640685	-0.250959122511499\\
0.296729677345972	-0.3298320665792\\
0.235345389370855	-0.24045985753225\\
0.896028849931834	-0.195568592083329\\
0.218347333781648	-0.226789806844877\\
0.235480032020509	-0.197600930591469\\
0.936470938735556	-0.185767759749247\\
0.86160601842079	-0.309394962084592\\
0.312780717271862	-0.302861670220683\\
0.522670777492825	-0.27184295308292\\
0.34875731202352	-0.319444905106067\\
0.844297847371168	-0.311918688014165\\
0.701523946728535	-0.261466020777906\\
0.443406760964881	-0.274428044594699\\
0.760093628832185	-0.320082377286489\\
-0.24725550572821	-0.175679227171949\\
-0.185481841426297	-0.232221217975431\\
-0.204280596933389	-0.215486659780541\\
-0.230150208066023	-0.222348758987533\\
-0.218118696891431	-0.231134202923817\\
-0.200759739499977	-0.208520458992722\\
-0.25800592655603	-0.210828736950234\\
-0.216185549936515	-0.232543634992431\\
-0.26156267374859	-0.199837014200944\\
-0.205246899623767	-0.216340586896357\\
-0.182896447860525	-0.911336843018911\\
-0.203427500559924	-0.202699728314474\\
-0.233512648141199	-0.215648070310928\\
-0.224796292237337	-0.193905980858343\\
0.23241052475181	-0.821069638820221\\
0.296643975563757	-0.421941226780999\\
0.265734621306252	-0.823512816924934\\
0.27381647966589	-0.669198433125132\\
0.251805389478203	-0.320617534634463\\
0.171371068705247	-0.928549177603887\\
0.30011742611379	-0.957103267007228\\
0.201942728335137	-0.300862472003335\\
0.2553444130732	-0.97078579854285\\
0.290475940593679	-0.403752610428188\\
0.228888768472275	-0.215633633827083\\
0.174543095966436	-0.857953572075385\\
0.205402736839686	-0.812511882738312\\
0.190854620687684	-0.981192823655859\\
0.21944612893962	-0.458393829600989\\
0.306991985096919	-0.786625802634388\\
0.233449865486336	-0.215653265781987\\
0.271276310370212	-0.619545450553575\\
0.182721041916731	-0.77879422730818\\
0.307532337728116	-0.874276069045279\\
0.238516408521671	-0.451378962054203\\
0.3129598188562	-0.321197567143947\\
0.191364414437562	-0.619839580085273\\
0.221360479928768	-0.49026307243611\\
0.193275521210656	-0.764199295966058\\
0.311268773183897	-0.754306479156078\\
0.187286089479391	-0.962400939213044\\
0.232463762716891	-0.972104353665564\\
0.254243808406654	-0.775217654313719\\
0.315071105002931	-0.856079631003875\\
0.239861455750096	-0.579655955337156\\
0.31805819438227	-0.421324808784268\\
0.221893604454776	-0.196518373204261\\
0.161092658102586	-0.173757656782631\\
0.219286739854368	-0.77801746998834\\
0.221003383049049	-0.391722316066549\\
0.205792510754382	-0.76620201876206\\
0.267776358866701	-0.841101662270587\\
0.280930650394658	-0.835807787265485\\
0.188527289081234	-0.729295669159601\\
0.260105342270782	-0.173067070462066\\
0.261536377504021	-0.912568820899168\\
0.295895680705604	-0.400165894339593\\
0.190537878293175	-0.767556933823582\\
0.279603823480663	-0.836248179497679\\
0.253581043864791	-0.808471221086564\\
0.192929823186495	-0.232217910965462\\
0.215839982279709	-0.586360032633622\\
0.221272875277262	-0.486039393661449\\
0.173730428264082	-0.266359632152031\\
0.238713146722635	-0.783155568396799\\
0.294343967691569	-0.58327131944878\\
0.179202842587925	-0.983221143506458\\
0.314583099248333	-0.61465977613422\\
0.260144783073886	-0.672660487481991\\
0.262537250391677	-0.909517828376707\\
0.24837454532188	-0.171414017337103\\
0.279581880702131	-0.850316688408558\\
0.303785694149233	-0.361678927256081\\
0.227509144625979	-0.314492209934005\\
0.272938420659098	-0.84779400575547\\
0.230861434938429	-0.990071241775526\\
0.225005843212272	-0.968206173431246\\
0.19219517736965	-0.89645764310762\\
0.312999749806111	-0.395456348605634\\
0.245321102650432	-0.670009108326336\\
0.28867619836951	-0.181538999486692\\
0.299128639064959	-0.639637325546691\\
0.215474714578268	-0.90336173659756\\
0.315292367659596	-0.830719196362458\\
0.227494705347128	-0.726966574329292\\
0.24244562458859	-0.322661162815027\\
0.28214777239178	-0.764594084023835\\
0.312755276097424	-0.259592890143191\\
0.19655307521775	-0.847250429893035\\
0.309634867612767	-0.486658412731613\\
0.23861733255254	-0.786400631450977\\
0.298698433141174	-0.504426590773625\\
0.298339015363911	-0.839537324496279\\
0.252564721019689	-0.665674646379934\\
0.267386296851843	-0.524859155208211\\
0.231036032135184	-0.503675449828789\\
0.188784588070425	-0.946754958930958\\
0.158622767252306	-0.96687721778699\\
0.318061243437038	-0.404614767551001\\
0.260463754856792	-0.822471061268513\\
0.266238550053121	-0.767050122256037\\
0.203569244019121	-0.817089950760212\\
0.270781457189175	-0.954659660383379\\
0.304575178686863	-0.709590703937253\\
0.304227346835917	-0.534842469252116\\
0.302902247604497	-0.300471334375192\\
0.232207245512575	-0.702899617533765\\
0.230318410911568	-0.213336585457496\\
0.320167234048754	-0.45949151321266\\
0.272083078034084	-0.404234116529159\\
0.158616846022177	-0.905458690811113\\
0.260136499609792	-0.693150646019683\\
0.297512549244549	-0.279742864612502\\
0.281802052514359	-0.579777895383095\\
0.181629747171288	-0.85255670232694\\
0.18273910066117	-0.942055348984659\\
0.210494971025748	-0.797052700580309\\
0.241851675089395	-0.489687317384707\\
0.313267082064966	-0.461675241915438\\
0.279158882260924	-0.906577690195358\\
0.295796438692422	-0.706007910226297\\
0.205601423410763	-0.771100703389061\\
0.277673552043573	-0.721629151515187\\
0.289460535637817	-0.37479380938005\\
0.207245377948146	-0.724413606251458\\
0.265580074981146	-0.290555271306028\\
0.310581429159397	-0.270814177922169\\
0.297402724513158	-0.283460686981736\\
0.278936229594126	-0.359877239378452\\
0.267225052885373	-0.925905555696089\\
0.187433918140348	-0.659494589500662\\
0.296952928597692	-0.74790547418872\\
0.240074798529144	-0.214749474815692\\
0.292160089328155	-0.652359518706964\\
0.32360944659269	-0.731022718440729\\
0.171522708968319	-0.95092862068702\\
0.235254571499242	-0.384587556371123\\
0.212268241528616	-0.294538544617196\\
0.236533325017651	-0.4180897118708\\
0.306995640159805	-0.552769930606551\\
0.253389656925764	-0.605054169139417\\
0.178495736221546	-0.230683708151766\\
0.22316019855176	-0.222679338123518\\
0.249444721108631	-0.264103761712052\\
0.190929113136366	-0.178755026659338\\
0.282663363997068	-0.221215145017353\\
0.26015040312118	-0.500371398549413\\
0.19195026615033	-0.181491934256584\\
0.297885359539124	-0.555722303145706\\
0.184143433142778	-0.662930958876287\\
0.249961851307166	-0.835520243299231\\
0.27479316964576	-0.31907900163793\\
0.21406611827824	-0.692116093474806\\
0.293320490945237	-0.958565563764313\\
0.218140698449395	-0.218497188181202\\
0.189379044672418	-0.719865358139884\\
0.26026095233185	-0.52923876528973\\
0.273956571365303	-0.886814515322478\\
0.260875110481526	-0.8557777695043\\
0.302714940373038	-0.703927716617521\\
0.263528067782687	-0.837787584929629\\
0.280456540378767	-0.974922973411677\\
0.239342467932244	-0.952278151858105\\
0.318091626108269	-0.214729673960444\\
0.258797376062998	-0.615279235554258\\
0.169334666588743	-0.743849023891951\\
0.292275215522347	-0.795944310756149\\
0.181024096951708	-0.195958329674392\\
0.252300141627685	-0.213318384736565\\
0.209652968661283	-0.827878059006371\\
0.312712807391006	-0.486863216423658\\
0.300532757681346	-0.184684428790089\\
0.196789828625079	-0.682892289479396\\
0.234019789127119	-0.977900672549457\\
0.228055906649241	-0.510261698682518\\
0.320000007686298	-0.523390765190266\\
0.258411920556977	-0.501214563787669\\
0.294454659128815	-0.639680688243896\\
0.193850369205821	-0.657099303790455\\
0.265793946990201	-0.550264238469218\\
0.292803313585973	-0.467384158601721\\
0.251818854568413	-0.424848739933889\\
0.241077817299751	-0.557813527491909\\
0.309154433670713	-0.294549159119635\\
0.251603580103964	-0.838870868921339\\
0.300699469457029	-0.54590784054968\\
0.168717046734898	-0.938915902406074\\
0.319189974362519	-0.524007334181891\\
0.302297870030082	-0.757708044333669\\
0.260933053136781	-0.462077064785197\\
0.182156749647753	-0.774737881938713\\
0.158375465692634	-0.223792080907122\\
0.31498754564253	-0.300247487003273\\
0.27460482762652	-0.30767227645752\\
0.190646952129337	-0.988413125956305\\
0.317956910887583	-0.175418267054546\\
0.194317812199829	-0.191498449451519\\
0.287164700884724	-0.759129026628038\\
0.291167480962312	-0.239596580119258\\
0.305930990692474	-0.793142743549374\\
0.294739329889794	-0.619042641060388\\
0.241479147515935	-0.559500825679127\\
0.320840627069746	-0.518330197845962\\
0.276611630172136	-0.65188373744096\\
0.300829964187853	-0.295772795706654\\
0.221266481996907	-0.617694582790062\\
0.319521184788778	-0.198474012694255\\
0.257425959322623	-0.597378946829546\\
0.21450048987689	-0.639874425784153\\
0.207374198532747	-0.930270958677225\\
0.233820061200751	-0.201745573335133\\
0.216995331605444	-0.882913606836796\\
0.276604571286595	-0.496079742548243\\
0.164789909211405	-0.776229731471894\\
0.30828587607473	-0.943788704389419\\
0.270949416975083	-0.686654513951709\\
0.263406041746356	-0.864280256863202\\
0.28900447897682	-0.89044569872663\\
0.302975869195113	-0.546707191884678\\
0.212836874019752	-0.971285628886193\\
0.215072193806396	-0.628849456296352\\
0.226362150339908	-0.526568354162917\\
0.188401843816765	-0.83761591432958\\
0.282108642395788	-0.327825830452094\\
0.220705721929569	-0.522685215193253\\
0.276493897444852	-0.250547343872763\\
0.323293182310306	-0.538024144679806\\
0.208248643059933	-0.299245445100683\\
0.243225440668087	-0.480321102145438\\
0.231031128279193	-0.239250324239961\\
0.30032878962175	-0.455214137649849\\
0.308769962722356	-0.908214644558657\\
0.313779827441799	-0.467846531191008\\
0.208658476839818	-0.811667142791703\\
0.203557483695842	-0.216756459726402\\
0.220574236454227	-0.910156617685146\\
0.248153954329527	-0.548741996528537\\
0.278520053207786	-0.459778767565936\\
-0.202027877447266	0.673211558794349\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},mark size=0.15,forget plot]
  table[row sep=crcr]{%
-0.855512464547127	0.214230235847087\\
-0.471633845971912	0.187779564066651\\
-0.510480110955269	0.224986412675641\\
-0.514250105546959	0.252251633892396\\
-0.629327502071798	0.180318755176577\\
-0.237060497163618	0.314747767188043\\
-0.785761103620656	0.167195034984714\\
-0.968790505648808	0.164978590213907\\
-0.953732459823777	0.177219055067666\\
-0.872107925808724	0.189457329602573\\
-0.479594391505143	0.279897020432127\\
-0.588749083245215	0.321356392573309\\
-0.573101001737994	0.260054330795684\\
-0.759197995981892	0.220843085584895\\
-0.773973747266408	0.225919094546095\\
-0.186541534720661	0.319137300484674\\
-0.653012509007242	0.171365920332411\\
-0.81677482556427	0.166616743974568\\
-0.845728897561525	0.177387338896255\\
-0.3097040696804	0.254530955503847\\
-0.740253961545419	0.309004391225002\\
-0.704754261617645	0.245597430135581\\
-0.530783482731844	0.179318698922128\\
-0.918769541547704	0.189960533678558\\
-0.97417043767591	0.306011899437542\\
-0.252916397385135	0.241843806957374\\
-0.998748243369022	0.228994987182667\\
-0.22770535086709	0.185606959765666\\
-0.827643561622368	0.207959023879854\\
-0.834596203764189	0.280539758064949\\
-0.687751259199536	0.204050949629335\\
-0.695179143978092	0.230396117749484\\
-0.625870950813686	0.236547172617514\\
-0.740998603748457	0.201025939966533\\
-0.294829192458209	0.297789826740166\\
-0.8579543977323	0.237909026923058\\
-0.448357067040487	0.306546736063299\\
-0.959896142877365	0.237506990084638\\
-0.625692808358219	0.291792533600212\\
-0.987510221490453	0.306141867218427\\
-0.696706334245733	0.174578507822965\\
-0.536099878783952	0.280012951231393\\
-0.707066041066727	0.214847257144494\\
-0.317640644024748	0.245582639913346\\
-0.23140112840004	0.235439911850141\\
-0.570600885491756	0.258039982148224\\
-0.727009576570049	0.286048189525715\\
-0.232687091838061	0.306833856802862\\
-0.648370865905343	0.287882112026356\\
-0.730204899833459	0.193518267409396\\
-0.547182038998388	0.327339654997491\\
-0.462653010634892	0.232295986743244\\
-0.182183335874547	0.284204546135831\\
-0.713087305292214	0.23306117942265\\
-0.291152445528704	0.238487008795455\\
-0.493240424119165	0.259051962058198\\
-0.312779204446103	0.268238538503664\\
-0.537218260354523	0.195929859545674\\
-0.560383592164159	0.267769571058631\\
-0.643255268545624	0.203458458697421\\
-0.995646846618965	0.185653156445473\\
-0.911251919978924	0.199246446545691\\
-0.953769253377591	0.294331713558001\\
-0.220024263772392	0.189259193903281\\
-0.210511399835865	0.179462394313575\\
-0.497897742137625	0.217673218173656\\
-0.809999963923476	0.235929068324243\\
-0.408490971113516	0.175540357823148\\
-0.471870460121123	0.259972196291942\\
-0.875668940563344	0.253327093947099\\
-0.460110374890708	0.175790932101692\\
-0.644864343532499	0.288720812644066\\
-0.986373980641961	0.236069401258437\\
-0.849279339932221	0.178802847600064\\
-0.583995846832966	0.251121132033434\\
-0.269664899642216	0.320623118059873\\
-0.991952781914405	0.269748698231055\\
-0.997614565452653	0.313254194436703\\
-0.955777474879217	0.18720828154351\\
-0.659661243856549	0.27960598796032\\
-0.301467353821831	0.30459906152503\\
-0.954799265783354	0.196020295409701\\
-0.443267664502385	0.283206174887755\\
-0.234573593901051	0.21432824345786\\
-0.194700704534167	0.326452833036575\\
-0.555137128307545	0.226799213856334\\
-0.259740719185707	0.320999309855431\\
-0.193790401267832	0.225752169856581\\
-0.175110758681215	0.223264134541144\\
-0.471188411979747	0.270187830410425\\
-0.828189772170199	0.271528394754229\\
-0.27472699495417	0.241401595416432\\
-0.624218493230081	0.199989071764168\\
-0.428130315613513	0.283884004656365\\
-0.440942008120302	0.17730875893545\\
-0.251124891486151	0.195831793949354\\
-0.521803955398439	0.264890990417729\\
-0.78547392655297	0.188875286529385\\
-0.538415692444342	0.167807876722895\\
-0.455158161929477	0.221193302701559\\
-0.969541636614829	0.293694420837819\\
-0.714048439986373	0.269204322244324\\
-0.838358049381278	0.251238100615559\\
-0.93569717345592	0.221959023229757\\
-0.800345866648539	0.254491063860654\\
-0.64506389302159	0.264133760756332\\
-0.911293546696834	0.180143014710483\\
-0.940842793836591	0.197185584340267\\
-0.636660853222906	0.259606850550203\\
-0.751796813458263	0.170546127289609\\
-0.440259612659288	0.250037976436843\\
-0.556253327043516	0.271756248536271\\
-0.634994913948056	0.313951014951186\\
-1	0.227441291080463\\
-0.627665007529011	0.226518201171601\\
-0.924110694596235	0.221810581230667\\
-0.24237472157467	0.182758931167654\\
-0.307393877508908	0.315018387430326\\
-0.68509753765676	0.187565544173205\\
-0.675825606338497	0.197550641148772\\
-0.200070227178927	0.315082533237182\\
-0.573237341181042	0.207382869092601\\
-0.21357154605426	0.328136287118252\\
-0.603397734739716	0.164838431017966\\
-0.743636165142085	0.222713817431466\\
-0.998834281581934	0.217401993899889\\
-0.913070624077842	0.253340919422069\\
-0.423902876321908	0.1962085843545\\
-0.628982494957469	0.17617584216835\\
-0.797160821886632	0.255114783557844\\
-0.312509212483784	0.177575684968608\\
-0.177037108126743	0.190703675753577\\
-0.688146307614441	0.27667266536506\\
-0.75188646527449	0.30238358489097\\
-0.924907321589235	0.186775552762979\\
-0.464947647838784	0.318473060899562\\
-0.526818053029606	0.165411134358218\\
-0.543255166610633	0.223491199223563\\
-0.849630609861336	0.21159174387552\\
-0.614388625692041	0.287973666022687\\
-0.524447852140684	0.21821102515423\\
-0.937598722305713	0.196367461680581\\
-0.907172722385649	0.283068613012645\\
-0.231447768496454	0.168320900947296\\
-0.178469557891455	0.214421692350907\\
-0.454243884820207	0.296667698397858\\
-0.587252436869278	0.288870936181715\\
-0.915133918760563	0.204409270867888\\
-0.898086411750345	0.274028551194816\\
-0.416690697500774	0.180975677433824\\
-0.99464336159145	0.211486800099296\\
-0.420244780514599	0.236187040367224\\
-0.992087340469415	0.174037695156464\\
-0.709006107003211	0.319526855680586\\
-0.54814369229759	0.177662512512517\\
-0.300698383607961	0.178728067759201\\
-0.463341424861184	0.278083791924436\\
-0.402502602730436	0.191233118711076\\
-0.952054488869274	0.222181799718183\\
-0.957823434349652	0.239700896090286\\
-0.733509459755141	0.29136127143087\\
-0.671225203635256	0.180085590151244\\
-0.478380817652856	0.182164878114256\\
-0.553180454168783	0.212081133964341\\
-0.509474042855916	0.223759915442171\\
-0.614233440235057	0.284969607472843\\
-0.627865443155556	0.171429499855277\\
-0.518402205491514	0.246622076743021\\
-0.845847613380435	0.277334865531639\\
-0.47453955915241	0.284900107474546\\
-0.237881861506778	0.198276412215039\\
-0.453831294773056	0.317759083489729\\
-0.50191786115343	0.19749029946694\\
-0.227626850192738	0.285210720985341\\
-0.52962186123926	0.268845846544314\\
-0.893442257571336	0.254997469907123\\
-0.747312262464137	0.270724864491008\\
-0.230444119522295	0.324314006150078\\
-0.562700427975297	0.240179601736602\\
-0.983322932616546	0.247219128732687\\
-0.702012920750761	0.295651565113925\\
-0.682416396335369	0.231130883728236\\
-0.890707054622741	0.280074671762356\\
-0.510445130356695	0.28436855880537\\
-0.302075279380539	0.279495627127228\\
-0.713171030002726	0.29609181189943\\
-0.852558478297764	0.264228313978187\\
-0.848441363021576	0.16556411365931\\
-0.639282610188983	0.28776927390865\\
-0.180681836520032	0.198715071362142\\
-0.511669655423112	0.306629710374824\\
-0.441825525686393	0.186201010493712\\
-0.744980763792416	0.243903550150565\\
-0.802893596993729	0.180600460048081\\
-0.575310930910032	0.19592750180497\\
-0.27076687366282	0.193285028787001\\
-0.969093519321715	0.195646340615546\\
-0.40882966799933	0.180569258674518\\
-0.76159828652843	0.187958209494105\\
-0.807204022944569	0.189855759790551\\
-0.810358674807975	0.204167801141572\\
-0.441380348472794	0.254531345446887\\
-0.92719069070623	0.17835228701665\\
-0.634715319830656	0.234953685606014\\
-0.908856747723395	0.263512282378901\\
-0.277777186389586	-0.175723267990074\\
-0.234228420843874	-0.173379715210943\\
-0.273310568276525	-0.171495010326823\\
-0.277759859649773	-0.166349971476846\\
-0.189352803199497	-0.172338354175221\\
-0.256557742956146	0.293986302375091\\
-0.239717231506627	0.410693100009895\\
-0.244531093703478	0.606103208958452\\
-0.223411437952167	0.488075040351859\\
-0.271369704554511	0.652387470537821\\
-0.240796734815991	0.387841702349711\\
-0.194261880494088	0.525308760480545\\
-0.247501055920607	0.907597704958624\\
-0.295398391846684	0.491980550095937\\
-0.194715033604461	0.803618279988144\\
-0.249221011134055	0.54881472502874\\
-0.174329536441594	0.552450419197893\\
-0.328744313993652	0.784685000895658\\
-0.249108993711561	0.178296792373258\\
-0.189247657770388	0.187508552115433\\
-0.178545521806209	0.573918273740026\\
-0.18684095495474	0.787356310618225\\
-0.231986902934784	0.804330397097643\\
-0.207809580169214	0.310525511255236\\
-0.300235402595609	0.693117753054688\\
-0.184573013370796	0.48704334366065\\
-0.283429622927062	0.733088376405164\\
-0.252406216950053	0.403772924931493\\
-0.305871285710494	0.719676323507923\\
-0.201465890575544	0.564464748554771\\
-0.207414300605736	0.639637214551163\\
-0.188801114069933	0.563705668008001\\
-0.190594050033225	0.498770689720569\\
-0.246242502632375	0.607078171469253\\
-0.251541453209357	0.358351757123307\\
-0.268658194889989	0.829608828377865\\
-0.20731329127793	0.709182664493481\\
-0.304901890581071	0.873985004401575\\
-0.231328752438209	0.874107895101349\\
-0.183555969985378	0.179246382677191\\
-0.194202988107647	0.577217857775387\\
-0.203858961696843	0.324168742178471\\
-0.296532162134383	0.19077430461937\\
-0.24872561763346	0.575605307661255\\
-0.184495743387585	0.490273784268684\\
-0.198319985394389	0.215225568532467\\
-0.336773425092845	0.48793390888061\\
-0.193722295515128	0.215709804003425\\
-0.269162644647197	0.941965825338981\\
-0.314840738649727	0.84192159274236\\
-0.33313136862279	0.700383641504817\\
-0.188544808095016	0.296720807143669\\
-0.281002707387369	0.891821768019298\\
-0.255204331420765	0.888494526009369\\
-0.332745301685347	0.853925513799823\\
-0.280748334793282	0.865632039946626\\
-0.202371696271709	0.416897556941317\\
-0.206863466115267	0.540702721715856\\
-0.211513001603386	0.768301411063728\\
-0.257851794606067	0.593498226063752\\
-0.280853680951732	0.54821048809073\\
-0.231008405230814	0.345568337653631\\
-0.24825875819665	0.435931102387525\\
-0.314189914465582	0.544411301123408\\
-0.276323637204706	0.337507028087844\\
-0.247139015362181	0.258300190395278\\
-0.19767859251747	0.358370536962237\\
-0.198627274946306	0.380608261013183\\
-0.184246845246567	0.853487689222665\\
-0.232131706267764	0.48759732641189\\
-0.24724615540047	0.48723404015671\\
-0.247824072622211	0.501842058128827\\
-0.273375996878546	0.195565711525345\\
-0.293085279741694	0.312229623485425\\
-0.215777836214284	0.266452990650777\\
-0.305203173493165	0.344188902394603\\
-0.324812533127955	0.523968426480306\\
-0.262017880680294	0.174317055543675\\
-0.303427381578611	0.747498367983885\\
-0.279126918645541	0.389114521142708\\
-0.311955084830304	0.926161393096971\\
-0.3243713691817	0.586025993259421\\
-0.253251463049674	0.520035908768478\\
-0.31563263848714	0.62751143756186\\
-0.201708001726112	0.479521623385986\\
-0.266585961842938	0.282942393081304\\
-0.313019406839036	0.984869216259008\\
-0.250513565798156	0.643561937162083\\
-0.309816909022845	0.858866276927349\\
-0.2546521800491	0.208696665569356\\
-0.195700531937413	0.194922879450016\\
-0.194407125061039	0.220529771533437\\
-0.25962106688912	0.292558037599111\\
-0.332605836334513	0.492722726295811\\
-0.268607741317505	0.98380640037247\\
-0.291422113763787	0.270612015249986\\
-0.182212982661428	0.571615890470296\\
-0.268057776648371	0.600435257407978\\
-0.253338870653359	0.725784575666594\\
-0.257169173641382	0.479474703954524\\
-0.227017351284362	0.315903765340901\\
-0.257735775891568	0.410096060963656\\
-0.329589955821117	0.358458193894665\\
-0.238359787538261	0.407039060873169\\
-0.300622155399826	0.866550554368472\\
-0.252081737446495	0.173194452395104\\
-0.336498111638806	0.827585370140586\\
-0.189402763698958	0.765954372272974\\
-0.248513257366106	0.811739864382349\\
-0.221552708944191	0.396896831235301\\
-0.176517061672907	0.397401355536718\\
-0.262084471896172	0.603221910055181\\
-0.226673095750663	0.58358571657826\\
-0.303950178499321	0.622997908784308\\
-0.294042830809085	0.596474678912117\\
-0.305191609653186	0.720841058088737\\
-0.228564722981024	0.270520282012659\\
-0.301741610149948	0.51317916787134\\
-0.321969574831056	0.664033845241576\\
-0.324363481809531	0.430789976877966\\
-0.237069583003055	0.264789628317631\\
-0.24325672104432	0.343710551321241\\
-0.219120503261427	0.29738627061445\\
-0.194023836293148	0.192758788196127\\
-0.221836973043059	0.350690320585358\\
-0.273135366412551	0.887401551843527\\
-0.224261551807162	0.196472195208877\\
-0.287754330822977	0.427023294800424\\
-0.29452935632728	0.804071399507589\\
-0.279705864945931	0.466796280423806\\
-0.283472194540579	0.628645945839373\\
-0.281280710594553	0.244127502441205\\
-0.312986807742638	0.437055164951542\\
-0.309632279393511	0.393502076462469\\
-0.319849513567849	0.440096195823232\\
-0.284927148835742	0.526718194271332\\
-0.198613417929683	0.862915373980831\\
-0.282492266773355	0.606583742949184\\
-0.336196145579424	0.721377861078547\\
-0.316742064841172	0.303955166659791\\
-0.204753796134656	0.559813870497889\\
-0.282135448428256	0.193949720935946\\
-0.285609183039049	0.57389030259783\\
-0.331973127227539	0.611210792039632\\
-0.327846060418791	0.779720422282391\\
-0.208513140255373	0.250651040847272\\
-0.19541905316533	0.606257861650222\\
-0.280790859492335	0.551028308122831\\
-0.230507029012654	0.83282026710028\\
-0.267703800268744	0.201842553338654\\
-0.214430568965081	0.770109980893405\\
-0.239009170305317	0.744347333463324\\
-0.234071492386001	0.508499602628978\\
-0.317110465019793	0.967836190104246\\
-0.184294159997202	0.515517555715046\\
-0.17613868281736	0.378666298791014\\
-0.314191830511401	0.407230610757654\\
-0.302287637672593	0.963435601864726\\
-0.265037230147564	0.316728527256156\\
-0.259865993664998	0.695649544395594\\
-0.204950667411659	0.53333499306457\\
-0.213716000322011	0.728231931364569\\
-0.181195902256306	0.557037531519632\\
-0.240195500117674	0.886516363046695\\
-0.228304472816041	0.17204793757564\\
-0.286869949296558	0.629910066956701\\
-0.259815025369918	0.538804273706174\\
-0.270436784472542	0.537247426335649\\
-0.200415407620116	0.572350666912996\\
-0.186902555717941	0.467484722586585\\
-0.307624742795136	0.207462122706696\\
-0.22129712323898	0.580338375661871\\
-0.208524760011545	0.174039331088659\\
-0.177445392809112	0.610827787255281\\
-0.251656263995745	0.645702131166627\\
-0.297809881652934	0.932585139388441\\
-0.222440787211687	0.84531994984973\\
-0.303397122336585	0.956789174538829\\
-0.24323068952753	0.378650778223278\\
-0.334533494961373	0.323473801841077\\
-0.185884113232399	0.239209076935938\\
-0.242168652769075	0.888612540053736\\
-0.272584137598456	0.250414671210945\\
-0.258416356932549	0.585522717085022\\
-0.20990465632587	0.862782812093214\\
-0.219731790601306	0.742768783844743\\
-0.19907850240354	0.190258253911067\\
-0.253331015434199	0.384827532710328\\
-0.230023485465127	0.206320958310151\\
-0.219553540928989	0.393868713702189\\
-0.334717382542279	0.41604495015701\\
-0.301164537779895	0.581819419504621\\
-0.230749914497041	0.257636372017852\\
-0.227461977236068	0.573535309431478\\
-0.282618543681587	0.949530157489631\\
-0.272925205195242	0.875599209423592\\
-0.191122533172614	0.185217925910028\\
-0.315115186324933	0.876310528758929\\
-0.246644293392887	0.669693226584098\\
-0.243690250003553	0.931314741700006\\
-0.25841087997484	0.926581675293671\\
-0.298874496526526	0.904722263006035\\
-0.274925097168781	0.721509554823279\\
-0.296800024370354	0.391630635779295\\
-0.190141033174918	0.357544010429326\\
-0.335947612530814	0.854765086324849\\
-0.292076091703808	0.585650793275847\\
-0.307179947506757	0.510826380774837\\
-0.28516950338053	0.530700981738424\\
-0.304946687394289	0.780356667875806\\
-0.199592529397228	0.464863690594571\\
-0.244906295149708	0.279860994025982\\
-0.228656248173654	0.315601577120795\\
-0.185180817176459	0.185003285245743\\
-0.336090186116903	0.178978686340165\\
-0.310483570208802	0.711774366020726\\
-0.251495407179767	0.253671058359229\\
-0.235426267980194	0.864930107229352\\
-0.184906837963427	0.253864055851173\\
-0.32620214437666	0.930271959764823\\
-0.311324997993201	0.922366768044513\\
-0.282488064429172	0.509883952861797\\
-0.196368349586705	0.549762734028134\\
-0.278966980982737	0.762127674049532\\
-0.219287922410771	0.643023658566414\\
-0.175012837653637	0.385600605793904\\
-0.258269859220441	0.309548152571427\\
-0.239134029016394	0.57132430622525\\
-0.294688017846927	0.499435758129711\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/datavv1_s.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.3\linewidth,
% height=3.672in,
at={(0.78in,0.496in)},
scale only axis,
xmin=-1,
xmax=1,
ymin=-1,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red,only marks,mark=*,mark options={solid},mark size=0.15,forget plot]
  table[row sep=crcr]{%
0.452761156068698	0.312672838171422\\
0.508556410500868	0.283743854488125\\
0.234982583033371	0.270024618303879\\
0.882020551869069	0.234377331867275\\
0.465992505070609	0.172147664272032\\
0.223848993587292	0.315640758855593\\
0.88791459799074	0.285273125727463\\
0.504343657571126	0.328284376647632\\
0.750133491546391	0.311534735314147\\
0.312654606985079	0.176305980402146\\
0.754133371147048	0.324343752570908\\
0.553610856343085	0.178555737080552\\
0.701661787323329	0.295181045991727\\
0.968013119369812	0.272970574037158\\
0.861642530298497	0.233888660854026\\
0.679068068876807	0.227247973218578\\
0.506175796829143	0.186902613614517\\
0.52204627718492	0.221371630550041\\
0.412434380463929	0.191307307565583\\
0.428291819265652	0.219035418944325\\
0.460066941355917	0.30008307621906\\
0.641607741049438	0.19083541131158\\
0.282866465142079	0.258438097263988\\
0.179459782478805	0.249418873301558\\
0.213271453942439	0.212420369492522\\
0.857320789899633	0.241684928165816\\
0.714449861632019	0.24997357845163\\
0.521444463028626	0.172835930893672\\
0.930463755242786	0.311480318238222\\
0.858985825846464	0.214973210179204\\
0.496581549731692	0.195606825242119\\
0.251297339203801	0.181757984031294\\
0.781069164698231	0.2539961331252\\
0.474587636239245	0.203775344805836\\
0.595167771432638	0.195961885472602\\
0.907600973351777	0.255616356888358\\
0.865173271806631	0.225298103671863\\
0.641570097444698	0.26461051794021\\
0.244125934734729	0.224033856198295\\
0.307814848472982	0.225131558848129\\
0.745756114846754	0.189575222243221\\
0.196359694450412	0.288859171590058\\
0.814965640130099	0.32667378172668\\
0.366995838730746	0.234756157262743\\
0.704567448282189	0.241610098409216\\
0.218869852687286	0.329314460786183\\
0.164781191981107	0.289366646790086\\
0.805832500192057	0.210840044155344\\
0.59832035840961	0.263608761349889\\
0.915846916833691	0.276395539829197\\
0.868092675774937	0.231482114405275\\
0.89866401552136	0.314617227612252\\
0.669466130450188	0.270183926186406\\
0.232965793868969	0.291203028046644\\
0.544692309383507	0.199123899916492\\
0.231369140415977	0.219268626776148\\
0.959632819889935	0.312257271558135\\
0.160017279919377	0.238118849358984\\
0.982592386131534	0.266837600308416\\
0.527938274129214	0.304615491666297\\
0.237108872754105	0.221437981457816\\
0.918029079021169	0.283755644898481\\
0.872037361611336	0.188156994590177\\
0.20542857161882	0.181498432446693\\
0.39336910709891	0.315011240113916\\
0.28189638827634	0.289218191717942\\
0.675207200090734	0.266128684259148\\
0.573983070880244	0.223509247817314\\
0.343969160933432	0.259135770123519\\
0.463182487873886	0.256193583480333\\
0.554703219550328	0.238194245731002\\
0.727610291631985	0.302249582374383\\
0.480760328901545	0.313203636561943\\
0.66687507898923	0.166788917237462\\
0.227915360949999	0.29560674686352\\
0.621687610049781	0.298406452426334\\
0.703464826987457	0.172387814273698\\
0.777600237124049	0.195989401125762\\
0.402979415264871	0.212525950421777\\
0.933358710715585	0.167671736515655\\
0.435559574004225	0.229850133552122\\
0.932245220942264	0.193720414209091\\
0.862293885234357	0.235278091788546\\
0.60723742115894	0.328321805526885\\
0.293895873986671	0.171569988705324\\
0.547443264704535	0.240661371564117\\
0.567639163613758	0.216001282213692\\
0.320804979289787	0.265510577907858\\
0.179283122831412	0.197089312984778\\
0.972510073251369	0.207620492475443\\
0.608578476442752	0.172698242025008\\
0.528916686700774	0.3198598689457\\
0.663315645614721	0.259757253423772\\
0.766791576428745	0.225290950784714\\
0.228869166735599	0.203791602005939\\
0.182814134323293	0.266555681589531\\
0.646775991642353	0.272584649118786\\
0.818625897878676	0.325743586711105\\
0.630041102904813	0.238830798724561\\
0.386771110108788	0.19737819018892\\
0.762323069959695	0.197021677444245\\
0.661040008379226	0.196513672143655\\
0.388072936793881	0.266854592793184\\
0.397298921484372	0.29702927635515\\
0.748995250794057	0.187775949025643\\
0.638462213836718	0.25316501726973\\
0.164437719554391	0.244026211895392\\
0.894639787916092	0.211821658622764\\
0.870721698146357	0.222907436128511\\
0.467789903199079	0.209846940133911\\
0.623784087493418	0.295259068942321\\
0.45229960777998	0.316150236834912\\
0.593203854888474	0.196035745166356\\
0.326478302354305	0.211988125860175\\
0.833045196545638	0.296159918018431\\
0.89045327257354	0.276683169660004\\
0.531883512519305	0.319829924688229\\
0.668639332942834	0.202066884020318\\
0.450127713496195	0.23304987788568\\
0.4450866928934	0.172316172808483\\
0.910006669255144	0.185664732361273\\
0.482549962803253	0.307568494644114\\
0.463135590839897	0.273477290241757\\
0.259343925076127	0.236930571440497\\
0.286251095788584	0.260101048454414\\
0.544926026029488	0.282077384906723\\
0.742914174025478	0.297229470921298\\
0.932649164680599	0.203560033161189\\
0.336138356326983	0.271203364165806\\
0.192406924595218	0.320672769278861\\
0.710415729295036	0.323633658313991\\
0.381857762605432	0.170777504534869\\
0.258069580852655	0.178933349460746\\
0.675660055014212	0.269284499311591\\
0.370218165717391	0.249383163317874\\
0.732357358077479	0.214567222745389\\
0.311950195166971	0.177171333806628\\
0.579577323125016	0.174019350116219\\
0.343080885104785	0.32361148508373\\
0.820784361615471	0.291017096376733\\
0.294924724824035	0.301346709470057\\
0.601266114806094	0.179456153290367\\
0.479486301334863	0.175579206057368\\
0.227574424750855	0.181915616275944\\
0.982292554650761	0.234327777806831\\
0.583569294755988	0.167484617112659\\
0.433701556616531	0.169337293233161\\
0.855800627088959	0.214360144379766\\
0.72408768852976	0.172196844336814\\
0.171348109954885	0.264241017009966\\
0.876476346190419	0.177212422204629\\
0.237377661043823	0.300918059942844\\
0.792648733164371	0.288309397572733\\
0.291316182231761	0.261695355911254\\
0.300238428609795	0.251307090239566\\
0.465538273126003	0.230212060114251\\
0.345390629231974	0.314669890852915\\
0.177260764337155	0.309885916049026\\
0.178295827315241	0.282474330170832\\
0.878055363743039	0.297595812962267\\
0.267206836797592	0.248265585286407\\
0.899350326084883	0.182969828853063\\
0.721269949661927	0.190907881972416\\
0.284120213314174	0.171018603695774\\
0.478208401274184	0.286180014754228\\
0.468965619620664	0.2756930389828\\
0.493673444108048	0.224726745370519\\
0.29113151425643	0.222738171606194\\
0.290094871913521	0.277093018241306\\
0.343902676830162	0.203736757584824\\
0.588849147086534	0.177966540775022\\
0.953612194323628	0.240873762742467\\
0.36004587930142	0.261597665855684\\
0.784062443454151	0.259832672356748\\
0.866125513393621	0.180906873962808\\
0.344828327852799	0.183270787154973\\
0.720821169527672	0.285567602456042\\
0.97757809515391	0.209396277852412\\
0.224515053521807	0.19615797242496\\
0.608274996687623	0.225700701635294\\
0.439532138089426	0.16693328929695\\
0.858989485460756	0.263846269739412\\
0.273332864210761	0.266757252916914\\
0.949574819943234	0.258102821984389\\
0.907341105447716	0.249135164042153\\
0.234880504820847	0.25683004426532\\
0.701276854111552	0.234276291129007\\
0.91402850913942	0.24217705557448\\
0.801798955487239	0.291170576673361\\
0.257377136598289	0.321030506822243\\
0.614597935601027	0.258285823206943\\
0.362257194362834	0.180099586343786\\
0.814125577543544	0.180182598340837\\
0.900441337194947	0.169281689718883\\
0.275789883522207	0.286649123643737\\
0.566664225969264	0.313855422292888\\
0.169134382369247	0.26281185067537\\
0.679516953390012	0.259440160905233\\
0.910306383623835	0.270758757664437\\
0.844229100717713	0.266263021753808\\
0.395504719698589	0.307986337972431\\
0.90543642820513	0.299958788405317\\
0.915461849808523	0.271883327347467\\
0.609641901991628	0.169942527565726\\
0.966824382305291	0.28383972872947\\
0.247458816801715	0.279393054348371\\
0.549788953943128	0.231687043370084\\
0.811709914411044	0.293136825175039\\
0.352823617009343	0.225594671527114\\
0.267659378321787	0.309886249126947\\
0.570586773859446	0.178187150401208\\
0.808709941470322	0.241567374637774\\
0.255720803121326	0.195036689765849\\
0.549675931990577	0.286854919573446\\
0.838989404438084	0.214722872189263\\
0.488259482922415	0.173629428030509\\
0.45486223485905	0.218253510300333\\
0.601059849552855	0.168629049699246\\
0.979935544268645	0.26217402610763\\
0.732258806026495	0.226777101709529\\
0.930655844556807	0.221994944580521\\
0.705059422238985	0.201894238499868\\
0.841861903626849	0.166947687377588\\
0.582341159562414	0.224198085159783\\
0.795765456090739	0.265062687739216\\
0.296477624741066	0.281991423450011\\
0.571471430874547	0.195462533264015\\
0.69951510277001	0.199580649213825\\
0.646292765162636	0.291870885231118\\
0.725664930803671	0.313269845022542\\
0.593973148774133	0.197218049568543\\
0.942140368329455	0.26726149438231\\
0.252291969925512	0.269022909298544\\
0.631602534875187	0.303190885160717\\
0.904591500386849	0.207429215372164\\
0.574161160996564	0.184988761175235\\
0.481133695240526	0.238419278699212\\
0.28082814852361	0.243551579584037\\
0.29723929048845	0.209273017104922\\
0.913248767709094	0.182360244897751\\
0.272136981108354	0.264344924846377\\
0.262465876216331	0.297522624464422\\
0.517558607742353	0.183361293043988\\
0.958063323997547	0.202634843180653\\
0.284387228609442	0.222921559051944\\
0.271180290793044	0.195428043139112\\
0.545298898772397	0.253805925484175\\
0.659713905440304	0.31485266187002\\
0.357808577146793	0.273587105802919\\
0.707624933807813	0.16813693991117\\
-0.395309848578401	0.187185487360306\\
-0.838362336664144	0.314793289267183\\
-0.419345960668473	0.31559024290079\\
-0.424464442207521	0.309591362306236\\
-0.388500253295216	0.211799055300518\\
-0.430061194137977	0.306355705413327\\
-0.389280036750315	0.190735326310584\\
-0.880277835652429	0.312508338929748\\
-0.365015705518641	0.231477996576813\\
-0.36023987203559	0.198581245108651\\
-0.376993861341345	0.291808705655172\\
-0.398689488769898	0.31494907457037\\
-0.396648704825985	0.184286169276289\\
-0.345094488231332	0.205731287955205\\
-0.414997723440608	0.266783638228258\\
-0.903615886896244	0.321366754811684\\
-0.374837880364799	0.194494377748778\\
-0.386649996951697	0.31770794340956\\
-0.400883303617105	0.204315197262067\\
-0.429302477511151	0.294671839743683\\
-0.387863950397471	0.206548474379755\\
-0.37391880819499	0.21201368043145\\
-0.419739696766412	0.307126332358675\\
-0.365605282916931	0.248698341351839\\
-0.393236425051002	0.193714916721663\\
-0.391319375421519	0.19558145484337\\
-0.826502920072211	0.315195394227372\\
-0.394925544167681	0.295093186684334\\
-0.811199683766689	0.303878298942461\\
0.160434355114703	0.227684351882838\\
0.184367734783499	0.416983542368017\\
0.246555221922112	0.180256081456145\\
0.286331457843653	0.497420139924055\\
0.321813271288462	0.566146905859411\\
0.320445700526411	0.300407085561381\\
0.21321738628665	0.420793876494679\\
0.219406792895458	0.762379163427415\\
0.207599151453573	0.198169144130224\\
0.231441661326551	0.34277231790399\\
0.26599547645258	0.770660810093743\\
0.223165498282679	0.394738488153054\\
0.287392147871691	0.773651756073129\\
0.201688454036147	0.375681373040934\\
0.252315755049201	0.419326399769065\\
0.279382413552279	0.840450503146693\\
0.164185331646226	0.697164707645794\\
0.275396696209561	0.97600118158487\\
0.244819936268256	0.527598944520498\\
0.183327494740447	0.766892004820537\\
0.23656559674752	0.870157415703268\\
0.239734453536023	0.487341772640901\\
0.304093898785176	0.616904328883611\\
0.189241069855143	0.19977686148085\\
0.274947275136866	0.96099408023444\\
0.224474634661626	0.946693338940079\\
0.221550032273143	0.219672032803635\\
0.176266446182264	0.566914480750055\\
0.184622000629744	0.792986460480386\\
0.234438282633255	0.773407236278151\\
0.167833012492836	0.899217089706043\\
0.243688151369886	0.249138302059138\\
0.251625600262733	0.210026215058888\\
0.315447284000945	0.69696161298648\\
0.280554404424763	0.771198999683175\\
0.251076027788435	0.865165321009192\\
0.251946218049405	0.634288970598567\\
0.19692212524727	0.967821967169571\\
0.209335926949835	0.801776032904366\\
0.196508224056659	0.357360849454909\\
0.170009118102552	0.273774878811517\\
0.305052264460362	0.89743114128616\\
0.305331769869285	0.35517225682449\\
0.264389474025692	0.986668270211201\\
0.228362528678013	0.716667300347662\\
0.178831272422027	0.291600135071241\\
0.161768044319146	0.449988431691909\\
0.225872074381144	0.273651543972285\\
0.17457473589681	0.875205746959656\\
0.251715191862621	0.465996542358767\\
0.248985680648654	0.685161848478472\\
0.195864268455144	0.600133231139712\\
0.308096499871609	0.77694926490443\\
0.269379203441085	0.511483141935263\\
0.215072884368421	0.974945320679068\\
0.197356503347246	0.460063289874132\\
0.294864533662417	0.772411093461336\\
0.304055399729095	0.342936078115032\\
0.224416920102641	0.207092759794212\\
0.164237636948865	0.912034789778703\\
0.2215127993444	0.208093241008689\\
0.295306798417244	0.184527646905088\\
0.17467222338627	0.916232325133037\\
0.163867298120374	0.941646467184248\\
0.243396149271854	0.636607963909693\\
0.158718026915312	0.656447498722866\\
0.230426308417114	0.745926861096265\\
0.244456676262064	0.802902841389318\\
0.193845244539866	0.516134734632071\\
0.29823122389253	0.423802852855143\\
0.201006877599769	0.198935287159405\\
0.175380474402266	0.951545270804421\\
0.197498433481814	0.267349334734255\\
0.269897036808123	0.406023159482638\\
0.246043925619465	0.830487032128392\\
0.222288670672879	0.312743391903727\\
0.174405617469064	0.516384395553181\\
0.297239666743929	0.926672936422552\\
0.230455577154202	0.661737612926136\\
0.27889730112866	0.749523394441142\\
0.246960904416986	0.807494570006401\\
0.260262048811496	0.460072252747093\\
0.266271745948026	0.421887834531518\\
0.169672975296582	0.584523412490408\\
0.280768190718754	0.624810635920644\\
0.163026595790319	0.734575645088808\\
0.283379364587217	0.732323026391824\\
0.239817335459676	0.224366256905051\\
0.176627921740226	0.906503805681751\\
0.247183835784083	0.509211259000803\\
0.172430713688306	0.428616496693718\\
0.278626844603108	0.423268263699713\\
0.244564919900616	0.917934336118284\\
0.231105846851926	0.515874125233574\\
0.168661078626032	0.880990439560085\\
0.243054784711101	0.173963447718825\\
0.23303798417505	0.540745619064659\\
0.250974436420643	0.545401367087506\\
0.238706810987735	0.358940443158254\\
0.26788852900717	0.281553493762233\\
0.311913763773668	0.421707535672962\\
0.167918872022539	0.503000661809816\\
0.241788012205329	0.545487101185927\\
0.196227642317954	0.296870532687887\\
0.218534332030627	0.20181741733589\\
0.298596124360837	0.614712261583393\\
0.185924624650768	0.429544841954897\\
0.31912780638868	0.537721830369323\\
0.181061634930094	0.246708275400279\\
0.228093018035877	0.357681337875433\\
0.269132382933875	0.281362395993663\\
0.166980122970164	0.849027186369926\\
0.196652786836378	0.789965446801749\\
0.270105199821529	0.544699880498094\\
0.28680092888531	0.449040811081874\\
0.178749809196595	0.97324822206975\\
0.200693058163198	0.543445639095235\\
0.314880437901044	0.372909392318807\\
0.201099316024558	0.813267399221743\\
0.164754793334442	0.65323640578969\\
0.180781183935713	0.825720575752438\\
0.271306904647964	0.636225899483962\\
0.304569070950508	0.224592912653501\\
0.253845194562855	0.450047590182281\\
0.189163648005065	0.539192228806542\\
0.209111050560675	0.308609470387749\\
0.242198713080707	0.831936459287257\\
0.262091700888316	0.297541578305454\\
0.252537847024979	0.807811099511904\\
0.216792987941345	0.709690839114309\\
0.294849824824155	0.851030937413517\\
0.312138150990587	0.232071276050514\\
0.16376947923994	0.850700976326051\\
0.268215216996573	0.894256194436649\\
0.171546331371887	0.326925305931964\\
0.163499966394355	0.934425768452134\\
0.322532885060457	0.977131091899985\\
0.158567316200322	0.381640936397493\\
0.283445469261776	0.489097028914335\\
0.231579313704946	0.52779108932283\\
0.224853245971656	0.979277701086074\\
0.265308428702909	0.633344117874172\\
0.196824565514462	0.601089649644541\\
0.159174453935624	0.503289815621101\\
0.160508518807024	0.984696811868879\\
0.238780635390281	0.799741616330604\\
0.265300474069138	0.665468784377206\\
0.178912391526893	0.182443514607825\\
0.284239199613934	0.936475295965267\\
0.159535300205265	0.753305902949095\\
0.240404636580452	0.596750066423217\\
0.302850344000215	0.941600032410167\\
0.232613651099579	0.615510220605829\\
0.317215665676661	0.37792549827588\\
0.289024390940827	0.698030099964394\\
0.222355954417637	0.818854963799679\\
0.235392388374772	0.604453683122812\\
0.215076614156011	0.52831380964717\\
0.219260341939494	0.639457443889501\\
0.169389535119825	0.923721479317476\\
0.160254205994781	0.434175931405138\\
0.305913469276876	0.735884998432604\\
0.233077585575947	0.882979382075901\\
0.27029667640207	0.317025727370884\\
0.256485513428512	0.537395396360831\\
0.275533897907618	0.878174563026573\\
0.291606495687147	0.765301708878086\\
0.215486760594928	0.299680415976553\\
0.304878917021644	0.651738399719163\\
0.212369796611591	0.707594705075108\\
0.177318820062048	0.874158886453005\\
0.265537775718692	0.988629939211988\\
0.229169221270457	0.555673900629359\\
0.228186568266643	0.653999150456324\\
0.246095761552772	0.461881361029101\\
0.274803941945692	0.503335630642571\\
0.215261016257704	0.748490428248347\\
0.253377027633532	0.298126659669735\\
0.300126299647741	0.826641311787294\\
0.202986899701065	0.394720940636995\\
0.234250108807784	0.796901229092961\\
0.262990800467488	0.571869670030411\\
0.264801507225355	0.566998603488551\\
0.297177929810093	0.546523410797101\\
0.214265482224776	0.969391181389471\\
0.230628653561827	0.892778934257152\\
0.212796297714052	0.41362549007783\\
0.197291533782194	0.466132030905697\\
0.188342163235845	0.754569318822277\\
0.205949018291698	0.78472412698486\\
0.196224849709587	0.414865190313768\\
0.213862459912441	0.297833013252539\\
0.191642926457414	0.209063057214101\\
0.311084051491776	0.219958540235768\\
0.17723911734429	0.574743821585296\\
0.173282820181843	0.733970239974599\\
0.175597899730273	0.460923204214763\\
0.189309074558458	0.396095626860894\\
0.284099480109996	0.662157946991957\\
0.175134056465855	0.664319184780088\\
0.314362893935106	0.419795964452944\\
0.312933413238577	0.454032534268352\\
0.193832464983499	0.735510689128738\\
0.27431211222579	0.427002692600204\\
0.25800978424599	0.167836755411312\\
0.173309326865963	0.598893205205581\\
0.293005098478229	0.597947757919671\\
0.241233635737952	0.663919349945781\\
0.314435403572565	0.961260086341899\\
0.16814557036539	0.874608253078273\\
0.302954118751044	0.727133718303013\\
0.219885946995187	0.273683617302113\\
0.300518323267548	0.638232029980253\\
0.262427937746967	0.794969932414774\\
0.256379982061596	0.432736726601026\\
0.169001604404865	0.274448950194417\\
0.165396095451462	0.773857019114003\\
0.267420747733155	0.987629128376565\\
0.286546393813892	0.694746321169672\\
0.170115034937227	0.786944616994966\\
0.168058997280239	0.2665294962089\\
0.284760493669425	0.36521477388585\\
0.312847754233012	0.632424015592035\\
0.278390240014896	0.312213840808239\\
0.289459480758237	0.682500273447752\\
0.174963710254062	0.385340690844621\\
0.159532508784598	0.914337412798755\\
0.193000028835907	0.69282318509505\\
0.21204539832439	0.650196318151993\\
0.239670962260321	0.424534364760968\\
0.213457371596928	0.530841682558552\\
0.294316466937966	0.211661412404376\\
0.205813583058065	0.574188085793051\\
0.18430537468592	0.585309767308403\\
0.269187261168856	0.224227129861198\\
0.210957754666776	0.239783704417199\\
0.25644763413893	0.335811908723793\\
0.210480962792796	0.921158812815442\\
0.184074638050504	0.540134440098887\\
0.282399737602659	0.977923034788138\\
0.182220289504316	0.479274012403913\\
0.162746282932433	0.724573586920264\\
0.205777566584079	0.238958997257886\\
0.207555699246107	0.984498759540502\\
0.172870356715433	0.636223537882125\\
0.171157374970766	0.46203647229084\\
0.313263038956064	0.618601948295357\\
0.177622022269781	0.460557798116098\\
0.215529488792021	0.610384438271667\\
0.209615094060689	0.318292044936743\\
-0.189550554316007	-0.840226154751333\\
-0.23554005984364	-0.829665885374954\\
-0.187994018673159	-0.837419717828508\\
-0.198342769997048	-0.843681521499618\\
-0.238849249145947	-0.832589074570206\\
-0.204870252895825	-0.80616310672598\\
-0.189416399610506	-0.852887238099924\\
-0.228387670082788	-0.811207167447806\\
-0.187425292961571	-0.857015185075997\\
-0.204641956601757	-0.882482814244858\\
-0.237259071096949	0.990330817282876\\
-0.195427614184634	0.986203705822519\\
-0.174762237113106	0.672545535869365\\
-0.237880581988331	0.968713491160936\\
-0.174582164893853	0.716385215525024\\
-0.173014960145122	0.984905935334536\\
-0.196251419458572	0.972119769731758\\
-0.251074381902841	0.978709003587216\\
-0.174970570781179	0.661249105361266\\
-0.223613833466549	0.95199571052824\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid},mark size=0.15,forget plot]
  table[row sep=crcr]{%
-0.428153062007341	-0.278831695023912\\
-0.740221500850595	-0.222263626142635\\
-0.257056363132753	-0.229245961303107\\
-0.366926299925139	-0.319986267817213\\
-0.844111148210843	-0.178588448919529\\
-0.960753000227053	-0.209730047184531\\
-0.447944683821435	-0.174717102217414\\
-0.338849009803731	-0.208666277831798\\
-0.691565835650577	-0.187164720574624\\
-0.20772393557678	-0.278952169851432\\
-0.816171227530206	-0.319814549509477\\
-0.438584749229703	-0.318219634373683\\
-0.782722108112743	-0.240071689424116\\
-0.383023560024157	-0.229447583327496\\
-0.442939630722143	-0.221076285753406\\
-0.614466855247616	-0.300099376103842\\
-0.372221602583543	-0.170244550611766\\
-0.336962782259607	-0.183998557257595\\
-0.513857179247619	-0.326340507491169\\
-0.644965072334196	-0.216102024523489\\
-0.989079597137663	-0.175282778479147\\
-0.465531046566648	-0.244771269936809\\
-0.666212355376426	-0.273892350594048\\
-0.65644106117219	-0.219663093928258\\
-0.523785074253524	-0.295015899161655\\
-0.4499835809263	-0.217455967276229\\
-0.451999162247281	-0.241142217458658\\
-0.608587163024594	-0.189592213933063\\
-0.910143089353264	-0.168036353581505\\
-0.78521669050322	-0.263155039863811\\
-0.515311162433652	-0.213154703240665\\
-0.966397485521071	-0.256553693224164\\
-0.528367729599959	-0.328261952959172\\
-0.201978523705667	-0.322883832817732\\
-0.671726759929907	-0.195849744665099\\
-0.502149351361338	-0.302746030865153\\
-0.525347700846502	-0.18741956805434\\
-0.826609457980287	-0.167622426141924\\
-0.956520574129299	-0.207067122043764\\
-0.794715693176507	-0.253067040617311\\
-0.802273865505272	-0.272847348333203\\
-0.618455348113531	-0.303881547252346\\
-0.847851922977258	-0.253846284785187\\
-0.980000131307374	-0.325861722742531\\
-0.764987466432811	-0.203569479599397\\
-0.360006571338873	-0.222382210114268\\
-0.552470569322345	-0.296480339218155\\
-0.687783021130542	-0.293574857802145\\
-0.327398555078942	-0.210328340909465\\
-0.439221141940892	-0.298241933825715\\
-0.58714599230369	-0.282238279497957\\
-0.597053419044406	-0.253360682732631\\
-0.775837609675965	-0.173818694982689\\
-0.385098000913217	-0.228381198092692\\
-0.377112815675406	-0.186246029877628\\
-0.788582435110888	-0.274318221273858\\
-0.757177714965526	-0.243830443499288\\
-0.538319748309326	-0.279690283779649\\
-0.811610016453162	-0.201745809227243\\
-0.579609128110486	-0.253852957762374\\
-0.496362625005196	-0.319596458757295\\
-0.546946841357939	-0.255207066876801\\
-0.654312558240189	-0.314529874064781\\
-0.972728993700666	-0.277933718032232\\
-0.662423797607803	-0.176828518571189\\
-0.580142680555503	-0.218367781132431\\
-0.336187927599692	-0.209951673616292\\
-0.209121457076071	-0.257740687456477\\
-0.700165389751382	-0.28077348955799\\
-0.481272353293896	-0.281193194933972\\
-0.85206273822848	-0.202341690269401\\
-0.722391602023195	-0.298248675884211\\
-0.725093862563333	-0.236722947350457\\
-0.662647577816158	-0.324694013024309\\
-0.803991424492561	-0.19589128449688\\
-0.552814748305551	-0.192495882354796\\
-0.249458258709274	-0.226268232278225\\
-0.367078789696835	-0.273715997698862\\
-0.339971575791788	-0.203982618065517\\
-0.282502383005789	-0.226268868888371\\
-0.667097530655741	-0.321872857770705\\
-0.308272093774676	-0.268808321041435\\
-0.503664265972203	-0.209904885143016\\
-0.971115146317839	-0.250029213823308\\
-0.187937017130961	-0.307631921772878\\
-0.842742077001728	-0.208078876244703\\
-0.434770674393884	-0.208273676653121\\
-0.304477703988518	-0.181704809602165\\
-0.763772250106901	-0.322384097694678\\
-0.922750567593115	-0.297563770274246\\
-0.587398305789688	-0.255376138118675\\
-0.390167364857148	-0.263385548407984\\
-0.278809153413386	-0.2131501674371\\
-0.292986602350299	-0.202116859760612\\
-0.791213535752158	-0.331535797976622\\
-0.52142490685394	-0.331218571419816\\
-0.427759933628025	-0.317182428726741\\
-0.334507580008951	-0.288678765313606\\
-0.741313775447852	-0.197154296372397\\
-0.279035452850018	-0.246940187158805\\
-0.38280338188287	-0.277915827813029\\
-0.344568946831471	-0.271967668320337\\
-0.713424717989521	-0.304702923474883\\
-0.229112100874319	-0.262041558235319\\
-0.959544027498703	-0.173550541557412\\
-0.419185861580476	-0.184517388404198\\
-0.64025463427179	-0.282977377026045\\
-0.326144447824198	-0.179049762879207\\
-0.890932886249292	-0.192614783232145\\
-0.471140610140825	-0.238147873511356\\
-0.881243290585776	-0.254173453043541\\
-0.939795262866404	-0.193922162845891\\
-0.498912107657152	-0.222854437384129\\
-0.904479702012472	-0.255594676283187\\
-0.897365733759262	-0.317507886599839\\
-0.989885446911679	-0.212896941334764\\
-0.966835468439786	-0.212575264360161\\
-0.873765687221804	-0.296827604984604\\
-0.478900287047992	-0.233052161825491\\
-0.440980770617351	-0.273363329406555\\
-0.92814888371421	-0.169918275960771\\
-0.487570628846525	-0.213648881176147\\
-0.956181845348721	-0.233048014723307\\
-0.225378175363289	-0.304460482335595\\
-0.612646740255994	-0.171741295857127\\
-0.20969739048386	-0.331813762478531\\
-0.797255517940659	-0.29374600648333\\
-0.226429559691607	-0.241476016908174\\
-0.990350309775632	-0.183071230733313\\
-0.67975131294588	-0.291367357809961\\
-0.285886701824796	-0.266390047169813\\
-0.269026122159106	-0.234728036690756\\
-0.456480951946372	-0.235946694454271\\
-0.976511293732189	-0.327468628256787\\
-0.930680101621939	-0.241854088420999\\
-0.739243910460783	-0.311210248394046\\
-0.582175555001999	-0.267686243462843\\
-0.238228605192998	-0.320562203998163\\
-0.30482907685152	-0.306635282092113\\
-0.702546879775979	-0.27391050982426\\
-0.467410718276724	-0.192849774774087\\
-0.189734520183756	-0.303328577260478\\
-0.301085784556715	-0.1752196987635\\
-0.850605649949549	-0.24772763600518\\
-0.173141083721903	-0.296198787822465\\
-0.369250630008538	-0.267647554930612\\
-0.940946032327227	-0.272996214217168\\
-0.865110718397008	-0.204302677713493\\
-0.832904135094856	-0.220202040638653\\
-0.302113159185168	-0.169464136051435\\
-0.783246251368644	-0.316300598431475\\
-0.674532007067541	-0.303364331010883\\
-0.664509860725852	-0.194907280508078\\
-0.295498837104662	-0.220341934789633\\
-0.487294885364277	-0.295323305298405\\
-0.770245495279844	-0.331041074520275\\
-0.767053386316184	-0.314991861035007\\
-0.865140181152146	-0.168497619673897\\
-0.838224191608947	-0.259443301259734\\
-0.359772395428069	-0.26632640784663\\
-0.483310654092373	-0.191136738584935\\
-0.761462742731631	-0.315643839205186\\
-0.252501631087725	-0.238808237398359\\
-0.888859258201828	-0.250572105462336\\
-0.326102473303498	-0.176447234903575\\
-0.82055369170587	-0.259726080916612\\
-0.890542635435489	-0.227154604782944\\
-0.333713977821728	-0.326604245062501\\
-0.775413917086199	-0.283307595692182\\
-0.826952450706781	-0.186695628580267\\
-0.336226644504384	-0.279964166852487\\
-0.468163853497047	-0.278356266686779\\
-0.369845146220348	-0.315709983211997\\
-0.449071145867483	-0.189881009886231\\
-0.70239899396691	-0.193587598700506\\
-0.889322333721654	-0.262729174057478\\
-0.598552293067457	-0.177486944621724\\
-0.720939728933968	-0.233729607104163\\
-0.233429876439632	-0.241234949358095\\
-0.568136358778959	-0.23607073631607\\
-0.368158258949435	-0.297235156159412\\
-0.86288292311012	-0.223221121136733\\
-0.539120125592449	-0.203425017067224\\
-0.694857236996532	-0.296934511084414\\
-0.345021487379328	-0.213242732817599\\
-0.628016773089924	-0.27693118463144\\
-0.815160320599764	-0.170615135647182\\
-0.895550925135446	-0.185544112157708\\
-0.252995089640856	-0.325133455720273\\
-0.887834062742754	-0.214294473766728\\
-0.421172602383576	-0.314866246454138\\
-0.484208020934872	-0.226219086458446\\
-0.346142096660355	-0.178396225043119\\
-0.554244833511176	-0.22076953800319\\
-0.665636272697498	-0.19411374360344\\
-0.94760298547984	-0.297049994068563\\
-0.675554879399441	-0.206651670345718\\
-0.448117995453051	-0.27704396015768\\
-0.347021913736422	-0.316682406118779\\
-0.709144612331292	-0.21473417433694\\
-0.593991279470283	-0.293870871686658\\
-0.413253868040009	-0.175140690864016\\
-0.957912658270535	-0.204797168324483\\
-0.54614218215663	-0.188334577972697\\
-0.378876271903179	-0.28432652279413\\
-0.960677428763695	-0.270279840577052\\
-0.887223852810846	-0.275477339818303\\
-0.690128595842863	-0.175722953730047\\
-0.419114168275133	-0.229581817173064\\
-0.495413380952681	-0.232303211019096\\
-0.724191931421194	-0.269531526144356\\
-0.69010013752377	-0.252931706573773\\
-0.548198596697421	-0.309706287091957\\
-0.861959529641855	-0.227501740251467\\
-0.774021488594385	-0.217777476734723\\
-0.454798658859319	-0.282209420330138\\
-0.309699354125302	-0.256529024046\\
-0.345868123610419	-0.240096794623368\\
-0.41511616028949	-0.219266866929582\\
-0.448535390767338	-0.318699024735668\\
-0.718078338586632	-0.16713754790498\\
-0.429467832746366	-0.25264753329915\\
-0.424148287891765	-0.217179643829088\\
-0.474604008261264	-0.330446648963955\\
-0.649425858548298	-0.32357737891195\\
-0.95718528093521	-0.218254636748222\\
-0.485220766051639	-0.244470482536741\\
-0.292244001474503	-0.233133371030991\\
-0.862633776952618	-0.3279463232949\\
-0.422806239152103	-0.207919326373095\\
0.167131861566082	-0.319608588334461\\
-0.339330563002414	0.23912763203988\\
-0.342974508789535	0.323253747194858\\
-0.841688799776292	0.323928850295955\\
-0.319626377718339	0.267437481127762\\
-0.335837291449993	0.26538387326143\\
-0.332197142972779	0.225654351541657\\
-0.35476317097097	0.279554647248397\\
-0.368838157703514	0.310714410194504\\
-0.346284802608739	0.288152947891744\\
-0.821738457797207	0.329378404138293\\
-0.35982860821026	0.308977501076015\\
-0.353063456839674	0.255806761463929\\
-0.349191760379024	0.234628011594584\\
-0.341377779567249	0.318202256518453\\
-0.329477847334974	0.250678877117995\\
-0.832989975990826	0.318988824344077\\
-0.221457376490642	-0.731936380217148\\
-0.218414010849897	-0.377697136340314\\
-0.20839538432596	-0.285983388968983\\
-0.305802141225658	-0.302046913763196\\
-0.257658974114394	-0.470675378323887\\
-0.267230546122163	-0.559228826360992\\
-0.310342386588202	-0.578953257943423\\
-0.268990083567372	-0.93146928332941\\
-0.253845030653453	-0.703829944735263\\
-0.254999416117546	-0.670495128647663\\
-0.325349090257609	-0.937748143572946\\
-0.26229982285773	-0.271149814666915\\
-0.254642028955384	-0.233884049016242\\
-0.303690734724133	-0.297341039941842\\
-0.176696328357453	-0.397071170168834\\
-0.256721618268851	-0.586136219965022\\
-0.29742488754282	-0.601363715671047\\
-0.289962759695239	-0.286732085416813\\
-0.326432700994887	-0.428144716594789\\
-0.273528808162732	-0.776662658476816\\
-0.27599175549062	-0.322650350227321\\
-0.246164744550543	-0.61986330756392\\
-0.177123898433511	-0.655412687032338\\
-0.314969393369343	-0.740525511790116\\
-0.290171861282835	-0.629556761119456\\
-0.332692038732818	-0.364965861554064\\
-0.279729529968378	-0.314115105141064\\
-0.251026637650029	-0.325333633714313\\
-0.239513854494119	-0.578095789221014\\
-0.235189946857363	-0.403014334227133\\
-0.301139065702524	-0.966316350047506\\
-0.290260470953737	-0.33338064227064\\
-0.187934460067154	-0.658694067690429\\
-0.322102905261987	-0.781459959082945\\
-0.22110745033209	-0.584757007473561\\
-0.325528939339731	-0.23956007218325\\
-0.329585449382694	-0.32731602762408\\
-0.203903720626679	-0.38661294449084\\
-0.195683240050718	-0.456003171474002\\
-0.322963328474556	-0.867222600626108\\
-0.248961739577808	-0.845534686316378\\
-0.196878493739216	-0.413717116044136\\
-0.214319497577015	-0.66774342658554\\
-0.187714785202678	-0.280325814057116\\
-0.293518018900761	-0.320147641686741\\
-0.17726488286681	-0.565690420746388\\
-0.279953567456243	-0.909339402766679\\
-0.178610327739841	-0.745932922990283\\
-0.177597506988646	-0.516549139769157\\
-0.281197810452689	-0.754200946490935\\
-0.194015431616444	-0.288084206040962\\
-0.302153166482379	-0.371602554432762\\
-0.25294794514087	-0.731071377842774\\
-0.321610961231652	-0.92941368253858\\
-0.269919799536714	-0.397903007146333\\
-0.21520472246535	-0.504188142501705\\
-0.333889739369744	-0.596370790759647\\
-0.201393650219767	-0.400319686171559\\
-0.260404256435452	-0.633338019454306\\
-0.175998226298855	-0.328705908718578\\
-0.306255913363897	-0.955049726951997\\
-0.219733966356556	-0.424798472239486\\
-0.19257784630706	-0.625127331715633\\
-0.18461118361557	-0.925498418505536\\
-0.251938908761975	-0.311687371532925\\
-0.265271312926412	-0.652967698360983\\
-0.285995840083748	-0.527182823264538\\
-0.19412035023103	-0.715042759403945\\
-0.299422687454242	-0.958849167041343\\
-0.319125160599417	-0.935909191145496\\
-0.265869955390296	-0.394540353958272\\
-0.174081629215512	-0.303265791329303\\
-0.334630879454601	-0.203426186828866\\
-0.330780349077455	-0.791623084811358\\
-0.250044445303677	-0.492438569514855\\
-0.268317071058858	-0.591883600964704\\
-0.20890979146101	-0.374196483789363\\
-0.28058922041717	-0.604272890623334\\
-0.201518712014887	-0.987891899632562\\
-0.227451718532236	-0.605487622970748\\
-0.257042270913866	-0.858567602178915\\
-0.256041771301919	-0.668366701827658\\
-0.184201569533225	-0.744549089320972\\
-0.273740465008633	-0.750461495265608\\
-0.325471384761149	-0.524255624471494\\
-0.308246028387416	-0.861248432024097\\
-0.258389167455726	-0.4856497847682\\
-0.254285779038679	-0.81430215609917\\
-0.209682891635518	-0.630879907808325\\
-0.260820293022383	-0.881959674233204\\
-0.334595399332137	-0.700926988048463\\
-0.203788300114348	-0.906288972051136\\
-0.270533423410045	-0.50580465648213\\
-0.174620195245221	-0.593694181542032\\
-0.284077617740449	-0.570230640231951\\
-0.20589638912024	-0.511679537897487\\
-0.314866366496098	-0.848246373154343\\
-0.173888168296572	-0.668017166134113\\
-0.264733621142981	-0.93236104185046\\
-0.20220563777186	-0.663292480352996\\
-0.332779528924982	-0.769342113803179\\
-0.287160594888806	-0.65555289321526\\
-0.326141021563215	-0.942132542383037\\
-0.301299897077164	-0.382331850956258\\
-0.23948895886088	-0.679129347428863\\
-0.279211598337562	-0.972546627270586\\
-0.186259538400368	-0.394057254508076\\
-0.292130712844598	-0.858331230600886\\
-0.192015128567789	-0.334886905218138\\
-0.21635284139611	-0.382582738938126\\
-0.309597523007537	-0.655031347541249\\
-0.311468959416786	-0.69858299147145\\
-0.324446392430355	-0.294481904238226\\
-0.18037048504113	-0.613003408502986\\
-0.286889370690312	-0.296858965331932\\
-0.32743407822997	-0.27560312495645\\
-0.197980793330647	-0.363549716393068\\
-0.269720586522911	-0.43579719097451\\
-0.190084859547573	-0.579542910502164\\
-0.282402816459492	-0.455544644859646\\
-0.197117263150679	-0.423858128529434\\
-0.236857311581152	-0.299678058154065\\
-0.295935097840811	-0.662188334926803\\
-0.256338520693273	-0.484788780482564\\
-0.224107652508272	-0.704990072919422\\
-0.214615433526197	-0.487007073912067\\
-0.220750633658961	-0.27344653153248\\
-0.200711381676154	-0.255574688326946\\
-0.335497468494708	-0.917115191085602\\
-0.178109771909631	-0.419823966672165\\
-0.305454340108652	-0.62451499584359\\
-0.185655888592105	-0.339685008986351\\
-0.249663857668733	-0.309414973729477\\
-0.174781337476566	-0.320561215583329\\
-0.195377254257677	-0.582212227415773\\
-0.310718019811236	-0.888822614095633\\
-0.189010887010834	-0.535209121593724\\
-0.218947324991228	-0.587727559825472\\
-0.308445737099399	-0.233994350075933\\
-0.321055445185151	-0.875454140217032\\
-0.300062153155046	-0.83552409492885\\
-0.229737626160854	-0.637213802513433\\
-0.290187079957668	-0.431357210723008\\
-0.337510819375459	-0.676033162078601\\
-0.337815752782248	-0.825598681045028\\
-0.27672543646745	-0.463360551785032\\
-0.234586495895444	-0.381653028160668\\
-0.28451211187453	-0.563197011721517\\
-0.225961066008664	-0.492851944179085\\
-0.241871513068492	-0.952538669224565\\
-0.209418960065976	-0.555207726003491\\
-0.194206873972693	-0.266650195405759\\
-0.238132743605264	-0.955421373141814\\
-0.234565875092811	-0.692411963057846\\
-0.325825969752896	-0.312695247731279\\
-0.325864591769822	-0.765382781730899\\
-0.327705519474432	-0.716349370672421\\
-0.256369365926923	-0.87584574281534\\
-0.21910130806155	-0.779480744839379\\
-0.26002156459686	-0.245602087800948\\
-0.263244433414045	-0.301969762023008\\
-0.245544310197554	-0.354833776474157\\
-0.225370646878139	-0.516922110867543\\
-0.226336127462912	-0.971635069659811\\
-0.224765518572832	-0.242442105026032\\
-0.327549589456803	-0.77197062165197\\
-0.280982710181975	-0.972908311760827\\
-0.226803629569507	-0.530708930179335\\
-0.327238336159488	-0.477394208316458\\
-0.324440976110459	-0.325594969401789\\
-0.175442093348076	-0.950392930433651\\
-0.259467467168414	-0.421171624520487\\
-0.264696094163861	-0.974164268915834\\
-0.193596787450192	-0.333498017246121\\
-0.221747256404635	-0.669096595525671\\
-0.257713187162068	-0.511270213765438\\
-0.194334371123126	-0.405761061261488\\
-0.260527829250544	-0.42049079312446\\
-0.225109509396268	-0.265608542133669\\
-0.315694065653413	-0.484661305446238\\
-0.264531364260501	-0.207420905404343\\
-0.24959858515823	-0.966979028442787\\
-0.317236528322313	-0.758855631975321\\
-0.284325588214166	-0.511799596854699\\
-0.227484737929104	-0.640194654426221\\
-0.31091343017491	-0.45685215235918\\
-0.282022095405975	-0.719425880737952\\
-0.281702393055243	-0.979908395398335\\
-0.180111813821737	-0.717967261718711\\
-0.227024047766654	-0.385293778253074\\
-0.253266076818755	-0.44993608580643\\
-0.192121770305819	-0.69478638455565\\
-0.193192534377016	-0.63863867550397\\
-0.201837509713122	-0.420685921701566\\
-0.194899018691656	-0.586749902904386\\
-0.237373827555181	-0.546561343828523\\
-0.249860829688324	-0.408936453450244\\
-0.299150568293516	-0.850107613504221\\
-0.179169235798377	-0.452868980520583\\
-0.218685366658803	-0.25982351519055\\
-0.196388748955785	-0.443710592412394\\
-0.193696619422184	-0.335564505323184\\
-0.33643604629503	-0.684966631016072\\
-0.23519815830965	-0.54458077690753\\
-0.235220192913873	-0.494287314250312\\
-0.263871916375471	-0.984512556963645\\
-0.267335335239846	-0.56078790053862\\
-0.292031563816985	-0.941301144499197\\
-0.216003150429453	-0.439422548613726\\
-0.229827101428312	-0.689651574433594\\
-0.305204221354332	-0.307038069060756\\
-0.183738451668245	-0.462669554731324\\
-0.297215254506279	-0.373195285595936\\
-0.272000804170841	-0.636443453897373\\
-0.173276038338435	-0.413510755288398\\
-0.253366341784084	-0.574812218766219\\
-0.249657612052655	-0.866844625658362\\
-0.180984207983678	-0.677967012468561\\
-0.215171454049631	-0.409165464300899\\
-0.260665022787411	-0.434987703606557\\
-0.275287845658968	-0.771708978851516\\
0.179825231728281	-0.412808098804291\\
0.187673288368125	-0.340142034246194\\
0.192972158044758	-0.445960163506917\\
0.1826059357355	-0.311530447547984\\
0.172675153697523	-0.494083371967521\\
0.194533522930417	-0.471890399502653\\
0.17911430367854	-0.553120460821573\\
0.182524794507241	-0.558272680059639\\
0.191408391265144	-0.544923861898666\\
0.168921890616931	-0.499794058066945\\
0.193048505434832	-0.325776240855761\\
0.196129129735381	-0.312778964137566\\
0.187731471886754	-0.55181435095872\\
0.163405937294539	-0.27308200256464\\
0.188984963784996	-0.340476461579466\\
0.183632785336366	-0.581626956062333\\
0.21601142115007	-0.51288536128415\\
0.183652899083236	-0.300465194164592\\
0.184786684537717	-0.500368945540879\\
0.163155813804007	-0.294053212164026\\
0.165696998379578	-0.303924058990805\\
0.200859704522406	-0.443755949827825\\
0.171168556487892	-0.476959611036357\\
0.187948093620737	-0.559554943853147\\
0.17882168169899	-0.332328162713871\\
0.184775459030473	-0.528694776352005\\
-0.182075346895988	0.685363753218081\\
-0.220262642038001	0.93944233281912\\
-0.175339264847815	0.88120554145795\\
-0.189410504769171	0.898424903855775\\
-0.326336870673752	0.266532847174131\\
-0.323043767620133	0.26731361958408\\
-0.208096453105364	0.925889799109281\\
-0.200029263398364	0.925633308535983\\
-0.184266725069091	0.682457898611088\\
-0.32493541866159	0.287927092393222\\
-0.201874870996236	0.91629221102563\\
-0.209299252702642	0.916228998194736\\
-0.178302037370556	0.878088827838151\\
-0.336049505836193	0.210957562949349\\
-0.194482135520272	0.894018810434127\\
};
\addplot [color=mycolor1,only marks,mark=*,mark options={solid},mark size=0.15,forget plot]
  table[row sep=crcr]{%
-0.210703637528995	-0.233179775864722\\
-0.264728837339401	-0.190502517819926\\
-0.229548028037775	-0.200311954858711\\
-0.179232626978297	-0.203138681045781\\
-0.220907648932615	-0.21528656827424\\
-0.209366206303492	-0.228290980151102\\
-0.262752218823037	-0.179851144928806\\
-0.239931446092094	-0.207805315167625\\
-0.222643607567324	-0.197088210276419\\
-0.200200687617861	-0.227117795657895\\
-0.19362848149642	-0.204168232013955\\
-0.192767141514487	-0.207351961486615\\
-0.175944042606654	-0.19302092100618\\
-0.212037659926855	-0.221047049220158\\
-0.175862187645956	-0.19736445889626\\
-0.229519434845326	-0.21747704405243\\
-0.219200114020511	-0.183017185247566\\
-0.220162474318877	-0.221492507828539\\
-0.226815064162683	-0.193632769751448\\
-0.236649226954207	-0.17635178881044\\
0.429132833426905	-0.199500733872016\\
0.736421524068489	-0.274697328503019\\
0.835754553277646	-0.281247394236887\\
0.636595919859426	-0.191914733526178\\
0.417726197580303	-0.267040123732623\\
0.251781915590837	-0.311762702687903\\
0.820528798940453	-0.225303710607459\\
0.175507494168199	-0.177165196460057\\
0.6251043641185	-0.308433224954027\\
0.840795417072736	-0.247880577124506\\
0.712776475150839	-0.303829491968268\\
0.8567398080077	-0.238458279302219\\
0.942372830950097	-0.241759731014831\\
0.391706102423562	-0.24216729204197\\
0.161400353729988	-0.248615767718182\\
0.649181415902987	-0.23908087204094\\
0.923705723662856	-0.247588596561534\\
0.241829127404791	-0.2158385311943\\
0.67480412294456	-0.291394770681703\\
0.601407247310225	-0.210429665897202\\
0.269460380490642	-0.204083526776103\\
0.523101229578853	-0.304610734445872\\
0.830258309244278	-0.187805902631247\\
0.171670298175499	-0.268373277954263\\
0.982187229651562	-0.301454584529703\\
0.334301843529147	-0.264961480486375\\
0.488521995242863	-0.216275814077682\\
0.757336985475878	-0.17426557042524\\
0.966619760879829	-0.329925021077712\\
0.233381041189649	-0.242634625077818\\
0.203818485583556	-0.200943097463916\\
0.349073764987837	-0.242404762592961\\
0.658963754238717	-0.180846932482545\\
0.886133382285713	-0.314027814112917\\
0.644323496187413	-0.198109618422314\\
0.742625012198389	-0.191294845709852\\
0.781505671921804	-0.282901056249287\\
0.753755557750414	-0.216268018231183\\
0.786748384702735	-0.315594978907709\\
0.370286283838192	-0.191622095570812\\
0.206164087678364	-0.166909893013972\\
0.234509032308445	-0.167028764237289\\
0.424480051789941	-0.26324016289212\\
0.50229789075263	-0.249139267706336\\
0.634536564875219	-0.260642245800807\\
0.756580435870915	-0.314517687337358\\
0.861967002703622	-0.219254558864148\\
0.664437735848347	-0.22492591966024\\
0.83854921124444	-0.224448926099338\\
0.780526241220905	-0.202577390774647\\
0.258303644190579	-0.255513290707551\\
0.600427900838657	-0.312228644268603\\
0.198830622716863	-0.21529023149598\\
0.571099647186888	-0.250466023603558\\
0.510350051623191	-0.258764803945092\\
0.492466450145697	-0.22848587736268\\
0.602430855658172	-0.188516628003749\\
0.775152453747671	-0.205509050584797\\
0.557120800539639	-0.304975805786015\\
0.947683445889612	-0.167362273196231\\
0.877903640833289	-0.193605800505474\\
0.358274287659649	-0.225043099301207\\
0.321338959938304	-0.17786139747781\\
0.713038153194723	-0.220974960142842\\
0.664732730789827	-0.205747038126304\\
0.972195033640354	-0.289718958971048\\
0.533993843979187	-0.309038804183385\\
0.932980265386735	-0.205962909487488\\
0.441176504857399	-0.278319049004988\\
0.645228504055717	-0.285116647221616\\
0.897838464592509	-0.331538763973665\\
0.462587072111863	-0.199516195814024\\
0.750938715942099	-0.236069250806095\\
0.448667886463244	-0.279985927367881\\
0.290520481749317	-0.286026304159778\\
0.553293175737795	-0.219301303483912\\
0.270173539290723	-0.228170860291094\\
0.258998093914928	-0.296107211516406\\
0.703486625989765	-0.231768787426197\\
0.820964635576228	-0.298679870805071\\
0.834744137002257	-0.228975186823867\\
0.631455786289954	-0.191510155120021\\
0.341615606160345	-0.284328461565352\\
0.636760897270006	-0.258595002155996\\
0.552211672424333	-0.183534314516118\\
0.363546371226033	-0.251186152961636\\
0.806629775072565	-0.23479884438866\\
0.717814284551828	-0.324512626204798\\
0.756743501863181	-0.32665869171127\\
0.717619007921107	-0.269597225738661\\
0.663657287401615	-0.267060190595174\\
0.295174699513997	-0.327451883710979\\
0.973693310873421	-0.187868323390955\\
0.909117945155486	-0.285288405020564\\
0.360331248169228	-0.279287169198932\\
0.283229588895168	-0.173865814534706\\
0.378948160837508	-0.19696318122144\\
0.795043596260921	-0.26575009666217\\
0.949978139267201	-0.322840665282984\\
0.970163195527192	-0.292601477844442\\
0.641230206613707	-0.23799515815226\\
0.656362897909723	-0.19632165084977\\
0.564472108894745	-0.272347399245039\\
0.171781964295308	-0.261756198549875\\
0.619267470938116	-0.182607324931659\\
0.491262564671464	-0.178228544672093\\
0.449534769819922	-0.237358590412639\\
0.450576861272963	-0.322269557263493\\
0.513681119998342	-0.186810061509548\\
0.759169052383457	-0.309765171811613\\
0.341042835687945	-0.252900750679361\\
0.665076139097025	-0.216804536767727\\
0.381302308825248	-0.208652276682131\\
0.282456130552453	-0.226692619715448\\
0.856039530324769	-0.185541772177747\\
0.36930098904878	-0.259857223351811\\
0.423910137101133	-0.314718705823126\\
0.432243563320207	-0.186062319512118\\
0.836651237269486	-0.226517964041116\\
0.772298873895765	-0.316984664391298\\
0.800726014990182	-0.245392768442818\\
0.605827020242894	-0.18159679477388\\
0.63818022836457	-0.195770462052307\\
0.743167942132399	-0.252526175384291\\
0.389318987673205	-0.248517414899901\\
0.940252711867214	-0.204033632303994\\
0.576267723555122	-0.25129849494326\\
0.735664024249531	-0.20660512479358\\
0.536044005609163	-0.272783534101402\\
0.61201535980687	-0.182920614206369\\
0.568924753520885	-0.285526124545603\\
0.963974921587956	-0.314592954995244\\
0.576663672469151	-0.177893165298416\\
0.806965537754845	-0.281287135238993\\
0.868736951800623	-0.323430841204398\\
0.73706647420043	-0.24086636937373\\
0.472740559273546	-0.208084375775353\\
0.982073119663669	-0.234807544529581\\
0.598893986023665	-0.167340700439212\\
0.189658563820841	-0.198427752174499\\
0.916592378951509	-0.280310645416357\\
0.580538899269252	-0.283596848180747\\
0.83756408330679	-0.330340411087438\\
0.406890357300763	-0.286677172015458\\
0.964298843289052	-0.177955213741998\\
0.733857077618297	-0.181563500325521\\
0.615854243478966	-0.178972848760995\\
0.842905599167794	-0.260656736553286\\
0.505304280677571	-0.274386589551303\\
0.87824965495152	-0.261672672134867\\
0.545276293609023	-0.217609084279686\\
0.91389993076246	-0.202980380237126\\
0.303199571299193	-0.32158318486021\\
0.722723209763061	-0.321751114584306\\
0.912855149468596	-0.246890159755177\\
0.805231991137587	-0.288542638622854\\
0.4518998677659	-0.329122293423799\\
0.834841489828685	-0.250364786998955\\
0.20418874944028	-0.244044312579623\\
0.591083500760291	-0.202744801409773\\
0.547150648378719	-0.29400174118668\\
0.278589596244441	-0.245216254590338\\
0.162914607979611	-0.176321399283428\\
0.244531096155403	-0.331854867604993\\
0.300902621414662	-0.167711548561139\\
0.302874345121777	-0.253142064398127\\
0.723860012796205	-0.201641755224723\\
0.821137943545323	-0.190813581841064\\
0.24045193782957	-0.207265938531422\\
0.47907435387015	-0.292087248619297\\
0.97970493604836	-0.314110655135223\\
0.842406524546427	-0.277248248483302\\
0.597374621376229	-0.184255347286448\\
0.549811770362496	-0.295383877599471\\
0.53807941601017	-0.329289142130627\\
0.389703052420144	-0.302793284248792\\
0.983078648329485	-0.277091734044898\\
0.336145277001617	-0.242289816984712\\
0.60995080236899	-0.239163755439878\\
0.761477481018923	-0.21201729979389\\
0.635574096594066	-0.182886349721273\\
0.326070681488472	-0.280000230701218\\
0.522205868749729	-0.305802926131232\\
0.651060995550958	-0.221541192277635\\
0.783348084856501	-0.174128770348111\\
0.702752752067007	-0.31952703577494\\
0.789651677583814	-0.289395725662874\\
0.959698714845613	-0.168477833388083\\
0.941692149001936	-0.310588437828984\\
0.759368390247619	-0.19958744923401\\
0.670328646265318	-0.263513752459427\\
0.246020887761215	-0.323737317276676\\
0.759380537249531	-0.240511442703695\\
0.246473589738512	-0.264382750239881\\
0.958704565506466	-0.236388301584513\\
0.791833563506361	-0.27563524139137\\
0.902341685673249	-0.321128119416904\\
0.429507050875759	-0.226867830219011\\
0.505795312154348	-0.276810582560092\\
0.629492994560297	-0.203457550719431\\
0.771398786358778	-0.258150129291394\\
0.615425489936871	-0.262504796106646\\
0.488613313875362	-0.285454617057663\\
0.888485851362101	-0.193889852751455\\
0.840235187208534	-0.252721490994141\\
0.856136202051707	-0.310795431727812\\
0.978719203810908	-0.307538267952969\\
0.629223428044036	-0.305989202017814\\
0.897710615051614	-0.238810412883146\\
0.344888482491883	-0.253707054438278\\
0.415732862538483	-0.266697713042867\\
0.200892466613088	-0.305191153593994\\
0.88651993000724	-0.177177370710894\\
0.952315037520168	-0.196937121945353\\
0.597230703510581	-0.269111442006304\\
0.458603561427541	-0.204976719163111\\
0.940441318247901	-0.237995439885004\\
0.522200987709933	-0.310874838919633\\
0.510701845291977	-0.215152613480686\\
0.495984749751214	-0.318158128381498\\
0.307927325260844	-0.237928098995053\\
0.923182365244871	-0.269168888277175\\
0.3869918153784	-0.212983705722185\\
0.277103455665346	-0.269545350788205\\
0.876000624550725	-0.238123475329605\\
0.191776333367881	-0.247348401379719\\
0.288488337637201	-0.213650922253563\\
0.295216130509364	-0.195033818766965\\
0.705301860166978	-0.223020823363609\\
0.778036358783909	-0.309174853877858\\
0.965709536633179	-0.201661374067124\\
0.723971935342206	-0.299110154577389\\
0.537326434657878	-0.313453596800186\\
0.80405353401674	-0.315708115310281\\
0.243449166640685	-0.250959122511499\\
0.296729677345972	-0.3298320665792\\
0.235345389370855	-0.24045985753225\\
0.896028849931834	-0.195568592083329\\
0.218347333781648	-0.226789806844877\\
0.235480032020509	-0.197600930591469\\
0.936470938735556	-0.185767759749247\\
0.86160601842079	-0.309394962084592\\
0.312780717271862	-0.302861670220683\\
0.522670777492825	-0.27184295308292\\
0.34875731202352	-0.319444905106067\\
0.844297847371168	-0.311918688014165\\
0.701523946728535	-0.261466020777906\\
0.443406760964881	-0.274428044594699\\
0.760093628832185	-0.320082377286489\\
-0.24725550572821	-0.175679227171949\\
-0.185481841426297	-0.232221217975431\\
-0.204280596933389	-0.215486659780541\\
-0.230150208066023	-0.222348758987533\\
-0.218118696891431	-0.231134202923817\\
-0.200759739499977	-0.208520458992722\\
-0.25800592655603	-0.210828736950234\\
-0.216185549936515	-0.232543634992431\\
-0.26156267374859	-0.199837014200944\\
-0.205246899623767	-0.216340586896357\\
-0.182896447860525	-0.911336843018911\\
-0.203427500559924	-0.202699728314474\\
-0.233512648141199	-0.215648070310928\\
-0.224796292237337	-0.193905980858343\\
0.23241052475181	-0.821069638820221\\
0.296643975563757	-0.421941226780999\\
0.265734621306252	-0.823512816924934\\
0.27381647966589	-0.669198433125132\\
0.251805389478203	-0.320617534634463\\
0.171371068705247	-0.928549177603887\\
0.30011742611379	-0.957103267007228\\
0.201942728335137	-0.300862472003335\\
0.2553444130732	-0.97078579854285\\
0.290475940593679	-0.403752610428188\\
0.228888768472275	-0.215633633827083\\
0.174543095966436	-0.857953572075385\\
0.205402736839686	-0.812511882738312\\
0.190854620687684	-0.981192823655859\\
0.21944612893962	-0.458393829600989\\
0.306991985096919	-0.786625802634388\\
0.233449865486336	-0.215653265781987\\
0.271276310370212	-0.619545450553575\\
0.182721041916731	-0.77879422730818\\
0.307532337728116	-0.874276069045279\\
0.238516408521671	-0.451378962054203\\
0.3129598188562	-0.321197567143947\\
0.191364414437562	-0.619839580085273\\
0.221360479928768	-0.49026307243611\\
0.193275521210656	-0.764199295966058\\
0.311268773183897	-0.754306479156078\\
0.187286089479391	-0.962400939213044\\
0.232463762716891	-0.972104353665564\\
0.254243808406654	-0.775217654313719\\
0.315071105002931	-0.856079631003875\\
0.239861455750096	-0.579655955337156\\
0.31805819438227	-0.421324808784268\\
0.221893604454776	-0.196518373204261\\
0.161092658102586	-0.173757656782631\\
0.219286739854368	-0.77801746998834\\
0.221003383049049	-0.391722316066549\\
0.205792510754382	-0.76620201876206\\
0.267776358866701	-0.841101662270587\\
0.280930650394658	-0.835807787265485\\
0.188527289081234	-0.729295669159601\\
0.260105342270782	-0.173067070462066\\
0.261536377504021	-0.912568820899168\\
0.295895680705604	-0.400165894339593\\
0.190537878293175	-0.767556933823582\\
0.279603823480663	-0.836248179497679\\
0.253581043864791	-0.808471221086564\\
0.192929823186495	-0.232217910965462\\
0.215839982279709	-0.586360032633622\\
0.221272875277262	-0.486039393661449\\
0.173730428264082	-0.266359632152031\\
0.238713146722635	-0.783155568396799\\
0.294343967691569	-0.58327131944878\\
0.179202842587925	-0.983221143506458\\
0.314583099248333	-0.61465977613422\\
0.260144783073886	-0.672660487481991\\
0.262537250391677	-0.909517828376707\\
0.24837454532188	-0.171414017337103\\
0.279581880702131	-0.850316688408558\\
0.303785694149233	-0.361678927256081\\
0.227509144625979	-0.314492209934005\\
0.272938420659098	-0.84779400575547\\
0.230861434938429	-0.990071241775526\\
0.225005843212272	-0.968206173431246\\
0.19219517736965	-0.89645764310762\\
0.312999749806111	-0.395456348605634\\
0.245321102650432	-0.670009108326336\\
0.28867619836951	-0.181538999486692\\
0.299128639064959	-0.639637325546691\\
0.215474714578268	-0.90336173659756\\
0.315292367659596	-0.830719196362458\\
0.227494705347128	-0.726966574329292\\
0.24244562458859	-0.322661162815027\\
0.28214777239178	-0.764594084023835\\
0.312755276097424	-0.259592890143191\\
0.19655307521775	-0.847250429893035\\
0.309634867612767	-0.486658412731613\\
0.23861733255254	-0.786400631450977\\
0.298698433141174	-0.504426590773625\\
0.298339015363911	-0.839537324496279\\
0.252564721019689	-0.665674646379934\\
0.267386296851843	-0.524859155208211\\
0.231036032135184	-0.503675449828789\\
0.188784588070425	-0.946754958930958\\
0.158622767252306	-0.96687721778699\\
0.318061243437038	-0.404614767551001\\
0.260463754856792	-0.822471061268513\\
0.266238550053121	-0.767050122256037\\
0.203569244019121	-0.817089950760212\\
0.270781457189175	-0.954659660383379\\
0.304575178686863	-0.709590703937253\\
0.304227346835917	-0.534842469252116\\
0.302902247604497	-0.300471334375192\\
0.232207245512575	-0.702899617533765\\
0.230318410911568	-0.213336585457496\\
0.320167234048754	-0.45949151321266\\
0.272083078034084	-0.404234116529159\\
0.158616846022177	-0.905458690811113\\
0.260136499609792	-0.693150646019683\\
0.297512549244549	-0.279742864612502\\
0.281802052514359	-0.579777895383095\\
0.181629747171288	-0.85255670232694\\
0.18273910066117	-0.942055348984659\\
0.210494971025748	-0.797052700580309\\
0.241851675089395	-0.489687317384707\\
0.313267082064966	-0.461675241915438\\
0.279158882260924	-0.906577690195358\\
0.295796438692422	-0.706007910226297\\
0.205601423410763	-0.771100703389061\\
0.277673552043573	-0.721629151515187\\
0.289460535637817	-0.37479380938005\\
0.207245377948146	-0.724413606251458\\
0.265580074981146	-0.290555271306028\\
0.310581429159397	-0.270814177922169\\
0.297402724513158	-0.283460686981736\\
0.278936229594126	-0.359877239378452\\
0.267225052885373	-0.925905555696089\\
0.187433918140348	-0.659494589500662\\
0.296952928597692	-0.74790547418872\\
0.240074798529144	-0.214749474815692\\
0.292160089328155	-0.652359518706964\\
0.32360944659269	-0.731022718440729\\
0.171522708968319	-0.95092862068702\\
0.235254571499242	-0.384587556371123\\
0.212268241528616	-0.294538544617196\\
0.236533325017651	-0.4180897118708\\
0.306995640159805	-0.552769930606551\\
0.253389656925764	-0.605054169139417\\
0.178495736221546	-0.230683708151766\\
0.22316019855176	-0.222679338123518\\
0.249444721108631	-0.264103761712052\\
0.190929113136366	-0.178755026659338\\
0.282663363997068	-0.221215145017353\\
0.26015040312118	-0.500371398549413\\
0.19195026615033	-0.181491934256584\\
0.297885359539124	-0.555722303145706\\
0.184143433142778	-0.662930958876287\\
0.249961851307166	-0.835520243299231\\
0.27479316964576	-0.31907900163793\\
0.21406611827824	-0.692116093474806\\
0.293320490945237	-0.958565563764313\\
0.218140698449395	-0.218497188181202\\
0.189379044672418	-0.719865358139884\\
0.26026095233185	-0.52923876528973\\
0.273956571365303	-0.886814515322478\\
0.260875110481526	-0.8557777695043\\
0.302714940373038	-0.703927716617521\\
0.263528067782687	-0.837787584929629\\
0.280456540378767	-0.974922973411677\\
0.239342467932244	-0.952278151858105\\
0.318091626108269	-0.214729673960444\\
0.258797376062998	-0.615279235554258\\
0.169334666588743	-0.743849023891951\\
0.292275215522347	-0.795944310756149\\
0.181024096951708	-0.195958329674392\\
0.252300141627685	-0.213318384736565\\
0.209652968661283	-0.827878059006371\\
0.312712807391006	-0.486863216423658\\
0.300532757681346	-0.184684428790089\\
0.196789828625079	-0.682892289479396\\
0.234019789127119	-0.977900672549457\\
0.228055906649241	-0.510261698682518\\
0.320000007686298	-0.523390765190266\\
0.258411920556977	-0.501214563787669\\
0.294454659128815	-0.639680688243896\\
0.193850369205821	-0.657099303790455\\
0.265793946990201	-0.550264238469218\\
0.292803313585973	-0.467384158601721\\
0.251818854568413	-0.424848739933889\\
0.241077817299751	-0.557813527491909\\
0.309154433670713	-0.294549159119635\\
0.251603580103964	-0.838870868921339\\
0.300699469457029	-0.54590784054968\\
0.168717046734898	-0.938915902406074\\
0.319189974362519	-0.524007334181891\\
0.302297870030082	-0.757708044333669\\
0.260933053136781	-0.462077064785197\\
0.182156749647753	-0.774737881938713\\
0.158375465692634	-0.223792080907122\\
0.31498754564253	-0.300247487003273\\
0.27460482762652	-0.30767227645752\\
0.190646952129337	-0.988413125956305\\
0.317956910887583	-0.175418267054546\\
0.194317812199829	-0.191498449451519\\
0.287164700884724	-0.759129026628038\\
0.291167480962312	-0.239596580119258\\
0.305930990692474	-0.793142743549374\\
0.294739329889794	-0.619042641060388\\
0.241479147515935	-0.559500825679127\\
0.320840627069746	-0.518330197845962\\
0.276611630172136	-0.65188373744096\\
0.300829964187853	-0.295772795706654\\
0.221266481996907	-0.617694582790062\\
0.319521184788778	-0.198474012694255\\
0.257425959322623	-0.597378946829546\\
0.21450048987689	-0.639874425784153\\
0.207374198532747	-0.930270958677225\\
0.233820061200751	-0.201745573335133\\
0.216995331605444	-0.882913606836796\\
0.276604571286595	-0.496079742548243\\
0.164789909211405	-0.776229731471894\\
0.30828587607473	-0.943788704389419\\
0.270949416975083	-0.686654513951709\\
0.263406041746356	-0.864280256863202\\
0.28900447897682	-0.89044569872663\\
0.302975869195113	-0.546707191884678\\
0.212836874019752	-0.971285628886193\\
0.215072193806396	-0.628849456296352\\
0.226362150339908	-0.526568354162917\\
0.188401843816765	-0.83761591432958\\
0.282108642395788	-0.327825830452094\\
0.220705721929569	-0.522685215193253\\
0.276493897444852	-0.250547343872763\\
0.323293182310306	-0.538024144679806\\
0.208248643059933	-0.299245445100683\\
0.243225440668087	-0.480321102145438\\
0.231031128279193	-0.239250324239961\\
0.30032878962175	-0.455214137649849\\
0.308769962722356	-0.908214644558657\\
0.313779827441799	-0.467846531191008\\
0.208658476839818	-0.811667142791703\\
0.203557483695842	-0.216756459726402\\
0.220574236454227	-0.910156617685146\\
0.248153954329527	-0.548741996528537\\
0.278520053207786	-0.459778767565936\\
-0.202027877447266	0.673211558794349\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},mark size=0.15,forget plot]
  table[row sep=crcr]{%
-0.855512464547127	0.214230235847087\\
-0.471633845971912	0.187779564066651\\
-0.510480110955269	0.224986412675641\\
-0.514250105546959	0.252251633892396\\
-0.629327502071798	0.180318755176577\\
-0.237060497163618	0.314747767188043\\
-0.785761103620656	0.167195034984714\\
-0.968790505648808	0.164978590213907\\
-0.953732459823777	0.177219055067666\\
-0.872107925808724	0.189457329602573\\
-0.479594391505143	0.279897020432127\\
-0.588749083245215	0.321356392573309\\
-0.573101001737994	0.260054330795684\\
-0.759197995981892	0.220843085584895\\
-0.773973747266408	0.225919094546095\\
-0.186541534720661	0.319137300484674\\
-0.653012509007242	0.171365920332411\\
-0.81677482556427	0.166616743974568\\
-0.845728897561525	0.177387338896255\\
-0.3097040696804	0.254530955503847\\
-0.740253961545419	0.309004391225002\\
-0.704754261617645	0.245597430135581\\
-0.530783482731844	0.179318698922128\\
-0.918769541547704	0.189960533678558\\
-0.97417043767591	0.306011899437542\\
-0.252916397385135	0.241843806957374\\
-0.998748243369022	0.228994987182667\\
-0.22770535086709	0.185606959765666\\
-0.827643561622368	0.207959023879854\\
-0.834596203764189	0.280539758064949\\
-0.687751259199536	0.204050949629335\\
-0.695179143978092	0.230396117749484\\
-0.625870950813686	0.236547172617514\\
-0.740998603748457	0.201025939966533\\
-0.294829192458209	0.297789826740166\\
-0.8579543977323	0.237909026923058\\
-0.448357067040487	0.306546736063299\\
-0.959896142877365	0.237506990084638\\
-0.625692808358219	0.291792533600212\\
-0.987510221490453	0.306141867218427\\
-0.696706334245733	0.174578507822965\\
-0.536099878783952	0.280012951231393\\
-0.707066041066727	0.214847257144494\\
-0.317640644024748	0.245582639913346\\
-0.23140112840004	0.235439911850141\\
-0.570600885491756	0.258039982148224\\
-0.727009576570049	0.286048189525715\\
-0.232687091838061	0.306833856802862\\
-0.648370865905343	0.287882112026356\\
-0.730204899833459	0.193518267409396\\
-0.547182038998388	0.327339654997491\\
-0.462653010634892	0.232295986743244\\
-0.182183335874547	0.284204546135831\\
-0.713087305292214	0.23306117942265\\
-0.291152445528704	0.238487008795455\\
-0.493240424119165	0.259051962058198\\
-0.312779204446103	0.268238538503664\\
-0.537218260354523	0.195929859545674\\
-0.560383592164159	0.267769571058631\\
-0.643255268545624	0.203458458697421\\
-0.995646846618965	0.185653156445473\\
-0.911251919978924	0.199246446545691\\
-0.953769253377591	0.294331713558001\\
-0.220024263772392	0.189259193903281\\
-0.210511399835865	0.179462394313575\\
-0.497897742137625	0.217673218173656\\
-0.809999963923476	0.235929068324243\\
-0.408490971113516	0.175540357823148\\
-0.471870460121123	0.259972196291942\\
-0.875668940563344	0.253327093947099\\
-0.460110374890708	0.175790932101692\\
-0.644864343532499	0.288720812644066\\
-0.986373980641961	0.236069401258437\\
-0.849279339932221	0.178802847600064\\
-0.583995846832966	0.251121132033434\\
-0.269664899642216	0.320623118059873\\
-0.991952781914405	0.269748698231055\\
-0.997614565452653	0.313254194436703\\
-0.955777474879217	0.18720828154351\\
-0.659661243856549	0.27960598796032\\
-0.301467353821831	0.30459906152503\\
-0.954799265783354	0.196020295409701\\
-0.443267664502385	0.283206174887755\\
-0.234573593901051	0.21432824345786\\
-0.194700704534167	0.326452833036575\\
-0.555137128307545	0.226799213856334\\
-0.259740719185707	0.320999309855431\\
-0.193790401267832	0.225752169856581\\
-0.175110758681215	0.223264134541144\\
-0.471188411979747	0.270187830410425\\
-0.828189772170199	0.271528394754229\\
-0.27472699495417	0.241401595416432\\
-0.624218493230081	0.199989071764168\\
-0.428130315613513	0.283884004656365\\
-0.440942008120302	0.17730875893545\\
-0.251124891486151	0.195831793949354\\
-0.521803955398439	0.264890990417729\\
-0.78547392655297	0.188875286529385\\
-0.538415692444342	0.167807876722895\\
-0.455158161929477	0.221193302701559\\
-0.969541636614829	0.293694420837819\\
-0.714048439986373	0.269204322244324\\
-0.838358049381278	0.251238100615559\\
-0.93569717345592	0.221959023229757\\
-0.800345866648539	0.254491063860654\\
-0.64506389302159	0.264133760756332\\
-0.911293546696834	0.180143014710483\\
-0.940842793836591	0.197185584340267\\
-0.636660853222906	0.259606850550203\\
-0.751796813458263	0.170546127289609\\
-0.440259612659288	0.250037976436843\\
-0.556253327043516	0.271756248536271\\
-0.634994913948056	0.313951014951186\\
-1	0.227441291080463\\
-0.627665007529011	0.226518201171601\\
-0.924110694596235	0.221810581230667\\
-0.24237472157467	0.182758931167654\\
-0.307393877508908	0.315018387430326\\
-0.68509753765676	0.187565544173205\\
-0.675825606338497	0.197550641148772\\
-0.200070227178927	0.315082533237182\\
-0.573237341181042	0.207382869092601\\
-0.21357154605426	0.328136287118252\\
-0.603397734739716	0.164838431017966\\
-0.743636165142085	0.222713817431466\\
-0.998834281581934	0.217401993899889\\
-0.913070624077842	0.253340919422069\\
-0.423902876321908	0.1962085843545\\
-0.628982494957469	0.17617584216835\\
-0.797160821886632	0.255114783557844\\
-0.312509212483784	0.177575684968608\\
-0.177037108126743	0.190703675753577\\
-0.688146307614441	0.27667266536506\\
-0.75188646527449	0.30238358489097\\
-0.924907321589235	0.186775552762979\\
-0.464947647838784	0.318473060899562\\
-0.526818053029606	0.165411134358218\\
-0.543255166610633	0.223491199223563\\
-0.849630609861336	0.21159174387552\\
-0.614388625692041	0.287973666022687\\
-0.524447852140684	0.21821102515423\\
-0.937598722305713	0.196367461680581\\
-0.907172722385649	0.283068613012645\\
-0.231447768496454	0.168320900947296\\
-0.178469557891455	0.214421692350907\\
-0.454243884820207	0.296667698397858\\
-0.587252436869278	0.288870936181715\\
-0.915133918760563	0.204409270867888\\
-0.898086411750345	0.274028551194816\\
-0.416690697500774	0.180975677433824\\
-0.99464336159145	0.211486800099296\\
-0.420244780514599	0.236187040367224\\
-0.992087340469415	0.174037695156464\\
-0.709006107003211	0.319526855680586\\
-0.54814369229759	0.177662512512517\\
-0.300698383607961	0.178728067759201\\
-0.463341424861184	0.278083791924436\\
-0.402502602730436	0.191233118711076\\
-0.952054488869274	0.222181799718183\\
-0.957823434349652	0.239700896090286\\
-0.733509459755141	0.29136127143087\\
-0.671225203635256	0.180085590151244\\
-0.478380817652856	0.182164878114256\\
-0.553180454168783	0.212081133964341\\
-0.509474042855916	0.223759915442171\\
-0.614233440235057	0.284969607472843\\
-0.627865443155556	0.171429499855277\\
-0.518402205491514	0.246622076743021\\
-0.845847613380435	0.277334865531639\\
-0.47453955915241	0.284900107474546\\
-0.237881861506778	0.198276412215039\\
-0.453831294773056	0.317759083489729\\
-0.50191786115343	0.19749029946694\\
-0.227626850192738	0.285210720985341\\
-0.52962186123926	0.268845846544314\\
-0.893442257571336	0.254997469907123\\
-0.747312262464137	0.270724864491008\\
-0.230444119522295	0.324314006150078\\
-0.562700427975297	0.240179601736602\\
-0.983322932616546	0.247219128732687\\
-0.702012920750761	0.295651565113925\\
-0.682416396335369	0.231130883728236\\
-0.890707054622741	0.280074671762356\\
-0.510445130356695	0.28436855880537\\
-0.302075279380539	0.279495627127228\\
-0.713171030002726	0.29609181189943\\
-0.852558478297764	0.264228313978187\\
-0.848441363021576	0.16556411365931\\
-0.639282610188983	0.28776927390865\\
-0.180681836520032	0.198715071362142\\
-0.511669655423112	0.306629710374824\\
-0.441825525686393	0.186201010493712\\
-0.744980763792416	0.243903550150565\\
-0.802893596993729	0.180600460048081\\
-0.575310930910032	0.19592750180497\\
-0.27076687366282	0.193285028787001\\
-0.969093519321715	0.195646340615546\\
-0.40882966799933	0.180569258674518\\
-0.76159828652843	0.187958209494105\\
-0.807204022944569	0.189855759790551\\
-0.810358674807975	0.204167801141572\\
-0.441380348472794	0.254531345446887\\
-0.92719069070623	0.17835228701665\\
-0.634715319830656	0.234953685606014\\
-0.908856747723395	0.263512282378901\\
-0.277777186389586	-0.175723267990074\\
-0.234228420843874	-0.173379715210943\\
-0.273310568276525	-0.171495010326823\\
-0.277759859649773	-0.166349971476846\\
-0.189352803199497	-0.172338354175221\\
-0.256557742956146	0.293986302375091\\
-0.239717231506627	0.410693100009895\\
-0.244531093703478	0.606103208958452\\
-0.223411437952167	0.488075040351859\\
-0.271369704554511	0.652387470537821\\
-0.240796734815991	0.387841702349711\\
-0.194261880494088	0.525308760480545\\
-0.247501055920607	0.907597704958624\\
-0.295398391846684	0.491980550095937\\
-0.194715033604461	0.803618279988144\\
-0.249221011134055	0.54881472502874\\
-0.174329536441594	0.552450419197893\\
-0.328744313993652	0.784685000895658\\
-0.249108993711561	0.178296792373258\\
-0.189247657770388	0.187508552115433\\
-0.178545521806209	0.573918273740026\\
-0.18684095495474	0.787356310618225\\
-0.231986902934784	0.804330397097643\\
-0.207809580169214	0.310525511255236\\
-0.300235402595609	0.693117753054688\\
-0.184573013370796	0.48704334366065\\
-0.283429622927062	0.733088376405164\\
-0.252406216950053	0.403772924931493\\
-0.305871285710494	0.719676323507923\\
-0.201465890575544	0.564464748554771\\
-0.207414300605736	0.639637214551163\\
-0.188801114069933	0.563705668008001\\
-0.190594050033225	0.498770689720569\\
-0.246242502632375	0.607078171469253\\
-0.251541453209357	0.358351757123307\\
-0.268658194889989	0.829608828377865\\
-0.20731329127793	0.709182664493481\\
-0.304901890581071	0.873985004401575\\
-0.231328752438209	0.874107895101349\\
-0.183555969985378	0.179246382677191\\
-0.194202988107647	0.577217857775387\\
-0.203858961696843	0.324168742178471\\
-0.296532162134383	0.19077430461937\\
-0.24872561763346	0.575605307661255\\
-0.184495743387585	0.490273784268684\\
-0.198319985394389	0.215225568532467\\
-0.336773425092845	0.48793390888061\\
-0.193722295515128	0.215709804003425\\
-0.269162644647197	0.941965825338981\\
-0.314840738649727	0.84192159274236\\
-0.33313136862279	0.700383641504817\\
-0.188544808095016	0.296720807143669\\
-0.281002707387369	0.891821768019298\\
-0.255204331420765	0.888494526009369\\
-0.332745301685347	0.853925513799823\\
-0.280748334793282	0.865632039946626\\
-0.202371696271709	0.416897556941317\\
-0.206863466115267	0.540702721715856\\
-0.211513001603386	0.768301411063728\\
-0.257851794606067	0.593498226063752\\
-0.280853680951732	0.54821048809073\\
-0.231008405230814	0.345568337653631\\
-0.24825875819665	0.435931102387525\\
-0.314189914465582	0.544411301123408\\
-0.276323637204706	0.337507028087844\\
-0.247139015362181	0.258300190395278\\
-0.19767859251747	0.358370536962237\\
-0.198627274946306	0.380608261013183\\
-0.184246845246567	0.853487689222665\\
-0.232131706267764	0.48759732641189\\
-0.24724615540047	0.48723404015671\\
-0.247824072622211	0.501842058128827\\
-0.273375996878546	0.195565711525345\\
-0.293085279741694	0.312229623485425\\
-0.215777836214284	0.266452990650777\\
-0.305203173493165	0.344188902394603\\
-0.324812533127955	0.523968426480306\\
-0.262017880680294	0.174317055543675\\
-0.303427381578611	0.747498367983885\\
-0.279126918645541	0.389114521142708\\
-0.311955084830304	0.926161393096971\\
-0.3243713691817	0.586025993259421\\
-0.253251463049674	0.520035908768478\\
-0.31563263848714	0.62751143756186\\
-0.201708001726112	0.479521623385986\\
-0.266585961842938	0.282942393081304\\
-0.313019406839036	0.984869216259008\\
-0.250513565798156	0.643561937162083\\
-0.309816909022845	0.858866276927349\\
-0.2546521800491	0.208696665569356\\
-0.195700531937413	0.194922879450016\\
-0.194407125061039	0.220529771533437\\
-0.25962106688912	0.292558037599111\\
-0.332605836334513	0.492722726295811\\
-0.268607741317505	0.98380640037247\\
-0.291422113763787	0.270612015249986\\
-0.182212982661428	0.571615890470296\\
-0.268057776648371	0.600435257407978\\
-0.253338870653359	0.725784575666594\\
-0.257169173641382	0.479474703954524\\
-0.227017351284362	0.315903765340901\\
-0.257735775891568	0.410096060963656\\
-0.329589955821117	0.358458193894665\\
-0.238359787538261	0.407039060873169\\
-0.300622155399826	0.866550554368472\\
-0.252081737446495	0.173194452395104\\
-0.336498111638806	0.827585370140586\\
-0.189402763698958	0.765954372272974\\
-0.248513257366106	0.811739864382349\\
-0.221552708944191	0.396896831235301\\
-0.176517061672907	0.397401355536718\\
-0.262084471896172	0.603221910055181\\
-0.226673095750663	0.58358571657826\\
-0.303950178499321	0.622997908784308\\
-0.294042830809085	0.596474678912117\\
-0.305191609653186	0.720841058088737\\
-0.228564722981024	0.270520282012659\\
-0.301741610149948	0.51317916787134\\
-0.321969574831056	0.664033845241576\\
-0.324363481809531	0.430789976877966\\
-0.237069583003055	0.264789628317631\\
-0.24325672104432	0.343710551321241\\
-0.219120503261427	0.29738627061445\\
-0.194023836293148	0.192758788196127\\
-0.221836973043059	0.350690320585358\\
-0.273135366412551	0.887401551843527\\
-0.224261551807162	0.196472195208877\\
-0.287754330822977	0.427023294800424\\
-0.29452935632728	0.804071399507589\\
-0.279705864945931	0.466796280423806\\
-0.283472194540579	0.628645945839373\\
-0.281280710594553	0.244127502441205\\
-0.312986807742638	0.437055164951542\\
-0.309632279393511	0.393502076462469\\
-0.319849513567849	0.440096195823232\\
-0.284927148835742	0.526718194271332\\
-0.198613417929683	0.862915373980831\\
-0.282492266773355	0.606583742949184\\
-0.336196145579424	0.721377861078547\\
-0.316742064841172	0.303955166659791\\
-0.204753796134656	0.559813870497889\\
-0.282135448428256	0.193949720935946\\
-0.285609183039049	0.57389030259783\\
-0.331973127227539	0.611210792039632\\
-0.327846060418791	0.779720422282391\\
-0.208513140255373	0.250651040847272\\
-0.19541905316533	0.606257861650222\\
-0.280790859492335	0.551028308122831\\
-0.230507029012654	0.83282026710028\\
-0.267703800268744	0.201842553338654\\
-0.214430568965081	0.770109980893405\\
-0.239009170305317	0.744347333463324\\
-0.234071492386001	0.508499602628978\\
-0.317110465019793	0.967836190104246\\
-0.184294159997202	0.515517555715046\\
-0.17613868281736	0.378666298791014\\
-0.314191830511401	0.407230610757654\\
-0.302287637672593	0.963435601864726\\
-0.265037230147564	0.316728527256156\\
-0.259865993664998	0.695649544395594\\
-0.204950667411659	0.53333499306457\\
-0.213716000322011	0.728231931364569\\
-0.181195902256306	0.557037531519632\\
-0.240195500117674	0.886516363046695\\
-0.228304472816041	0.17204793757564\\
-0.286869949296558	0.629910066956701\\
-0.259815025369918	0.538804273706174\\
-0.270436784472542	0.537247426335649\\
-0.200415407620116	0.572350666912996\\
-0.186902555717941	0.467484722586585\\
-0.307624742795136	0.207462122706696\\
-0.22129712323898	0.580338375661871\\
-0.208524760011545	0.174039331088659\\
-0.177445392809112	0.610827787255281\\
-0.251656263995745	0.645702131166627\\
-0.297809881652934	0.932585139388441\\
-0.222440787211687	0.84531994984973\\
-0.303397122336585	0.956789174538829\\
-0.24323068952753	0.378650778223278\\
-0.334533494961373	0.323473801841077\\
-0.185884113232399	0.239209076935938\\
-0.242168652769075	0.888612540053736\\
-0.272584137598456	0.250414671210945\\
-0.258416356932549	0.585522717085022\\
-0.20990465632587	0.862782812093214\\
-0.219731790601306	0.742768783844743\\
-0.19907850240354	0.190258253911067\\
-0.253331015434199	0.384827532710328\\
-0.230023485465127	0.206320958310151\\
-0.219553540928989	0.393868713702189\\
-0.334717382542279	0.41604495015701\\
-0.301164537779895	0.581819419504621\\
-0.230749914497041	0.257636372017852\\
-0.227461977236068	0.573535309431478\\
-0.282618543681587	0.949530157489631\\
-0.272925205195242	0.875599209423592\\
-0.191122533172614	0.185217925910028\\
-0.315115186324933	0.876310528758929\\
-0.246644293392887	0.669693226584098\\
-0.243690250003553	0.931314741700006\\
-0.25841087997484	0.926581675293671\\
-0.298874496526526	0.904722263006035\\
-0.274925097168781	0.721509554823279\\
-0.296800024370354	0.391630635779295\\
-0.190141033174918	0.357544010429326\\
-0.335947612530814	0.854765086324849\\
-0.292076091703808	0.585650793275847\\
-0.307179947506757	0.510826380774837\\
-0.28516950338053	0.530700981738424\\
-0.304946687394289	0.780356667875806\\
-0.199592529397228	0.464863690594571\\
-0.244906295149708	0.279860994025982\\
-0.228656248173654	0.315601577120795\\
-0.185180817176459	0.185003285245743\\
-0.336090186116903	0.178978686340165\\
-0.310483570208802	0.711774366020726\\
-0.251495407179767	0.253671058359229\\
-0.235426267980194	0.864930107229352\\
-0.184906837963427	0.253864055851173\\
-0.32620214437666	0.930271959764823\\
-0.311324997993201	0.922366768044513\\
-0.282488064429172	0.509883952861797\\
-0.196368349586705	0.549762734028134\\
-0.278966980982737	0.762127674049532\\
-0.219287922410771	0.643023658566414\\
-0.175012837653637	0.385600605793904\\
-0.258269859220441	0.309548152571427\\
-0.239134029016394	0.57132430622525\\
-0.294688017846927	0.499435758129711\\
};
\addplot [color=red,only marks,mark=*,mark options={solid},mark size=0.15,forget plot]
  table[row sep=crcr]{%
0.452761156068698	0.312672838171422\\
0.508556410500868	0.283743854488125\\
0.234982583033371	0.270024618303879\\
0.882020551869069	0.234377331867275\\
0.465992505070609	0.172147664272032\\
0.223848993587292	0.315640758855593\\
0.88791459799074	0.285273125727463\\
0.504343657571126	0.328284376647632\\
0.750133491546391	0.311534735314147\\
0.312654606985079	0.176305980402146\\
0.754133371147048	0.324343752570908\\
0.553610856343085	0.178555737080552\\
0.701661787323329	0.295181045991727\\
0.968013119369812	0.272970574037158\\
0.861642530298497	0.233888660854026\\
0.679068068876807	0.227247973218578\\
0.506175796829143	0.186902613614517\\
0.52204627718492	0.221371630550041\\
0.412434380463929	0.191307307565583\\
0.428291819265652	0.219035418944325\\
0.460066941355917	0.30008307621906\\
0.641607741049438	0.19083541131158\\
0.282866465142079	0.258438097263988\\
0.179459782478805	0.249418873301558\\
0.213271453942439	0.212420369492522\\
0.857320789899633	0.241684928165816\\
0.714449861632019	0.24997357845163\\
0.521444463028626	0.172835930893672\\
0.930463755242786	0.311480318238222\\
0.858985825846464	0.214973210179204\\
0.496581549731692	0.195606825242119\\
0.251297339203801	0.181757984031294\\
0.781069164698231	0.2539961331252\\
0.474587636239245	0.203775344805836\\
0.595167771432638	0.195961885472602\\
0.907600973351777	0.255616356888358\\
0.865173271806631	0.225298103671863\\
0.641570097444698	0.26461051794021\\
0.244125934734729	0.224033856198295\\
0.307814848472982	0.225131558848129\\
0.745756114846754	0.189575222243221\\
0.196359694450412	0.288859171590058\\
0.814965640130099	0.32667378172668\\
0.366995838730746	0.234756157262743\\
0.704567448282189	0.241610098409216\\
0.218869852687286	0.329314460786183\\
0.164781191981107	0.289366646790086\\
0.805832500192057	0.210840044155344\\
0.59832035840961	0.263608761349889\\
0.915846916833691	0.276395539829197\\
0.868092675774937	0.231482114405275\\
0.89866401552136	0.314617227612252\\
0.669466130450188	0.270183926186406\\
0.232965793868969	0.291203028046644\\
0.544692309383507	0.199123899916492\\
0.231369140415977	0.219268626776148\\
0.959632819889935	0.312257271558135\\
0.160017279919377	0.238118849358984\\
0.982592386131534	0.266837600308416\\
0.527938274129214	0.304615491666297\\
0.237108872754105	0.221437981457816\\
0.918029079021169	0.283755644898481\\
0.872037361611336	0.188156994590177\\
0.20542857161882	0.181498432446693\\
0.39336910709891	0.315011240113916\\
0.28189638827634	0.289218191717942\\
0.675207200090734	0.266128684259148\\
0.573983070880244	0.223509247817314\\
0.343969160933432	0.259135770123519\\
0.463182487873886	0.256193583480333\\
0.554703219550328	0.238194245731002\\
0.727610291631985	0.302249582374383\\
0.480760328901545	0.313203636561943\\
0.66687507898923	0.166788917237462\\
0.227915360949999	0.29560674686352\\
0.621687610049781	0.298406452426334\\
0.703464826987457	0.172387814273698\\
0.777600237124049	0.195989401125762\\
0.402979415264871	0.212525950421777\\
0.933358710715585	0.167671736515655\\
0.435559574004225	0.229850133552122\\
0.932245220942264	0.193720414209091\\
0.862293885234357	0.235278091788546\\
0.60723742115894	0.328321805526885\\
0.293895873986671	0.171569988705324\\
0.547443264704535	0.240661371564117\\
0.567639163613758	0.216001282213692\\
0.320804979289787	0.265510577907858\\
0.179283122831412	0.197089312984778\\
0.972510073251369	0.207620492475443\\
0.608578476442752	0.172698242025008\\
0.528916686700774	0.3198598689457\\
0.663315645614721	0.259757253423772\\
0.766791576428745	0.225290950784714\\
0.228869166735599	0.203791602005939\\
0.182814134323293	0.266555681589531\\
0.646775991642353	0.272584649118786\\
0.818625897878676	0.325743586711105\\
0.630041102904813	0.238830798724561\\
0.386771110108788	0.19737819018892\\
0.762323069959695	0.197021677444245\\
0.661040008379226	0.196513672143655\\
0.388072936793881	0.266854592793184\\
0.397298921484372	0.29702927635515\\
0.748995250794057	0.187775949025643\\
0.638462213836718	0.25316501726973\\
0.164437719554391	0.244026211895392\\
0.894639787916092	0.211821658622764\\
0.870721698146357	0.222907436128511\\
0.467789903199079	0.209846940133911\\
0.623784087493418	0.295259068942321\\
0.45229960777998	0.316150236834912\\
0.593203854888474	0.196035745166356\\
0.326478302354305	0.211988125860175\\
0.833045196545638	0.296159918018431\\
0.89045327257354	0.276683169660004\\
0.531883512519305	0.319829924688229\\
0.668639332942834	0.202066884020318\\
0.450127713496195	0.23304987788568\\
0.4450866928934	0.172316172808483\\
0.910006669255144	0.185664732361273\\
0.482549962803253	0.307568494644114\\
0.463135590839897	0.273477290241757\\
0.259343925076127	0.236930571440497\\
0.286251095788584	0.260101048454414\\
0.544926026029488	0.282077384906723\\
0.742914174025478	0.297229470921298\\
0.932649164680599	0.203560033161189\\
0.336138356326983	0.271203364165806\\
0.192406924595218	0.320672769278861\\
0.710415729295036	0.323633658313991\\
0.381857762605432	0.170777504534869\\
0.258069580852655	0.178933349460746\\
0.675660055014212	0.269284499311591\\
0.370218165717391	0.249383163317874\\
0.732357358077479	0.214567222745389\\
0.311950195166971	0.177171333806628\\
0.579577323125016	0.174019350116219\\
0.343080885104785	0.32361148508373\\
0.820784361615471	0.291017096376733\\
0.294924724824035	0.301346709470057\\
0.601266114806094	0.179456153290367\\
0.479486301334863	0.175579206057368\\
0.227574424750855	0.181915616275944\\
0.982292554650761	0.234327777806831\\
0.583569294755988	0.167484617112659\\
0.433701556616531	0.169337293233161\\
0.855800627088959	0.214360144379766\\
0.72408768852976	0.172196844336814\\
0.171348109954885	0.264241017009966\\
0.876476346190419	0.177212422204629\\
0.237377661043823	0.300918059942844\\
0.792648733164371	0.288309397572733\\
0.291316182231761	0.261695355911254\\
0.300238428609795	0.251307090239566\\
0.465538273126003	0.230212060114251\\
0.345390629231974	0.314669890852915\\
0.177260764337155	0.309885916049026\\
0.178295827315241	0.282474330170832\\
0.878055363743039	0.297595812962267\\
0.267206836797592	0.248265585286407\\
0.899350326084883	0.182969828853063\\
0.721269949661927	0.190907881972416\\
0.284120213314174	0.171018603695774\\
0.478208401274184	0.286180014754228\\
0.468965619620664	0.2756930389828\\
0.493673444108048	0.224726745370519\\
0.29113151425643	0.222738171606194\\
0.290094871913521	0.277093018241306\\
0.343902676830162	0.203736757584824\\
0.588849147086534	0.177966540775022\\
0.953612194323628	0.240873762742467\\
0.36004587930142	0.261597665855684\\
0.784062443454151	0.259832672356748\\
0.866125513393621	0.180906873962808\\
0.344828327852799	0.183270787154973\\
0.720821169527672	0.285567602456042\\
0.97757809515391	0.209396277852412\\
0.224515053521807	0.19615797242496\\
0.608274996687623	0.225700701635294\\
0.439532138089426	0.16693328929695\\
0.858989485460756	0.263846269739412\\
0.273332864210761	0.266757252916914\\
0.949574819943234	0.258102821984389\\
0.907341105447716	0.249135164042153\\
0.234880504820847	0.25683004426532\\
0.701276854111552	0.234276291129007\\
0.91402850913942	0.24217705557448\\
0.801798955487239	0.291170576673361\\
0.257377136598289	0.321030506822243\\
0.614597935601027	0.258285823206943\\
0.362257194362834	0.180099586343786\\
0.814125577543544	0.180182598340837\\
0.900441337194947	0.169281689718883\\
0.275789883522207	0.286649123643737\\
0.566664225969264	0.313855422292888\\
0.169134382369247	0.26281185067537\\
0.679516953390012	0.259440160905233\\
0.910306383623835	0.270758757664437\\
0.844229100717713	0.266263021753808\\
0.395504719698589	0.307986337972431\\
0.90543642820513	0.299958788405317\\
0.915461849808523	0.271883327347467\\
0.609641901991628	0.169942527565726\\
0.966824382305291	0.28383972872947\\
0.247458816801715	0.279393054348371\\
0.549788953943128	0.231687043370084\\
0.811709914411044	0.293136825175039\\
0.352823617009343	0.225594671527114\\
0.267659378321787	0.309886249126947\\
0.570586773859446	0.178187150401208\\
0.808709941470322	0.241567374637774\\
0.255720803121326	0.195036689765849\\
0.549675931990577	0.286854919573446\\
0.838989404438084	0.214722872189263\\
0.488259482922415	0.173629428030509\\
0.45486223485905	0.218253510300333\\
0.601059849552855	0.168629049699246\\
0.979935544268645	0.26217402610763\\
0.732258806026495	0.226777101709529\\
0.930655844556807	0.221994944580521\\
0.705059422238985	0.201894238499868\\
0.841861903626849	0.166947687377588\\
0.582341159562414	0.224198085159783\\
0.795765456090739	0.265062687739216\\
0.296477624741066	0.281991423450011\\
0.571471430874547	0.195462533264015\\
0.69951510277001	0.199580649213825\\
0.646292765162636	0.291870885231118\\
0.725664930803671	0.313269845022542\\
0.593973148774133	0.197218049568543\\
0.942140368329455	0.26726149438231\\
0.252291969925512	0.269022909298544\\
0.631602534875187	0.303190885160717\\
0.904591500386849	0.207429215372164\\
0.574161160996564	0.184988761175235\\
0.481133695240526	0.238419278699212\\
0.28082814852361	0.243551579584037\\
0.29723929048845	0.209273017104922\\
0.913248767709094	0.182360244897751\\
0.272136981108354	0.264344924846377\\
0.262465876216331	0.297522624464422\\
0.517558607742353	0.183361293043988\\
0.958063323997547	0.202634843180653\\
0.284387228609442	0.222921559051944\\
0.271180290793044	0.195428043139112\\
0.545298898772397	0.253805925484175\\
0.659713905440304	0.31485266187002\\
0.357808577146793	0.273587105802919\\
0.707624933807813	0.16813693991117\\
-0.229548028037775	-0.200311954858711\\
-0.179232626978297	-0.203138681045781\\
-0.220907648932615	-0.21528656827424\\
-0.262752218823037	-0.179851144928806\\
-0.239931446092094	-0.207805315167625\\
-0.222643607567324	-0.197088210276419\\
-0.19362848149642	-0.204168232013955\\
-0.192767141514487	-0.207351961486615\\
-0.175944042606654	-0.19302092100618\\
-0.212037659926855	-0.221047049220158\\
-0.175862187645956	-0.19736445889626\\
-0.219200114020511	-0.183017185247566\\
-0.226815064162683	-0.193632769751448\\
-0.236649226954207	-0.17635178881044\\
0.167131861566082	-0.319608588334461\\
-0.317640644024748	0.245582639913346\\
-0.339330563002414	0.23912763203988\\
-0.312779204446103	0.268238538503664\\
-0.388500253295216	0.211799055300518\\
-0.389280036750315	0.190735326310584\\
-0.365015705518641	0.231477996576813\\
-0.36023987203559	0.198581245108651\\
-0.342974508789535	0.323253747194858\\
-0.376993861341345	0.291808705655172\\
-0.319626377718339	0.267437481127762\\
-0.335837291449993	0.26538387326143\\
-0.345094488231332	0.205731287955205\\
-0.414997723440608	0.266783638228258\\
-0.332197142972779	0.225654351541657\\
-0.374837880364799	0.194494377748778\\
-0.35476317097097	0.279554647248397\\
-0.368838157703514	0.310714410194504\\
-0.387863950397471	0.206548474379755\\
-0.37391880819499	0.21201368043145\\
-0.346284802608739	0.288152947891744\\
-0.365605282916931	0.248698341351839\\
-0.35982860821026	0.308977501076015\\
-0.393236425051002	0.193714916721663\\
-0.391319375421519	0.19558145484337\\
-0.353063456839674	0.255806761463929\\
-0.349191760379024	0.234628011594584\\
-0.341377779567249	0.318202256518453\\
-0.329477847334974	0.250678877117995\\
-0.394925544167681	0.295093186684334\\
0.160434355114703	0.227684351882838\\
0.184367734783499	0.416983542368017\\
0.246555221922112	0.180256081456145\\
0.286331457843653	0.497420139924055\\
0.321813271288462	0.566146905859411\\
0.320445700526411	0.300407085561381\\
0.21321738628665	0.420793876494679\\
0.219406792895458	0.762379163427415\\
0.207599151453573	0.198169144130224\\
0.231441661326551	0.34277231790399\\
0.26599547645258	0.770660810093743\\
0.223165498282679	0.394738488153054\\
0.287392147871691	0.773651756073129\\
0.201688454036147	0.375681373040934\\
0.252315755049201	0.419326399769065\\
0.279382413552279	0.840450503146693\\
0.164185331646226	0.697164707645794\\
0.275396696209561	0.97600118158487\\
0.244819936268256	0.527598944520498\\
0.183327494740447	0.766892004820537\\
0.23656559674752	0.870157415703268\\
0.239734453536023	0.487341772640901\\
0.304093898785176	0.616904328883611\\
0.189241069855143	0.19977686148085\\
0.274947275136866	0.96099408023444\\
0.224474634661626	0.946693338940079\\
0.221550032273143	0.219672032803635\\
0.176266446182264	0.566914480750055\\
0.184622000629744	0.792986460480386\\
0.234438282633255	0.773407236278151\\
0.167833012492836	0.899217089706043\\
0.243688151369886	0.249138302059138\\
0.251625600262733	0.210026215058888\\
0.315447284000945	0.69696161298648\\
0.280554404424763	0.771198999683175\\
0.251076027788435	0.865165321009192\\
0.251946218049405	0.634288970598567\\
0.19692212524727	0.967821967169571\\
0.209335926949835	0.801776032904366\\
0.196508224056659	0.357360849454909\\
0.170009118102552	0.273774878811517\\
0.305052264460362	0.89743114128616\\
0.305331769869285	0.35517225682449\\
0.264389474025692	0.986668270211201\\
0.228362528678013	0.716667300347662\\
0.178831272422027	0.291600135071241\\
0.161768044319146	0.449988431691909\\
0.225872074381144	0.273651543972285\\
0.17457473589681	0.875205746959656\\
0.251715191862621	0.465996542358767\\
0.248985680648654	0.685161848478472\\
0.195864268455144	0.600133231139712\\
0.308096499871609	0.77694926490443\\
0.269379203441085	0.511483141935263\\
0.215072884368421	0.974945320679068\\
0.197356503347246	0.460063289874132\\
0.294864533662417	0.772411093461336\\
0.304055399729095	0.342936078115032\\
0.224416920102641	0.207092759794212\\
0.164237636948865	0.912034789778703\\
0.2215127993444	0.208093241008689\\
0.295306798417244	0.184527646905088\\
0.17467222338627	0.916232325133037\\
0.163867298120374	0.941646467184248\\
0.243396149271854	0.636607963909693\\
0.158718026915312	0.656447498722866\\
0.230426308417114	0.745926861096265\\
0.244456676262064	0.802902841389318\\
0.193845244539866	0.516134734632071\\
0.29823122389253	0.423802852855143\\
0.201006877599769	0.198935287159405\\
0.175380474402266	0.951545270804421\\
0.197498433481814	0.267349334734255\\
0.269897036808123	0.406023159482638\\
0.246043925619465	0.830487032128392\\
0.222288670672879	0.312743391903727\\
0.174405617469064	0.516384395553181\\
0.297239666743929	0.926672936422552\\
0.230455577154202	0.661737612926136\\
0.27889730112866	0.749523394441142\\
0.246960904416986	0.807494570006401\\
0.260262048811496	0.460072252747093\\
0.266271745948026	0.421887834531518\\
0.169672975296582	0.584523412490408\\
0.280768190718754	0.624810635920644\\
0.163026595790319	0.734575645088808\\
0.283379364587217	0.732323026391824\\
0.239817335459676	0.224366256905051\\
0.176627921740226	0.906503805681751\\
0.247183835784083	0.509211259000803\\
0.172430713688306	0.428616496693718\\
0.278626844603108	0.423268263699713\\
0.244564919900616	0.917934336118284\\
0.231105846851926	0.515874125233574\\
0.168661078626032	0.880990439560085\\
0.243054784711101	0.173963447718825\\
0.23303798417505	0.540745619064659\\
0.250974436420643	0.545401367087506\\
0.238706810987735	0.358940443158254\\
0.26788852900717	0.281553493762233\\
0.311913763773668	0.421707535672962\\
0.167918872022539	0.503000661809816\\
0.241788012205329	0.545487101185927\\
0.196227642317954	0.296870532687887\\
0.218534332030627	0.20181741733589\\
0.298596124360837	0.614712261583393\\
0.185924624650768	0.429544841954897\\
0.31912780638868	0.537721830369323\\
0.181061634930094	0.246708275400279\\
0.228093018035877	0.357681337875433\\
0.269132382933875	0.281362395993663\\
0.166980122970164	0.849027186369926\\
0.196652786836378	0.789965446801749\\
0.270105199821529	0.544699880498094\\
0.28680092888531	0.449040811081874\\
0.178749809196595	0.97324822206975\\
0.200693058163198	0.543445639095235\\
0.314880437901044	0.372909392318807\\
0.201099316024558	0.813267399221743\\
0.164754793334442	0.65323640578969\\
0.180781183935713	0.825720575752438\\
0.271306904647964	0.636225899483962\\
0.304569070950508	0.224592912653501\\
0.253845194562855	0.450047590182281\\
0.189163648005065	0.539192228806542\\
0.209111050560675	0.308609470387749\\
0.242198713080707	0.831936459287257\\
0.262091700888316	0.297541578305454\\
0.252537847024979	0.807811099511904\\
0.216792987941345	0.709690839114309\\
0.294849824824155	0.851030937413517\\
0.312138150990587	0.232071276050514\\
0.16376947923994	0.850700976326051\\
0.268215216996573	0.894256194436649\\
0.171546331371887	0.326925305931964\\
0.163499966394355	0.934425768452134\\
0.322532885060457	0.977131091899985\\
0.158567316200322	0.381640936397493\\
0.283445469261776	0.489097028914335\\
0.231579313704946	0.52779108932283\\
0.224853245971656	0.979277701086074\\
0.265308428702909	0.633344117874172\\
0.196824565514462	0.601089649644541\\
0.159174453935624	0.503289815621101\\
0.160508518807024	0.984696811868879\\
0.238780635390281	0.799741616330604\\
0.265300474069138	0.665468784377206\\
0.178912391526893	0.182443514607825\\
0.284239199613934	0.936475295965267\\
0.159535300205265	0.753305902949095\\
0.240404636580452	0.596750066423217\\
0.302850344000215	0.941600032410167\\
0.232613651099579	0.615510220605829\\
0.317215665676661	0.37792549827588\\
0.289024390940827	0.698030099964394\\
0.222355954417637	0.818854963799679\\
0.235392388374772	0.604453683122812\\
0.215076614156011	0.52831380964717\\
0.219260341939494	0.639457443889501\\
0.169389535119825	0.923721479317476\\
0.160254205994781	0.434175931405138\\
0.305913469276876	0.735884998432604\\
0.233077585575947	0.882979382075901\\
0.27029667640207	0.317025727370884\\
0.256485513428512	0.537395396360831\\
0.275533897907618	0.878174563026573\\
0.291606495687147	0.765301708878086\\
0.215486760594928	0.299680415976553\\
0.304878917021644	0.651738399719163\\
0.212369796611591	0.707594705075108\\
0.177318820062048	0.874158886453005\\
0.265537775718692	0.988629939211988\\
0.229169221270457	0.555673900629359\\
0.228186568266643	0.653999150456324\\
0.246095761552772	0.461881361029101\\
0.274803941945692	0.503335630642571\\
0.215261016257704	0.748490428248347\\
0.253377027633532	0.298126659669735\\
0.300126299647741	0.826641311787294\\
0.202986899701065	0.394720940636995\\
0.234250108807784	0.796901229092961\\
0.262990800467488	0.571869670030411\\
0.264801507225355	0.566998603488551\\
0.297177929810093	0.546523410797101\\
0.214265482224776	0.969391181389471\\
0.230628653561827	0.892778934257152\\
0.212796297714052	0.41362549007783\\
0.197291533782194	0.466132030905697\\
0.188342163235845	0.754569318822277\\
0.205949018291698	0.78472412698486\\
0.196224849709587	0.414865190313768\\
0.213862459912441	0.297833013252539\\
0.191642926457414	0.209063057214101\\
0.311084051491776	0.219958540235768\\
0.17723911734429	0.574743821585296\\
0.173282820181843	0.733970239974599\\
0.175597899730273	0.460923204214763\\
0.189309074558458	0.396095626860894\\
0.284099480109996	0.662157946991957\\
0.175134056465855	0.664319184780088\\
0.314362893935106	0.419795964452944\\
0.312933413238577	0.454032534268352\\
0.193832464983499	0.735510689128738\\
0.27431211222579	0.427002692600204\\
0.25800978424599	0.167836755411312\\
0.173309326865963	0.598893205205581\\
0.293005098478229	0.597947757919671\\
0.241233635737952	0.663919349945781\\
0.314435403572565	0.961260086341899\\
0.16814557036539	0.874608253078273\\
0.302954118751044	0.727133718303013\\
0.219885946995187	0.273683617302113\\
0.300518323267548	0.638232029980253\\
0.262427937746967	0.794969932414774\\
0.256379982061596	0.432736726601026\\
0.169001604404865	0.274448950194417\\
0.165396095451462	0.773857019114003\\
0.267420747733155	0.987629128376565\\
0.286546393813892	0.694746321169672\\
0.170115034937227	0.786944616994966\\
0.168058997280239	0.2665294962089\\
0.284760493669425	0.36521477388585\\
0.312847754233012	0.632424015592035\\
0.278390240014896	0.312213840808239\\
0.289459480758237	0.682500273447752\\
0.174963710254062	0.385340690844621\\
0.159532508784598	0.914337412798755\\
0.193000028835907	0.69282318509505\\
0.21204539832439	0.650196318151993\\
0.239670962260321	0.424534364760968\\
0.213457371596928	0.530841682558552\\
0.294316466937966	0.211661412404376\\
0.205813583058065	0.574188085793051\\
0.18430537468592	0.585309767308403\\
0.269187261168856	0.224227129861198\\
0.210957754666776	0.239783704417199\\
0.25644763413893	0.335811908723793\\
0.210480962792796	0.921158812815442\\
0.184074638050504	0.540134440098887\\
0.282399737602659	0.977923034788138\\
0.182220289504316	0.479274012403913\\
0.162746282932433	0.724573586920264\\
0.205777566584079	0.238958997257886\\
0.207555699246107	0.984498759540502\\
0.172870356715433	0.636223537882125\\
0.171157374970766	0.46203647229084\\
0.313263038956064	0.618601948295357\\
0.177622022269781	0.460557798116098\\
0.215529488792021	0.610384438271667\\
0.209615094060689	0.318292044936743\\
-0.24725550572821	-0.175679227171949\\
-0.189550554316007	-0.840226154751333\\
-0.204280596933389	-0.215486659780541\\
-0.187994018673159	-0.837419717828508\\
-0.200759739499977	-0.208520458992722\\
-0.205246899623767	-0.216340586896357\\
-0.234228420843874	-0.173379715210943\\
-0.189416399610506	-0.852887238099924\\
-0.273310568276525	-0.171495010326823\\
-0.203427500559924	-0.202699728314474\\
-0.187425292961571	-0.857015185075997\\
-0.277759859649773	-0.166349971476846\\
-0.189352803199497	-0.172338354175221\\
-0.224796292237337	-0.193905980858343\\
0.187673288368125	-0.340142034246194\\
0.1826059357355	-0.311530447547984\\
0.172675153697523	-0.494083371967521\\
0.17911430367854	-0.553120460821573\\
0.182524794507241	-0.558272680059639\\
0.191408391265144	-0.544923861898666\\
0.168921890616931	-0.499794058066945\\
0.193048505434832	-0.325776240855761\\
0.196129129735381	-0.312778964137566\\
0.187731471886754	-0.55181435095872\\
0.188984963784996	-0.340476461579466\\
0.183632785336366	-0.581626956062333\\
0.183652899083236	-0.300465194164592\\
0.163155813804007	-0.294053212164026\\
0.165696998379578	-0.303924058990805\\
0.187948093620737	-0.559554943853147\\
0.17882168169899	-0.332328162713871\\
0.184775459030473	-0.528694776352005\\
-0.182075346895988	0.685363753218081\\
-0.207414300605736	0.639637214551163\\
-0.174762237113106	0.672545535869365\\
-0.175339264847815	0.88120554145795\\
-0.184246845246567	0.853487689222665\\
-0.189410504769171	0.898424903855775\\
-0.174582164893853	0.716385215525024\\
-0.326336870673752	0.266532847174131\\
-0.323043767620133	0.26731361958408\\
-0.173014960145122	0.984905935334536\\
-0.198613417929683	0.862915373980831\\
-0.200029263398364	0.925633308535983\\
-0.19541905316533	0.606257861650222\\
-0.184266725069091	0.682457898611088\\
-0.32493541866159	0.287927092393222\\
-0.201874870996236	0.91629221102563\\
-0.177445392809112	0.610827787255281\\
-0.334533494961373	0.323473801841077\\
-0.20990465632587	0.862782812093214\\
-0.178302037370556	0.878088827838151\\
-0.202027877447266	0.673211558794349\\
-0.174970570781179	0.661249105361266\\
-0.336049505836193	0.210957562949349\\
-0.219287922410771	0.643023658566414\\
-0.194482135520272	0.894018810434127\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid},mark size=0.15,forget plot]
  table[row sep=crcr]{%
-0.428153062007341	-0.278831695023912\\
-0.740221500850595	-0.222263626142635\\
-0.257056363132753	-0.229245961303107\\
-0.366926299925139	-0.319986267817213\\
-0.844111148210843	-0.178588448919529\\
-0.960753000227053	-0.209730047184531\\
-0.447944683821435	-0.174717102217414\\
-0.338849009803731	-0.208666277831798\\
-0.691565835650577	-0.187164720574624\\
-0.20772393557678	-0.278952169851432\\
-0.816171227530206	-0.319814549509477\\
-0.438584749229703	-0.318219634373683\\
-0.782722108112743	-0.240071689424116\\
-0.383023560024157	-0.229447583327496\\
-0.442939630722143	-0.221076285753406\\
-0.614466855247616	-0.300099376103842\\
-0.372221602583543	-0.170244550611766\\
-0.336962782259607	-0.183998557257595\\
-0.513857179247619	-0.326340507491169\\
-0.644965072334196	-0.216102024523489\\
-0.989079597137663	-0.175282778479147\\
-0.465531046566648	-0.244771269936809\\
-0.666212355376426	-0.273892350594048\\
-0.65644106117219	-0.219663093928258\\
-0.523785074253524	-0.295015899161655\\
-0.4499835809263	-0.217455967276229\\
-0.451999162247281	-0.241142217458658\\
-0.608587163024594	-0.189592213933063\\
-0.910143089353264	-0.168036353581505\\
-0.78521669050322	-0.263155039863811\\
-0.515311162433652	-0.213154703240665\\
-0.966397485521071	-0.256553693224164\\
-0.528367729599959	-0.328261952959172\\
-0.201978523705667	-0.322883832817732\\
-0.671726759929907	-0.195849744665099\\
-0.502149351361338	-0.302746030865153\\
-0.525347700846502	-0.18741956805434\\
-0.826609457980287	-0.167622426141924\\
-0.210703637528995	-0.233179775864722\\
-0.956520574129299	-0.207067122043764\\
-0.794715693176507	-0.253067040617311\\
-0.802273865505272	-0.272847348333203\\
-0.618455348113531	-0.303881547252346\\
-0.847851922977258	-0.253846284785187\\
-0.980000131307374	-0.325861722742531\\
-0.764987466432811	-0.203569479599397\\
-0.360006571338873	-0.222382210114268\\
-0.552470569322345	-0.296480339218155\\
-0.687783021130542	-0.293574857802145\\
-0.327398555078942	-0.210328340909465\\
-0.439221141940892	-0.298241933825715\\
-0.58714599230369	-0.282238279497957\\
-0.597053419044406	-0.253360682732631\\
-0.775837609675965	-0.173818694982689\\
-0.385098000913217	-0.228381198092692\\
-0.377112815675406	-0.186246029877628\\
-0.788582435110888	-0.274318221273858\\
-0.757177714965526	-0.243830443499288\\
-0.538319748309326	-0.279690283779649\\
-0.811610016453162	-0.201745809227243\\
-0.579609128110486	-0.253852957762374\\
-0.496362625005196	-0.319596458757295\\
-0.546946841357939	-0.255207066876801\\
-0.654312558240189	-0.314529874064781\\
-0.264728837339401	-0.190502517819926\\
-0.972728993700666	-0.277933718032232\\
-0.662423797607803	-0.176828518571189\\
-0.580142680555503	-0.218367781132431\\
-0.336187927599692	-0.209951673616292\\
-0.209121457076071	-0.257740687456477\\
-0.700165389751382	-0.28077348955799\\
-0.481272353293896	-0.281193194933972\\
-0.85206273822848	-0.202341690269401\\
-0.722391602023195	-0.298248675884211\\
-0.725093862563333	-0.236722947350457\\
-0.662647577816158	-0.324694013024309\\
-0.803991424492561	-0.19589128449688\\
-0.552814748305551	-0.192495882354796\\
-0.249458258709274	-0.226268232278225\\
-0.367078789696835	-0.273715997698862\\
-0.339971575791788	-0.203982618065517\\
-0.282502383005789	-0.226268868888371\\
-0.667097530655741	-0.321872857770705\\
-0.308272093774676	-0.268808321041435\\
-0.503664265972203	-0.209904885143016\\
-0.971115146317839	-0.250029213823308\\
-0.187937017130961	-0.307631921772878\\
-0.842742077001728	-0.208078876244703\\
-0.434770674393884	-0.208273676653121\\
-0.304477703988518	-0.181704809602165\\
-0.763772250106901	-0.322384097694678\\
-0.922750567593115	-0.297563770274246\\
-0.587398305789688	-0.255376138118675\\
-0.390167364857148	-0.263385548407984\\
-0.278809153413386	-0.2131501674371\\
-0.292986602350299	-0.202116859760612\\
-0.791213535752158	-0.331535797976622\\
-0.52142490685394	-0.331218571419816\\
-0.427759933628025	-0.317182428726741\\
-0.334507580008951	-0.288678765313606\\
-0.209366206303492	-0.228290980151102\\
-0.741313775447852	-0.197154296372397\\
-0.279035452850018	-0.246940187158805\\
-0.38280338188287	-0.277915827813029\\
-0.344568946831471	-0.271967668320337\\
-0.713424717989521	-0.304702923474883\\
-0.229112100874319	-0.262041558235319\\
-0.959544027498703	-0.173550541557412\\
-0.419185861580476	-0.184517388404198\\
-0.64025463427179	-0.282977377026045\\
-0.326144447824198	-0.179049762879207\\
-0.890932886249292	-0.192614783232145\\
-0.471140610140825	-0.238147873511356\\
-0.881243290585776	-0.254173453043541\\
-0.939795262866404	-0.193922162845891\\
-0.498912107657152	-0.222854437384129\\
-0.904479702012472	-0.255594676283187\\
-0.897365733759262	-0.317507886599839\\
-0.989885446911679	-0.212896941334764\\
-0.966835468439786	-0.212575264360161\\
-0.873765687221804	-0.296827604984604\\
-0.478900287047992	-0.233052161825491\\
-0.440980770617351	-0.273363329406555\\
-0.92814888371421	-0.169918275960771\\
-0.487570628846525	-0.213648881176147\\
-0.956181845348721	-0.233048014723307\\
-0.225378175363289	-0.304460482335595\\
-0.612646740255994	-0.171741295857127\\
-0.20969739048386	-0.331813762478531\\
-0.797255517940659	-0.29374600648333\\
-0.226429559691607	-0.241476016908174\\
-0.990350309775632	-0.183071230733313\\
-0.67975131294588	-0.291367357809961\\
-0.285886701824796	-0.266390047169813\\
-0.269026122159106	-0.234728036690756\\
-0.456480951946372	-0.235946694454271\\
-0.976511293732189	-0.327468628256787\\
-0.930680101621939	-0.241854088420999\\
-0.739243910460783	-0.311210248394046\\
-0.582175555001999	-0.267686243462843\\
-0.238228605192998	-0.320562203998163\\
-0.30482907685152	-0.306635282092113\\
-0.702546879775979	-0.27391050982426\\
-0.467410718276724	-0.192849774774087\\
-0.189734520183756	-0.303328577260478\\
-0.301085784556715	-0.1752196987635\\
-0.850605649949549	-0.24772763600518\\
-0.173141083721903	-0.296198787822465\\
-0.369250630008538	-0.267647554930612\\
-0.940946032327227	-0.272996214217168\\
-0.865110718397008	-0.204302677713493\\
-0.832904135094856	-0.220202040638653\\
-0.302113159185168	-0.169464136051435\\
-0.783246251368644	-0.316300598431475\\
-0.674532007067541	-0.303364331010883\\
-0.664509860725852	-0.194907280508078\\
-0.295498837104662	-0.220341934789633\\
-0.487294885364277	-0.295323305298405\\
-0.770245495279844	-0.331041074520275\\
-0.767053386316184	-0.314991861035007\\
-0.865140181152146	-0.168497619673897\\
-0.838224191608947	-0.259443301259734\\
-0.359772395428069	-0.26632640784663\\
-0.200200687617861	-0.227117795657895\\
-0.483310654092373	-0.191136738584935\\
-0.761462742731631	-0.315643839205186\\
-0.252501631087725	-0.238808237398359\\
-0.888859258201828	-0.250572105462336\\
-0.326102473303498	-0.176447234903575\\
-0.82055369170587	-0.259726080916612\\
-0.890542635435489	-0.227154604782944\\
-0.333713977821728	-0.326604245062501\\
-0.775413917086199	-0.283307595692182\\
-0.826952450706781	-0.186695628580267\\
-0.336226644504384	-0.279964166852487\\
-0.468163853497047	-0.278356266686779\\
-0.369845146220348	-0.315709983211997\\
-0.449071145867483	-0.189881009886231\\
-0.70239899396691	-0.193587598700506\\
-0.889322333721654	-0.262729174057478\\
-0.598552293067457	-0.177486944621724\\
-0.720939728933968	-0.233729607104163\\
-0.233429876439632	-0.241234949358095\\
-0.568136358778959	-0.23607073631607\\
-0.368158258949435	-0.297235156159412\\
-0.86288292311012	-0.223221121136733\\
-0.539120125592449	-0.203425017067224\\
-0.694857236996532	-0.296934511084414\\
-0.345021487379328	-0.213242732817599\\
-0.628016773089924	-0.27693118463144\\
-0.815160320599764	-0.170615135647182\\
-0.895550925135446	-0.185544112157708\\
-0.252995089640856	-0.325133455720273\\
-0.887834062742754	-0.214294473766728\\
-0.421172602383576	-0.314866246454138\\
-0.484208020934872	-0.226219086458446\\
-0.346142096660355	-0.178396225043119\\
-0.554244833511176	-0.22076953800319\\
-0.665636272697498	-0.19411374360344\\
-0.94760298547984	-0.297049994068563\\
-0.675554879399441	-0.206651670345718\\
-0.448117995453051	-0.27704396015768\\
-0.347021913736422	-0.316682406118779\\
-0.709144612331292	-0.21473417433694\\
-0.593991279470283	-0.293870871686658\\
-0.413253868040009	-0.175140690864016\\
-0.957912658270535	-0.204797168324483\\
-0.54614218215663	-0.188334577972697\\
-0.378876271903179	-0.28432652279413\\
-0.229519434845326	-0.21747704405243\\
-0.960677428763695	-0.270279840577052\\
-0.887223852810846	-0.275477339818303\\
-0.690128595842863	-0.175722953730047\\
-0.419114168275133	-0.229581817173064\\
-0.495413380952681	-0.232303211019096\\
-0.724191931421194	-0.269531526144356\\
-0.69010013752377	-0.252931706573773\\
-0.548198596697421	-0.309706287091957\\
-0.861959529641855	-0.227501740251467\\
-0.774021488594385	-0.217777476734723\\
-0.454798658859319	-0.282209420330138\\
-0.309699354125302	-0.256529024046\\
-0.345868123610419	-0.240096794623368\\
-0.41511616028949	-0.219266866929582\\
-0.448535390767338	-0.318699024735668\\
-0.220162474318877	-0.221492507828539\\
-0.718078338586632	-0.16713754790498\\
-0.429467832746366	-0.25264753329915\\
-0.424148287891765	-0.217179643829088\\
-0.474604008261264	-0.330446648963955\\
-0.649425858548298	-0.32357737891195\\
-0.95718528093521	-0.218254636748222\\
-0.485220766051639	-0.244470482536741\\
-0.292244001474503	-0.233133371030991\\
-0.862633776952618	-0.3279463232949\\
-0.422806239152103	-0.207919326373095\\
-0.740253961545419	0.309004391225002\\
-0.838362336664144	0.314793289267183\\
-0.834596203764189	0.280539758064949\\
-0.880277835652429	0.312508338929748\\
-0.841688799776292	0.323928850295955\\
-0.903615886896244	0.321366754811684\\
-0.75188646527449	0.30238358489097\\
-0.821738457797207	0.329378404138293\\
-0.709006107003211	0.319526855680586\\
-0.845847613380435	0.277334865531639\\
-0.826502920072211	0.315195394227372\\
-0.713171030002726	0.29609181189943\\
-0.832989975990826	0.318988824344077\\
-0.811199683766689	0.303878298942461\\
-0.221457376490642	-0.731936380217148\\
-0.218414010849897	-0.377697136340314\\
-0.20839538432596	-0.285983388968983\\
-0.305802141225658	-0.302046913763196\\
-0.257658974114394	-0.470675378323887\\
-0.267230546122163	-0.559228826360992\\
-0.310342386588202	-0.578953257943423\\
-0.268990083567372	-0.93146928332941\\
-0.253845030653453	-0.703829944735263\\
-0.254999416117546	-0.670495128647663\\
-0.325349090257609	-0.937748143572946\\
-0.26229982285773	-0.271149814666915\\
-0.254642028955384	-0.233884049016242\\
-0.303690734724133	-0.297341039941842\\
-0.176696328357453	-0.397071170168834\\
-0.256721618268851	-0.586136219965022\\
-0.29742488754282	-0.601363715671047\\
-0.289962759695239	-0.286732085416813\\
-0.326432700994887	-0.428144716594789\\
-0.273528808162732	-0.776662658476816\\
-0.27599175549062	-0.322650350227321\\
-0.246164744550543	-0.61986330756392\\
-0.177123898433511	-0.655412687032338\\
-0.314969393369343	-0.740525511790116\\
-0.290171861282835	-0.629556761119456\\
-0.332692038732818	-0.364965861554064\\
-0.279729529968378	-0.314115105141064\\
-0.251026637650029	-0.325333633714313\\
-0.239513854494119	-0.578095789221014\\
-0.235189946857363	-0.403014334227133\\
-0.301139065702524	-0.966316350047506\\
-0.290260470953737	-0.33338064227064\\
-0.187934460067154	-0.658694067690429\\
-0.322102905261987	-0.781459959082945\\
-0.22110745033209	-0.584757007473561\\
-0.325528939339731	-0.23956007218325\\
-0.329585449382694	-0.32731602762408\\
-0.203903720626679	-0.38661294449084\\
-0.185481841426297	-0.232221217975431\\
-0.195683240050718	-0.456003171474002\\
-0.322963328474556	-0.867222600626108\\
-0.248961739577808	-0.845534686316378\\
-0.196878493739216	-0.413717116044136\\
-0.214319497577015	-0.66774342658554\\
-0.187714785202678	-0.280325814057116\\
-0.293518018900761	-0.320147641686741\\
-0.17726488286681	-0.565690420746388\\
-0.279953567456243	-0.909339402766679\\
-0.178610327739841	-0.745932922990283\\
-0.177597506988646	-0.516549139769157\\
-0.281197810452689	-0.754200946490935\\
-0.194015431616444	-0.288084206040962\\
-0.302153166482379	-0.371602554432762\\
-0.25294794514087	-0.731071377842774\\
-0.321610961231652	-0.92941368253858\\
-0.269919799536714	-0.397903007146333\\
-0.21520472246535	-0.504188142501705\\
-0.333889739369744	-0.596370790759647\\
-0.201393650219767	-0.400319686171559\\
-0.260404256435452	-0.633338019454306\\
-0.175998226298855	-0.328705908718578\\
-0.306255913363897	-0.955049726951997\\
-0.219733966356556	-0.424798472239486\\
-0.19257784630706	-0.625127331715633\\
-0.18461118361557	-0.925498418505536\\
-0.251938908761975	-0.311687371532925\\
-0.230150208066023	-0.222348758987533\\
-0.265271312926412	-0.652967698360983\\
-0.285995840083748	-0.527182823264538\\
-0.218118696891431	-0.231134202923817\\
-0.19412035023103	-0.715042759403945\\
-0.299422687454242	-0.958849167041343\\
-0.319125160599417	-0.935909191145496\\
-0.265869955390296	-0.394540353958272\\
-0.174081629215512	-0.303265791329303\\
-0.334630879454601	-0.203426186828866\\
-0.330780349077455	-0.791623084811358\\
-0.250044445303677	-0.492438569514855\\
-0.25800592655603	-0.210828736950234\\
-0.216185549936515	-0.232543634992431\\
-0.268317071058858	-0.591883600964704\\
-0.20890979146101	-0.374196483789363\\
-0.28058922041717	-0.604272890623334\\
-0.201518712014887	-0.987891899632562\\
-0.227451718532236	-0.605487622970748\\
-0.257042270913866	-0.858567602178915\\
-0.256041771301919	-0.668366701827658\\
-0.184201569533225	-0.744549089320972\\
-0.273740465008633	-0.750461495265608\\
-0.325471384761149	-0.524255624471494\\
-0.308246028387416	-0.861248432024097\\
-0.258389167455726	-0.4856497847682\\
-0.26156267374859	-0.199837014200944\\
-0.254285779038679	-0.81430215609917\\
-0.209682891635518	-0.630879907808325\\
-0.277777186389586	-0.175723267990074\\
-0.260820293022383	-0.881959674233204\\
-0.334595399332137	-0.700926988048463\\
-0.203788300114348	-0.906288972051136\\
-0.270533423410045	-0.50580465648213\\
-0.174620195245221	-0.593694181542032\\
-0.284077617740449	-0.570230640231951\\
-0.20589638912024	-0.511679537897487\\
-0.314866366496098	-0.848246373154343\\
-0.173888168296572	-0.668017166134113\\
-0.264733621142981	-0.93236104185046\\
-0.20220563777186	-0.663292480352996\\
-0.332779528924982	-0.769342113803179\\
-0.287160594888806	-0.65555289321526\\
-0.326141021563215	-0.942132542383037\\
-0.301299897077164	-0.382331850956258\\
-0.23948895886088	-0.679129347428863\\
-0.279211598337562	-0.972546627270586\\
-0.186259538400368	-0.394057254508076\\
-0.292130712844598	-0.858331230600886\\
-0.192015128567789	-0.334886905218138\\
-0.21635284139611	-0.382582738938126\\
-0.309597523007537	-0.655031347541249\\
-0.311468959416786	-0.69858299147145\\
-0.324446392430355	-0.294481904238226\\
-0.18037048504113	-0.613003408502986\\
-0.286889370690312	-0.296858965331932\\
-0.32743407822997	-0.27560312495645\\
-0.197980793330647	-0.363549716393068\\
-0.269720586522911	-0.43579719097451\\
-0.190084859547573	-0.579542910502164\\
-0.282402816459492	-0.455544644859646\\
-0.197117263150679	-0.423858128529434\\
-0.236857311581152	-0.299678058154065\\
-0.295935097840811	-0.662188334926803\\
-0.256338520693273	-0.484788780482564\\
-0.224107652508272	-0.704990072919422\\
-0.214615433526197	-0.487007073912067\\
-0.220750633658961	-0.27344653153248\\
-0.200711381676154	-0.255574688326946\\
-0.335497468494708	-0.917115191085602\\
-0.178109771909631	-0.419823966672165\\
-0.305454340108652	-0.62451499584359\\
-0.185655888592105	-0.339685008986351\\
-0.249663857668733	-0.309414973729477\\
-0.174781337476566	-0.320561215583329\\
-0.195377254257677	-0.582212227415773\\
-0.310718019811236	-0.888822614095633\\
-0.189010887010834	-0.535209121593724\\
-0.218947324991228	-0.587727559825472\\
-0.308445737099399	-0.233994350075933\\
-0.321055445185151	-0.875454140217032\\
-0.300062153155046	-0.83552409492885\\
-0.229737626160854	-0.637213802513433\\
-0.290187079957668	-0.431357210723008\\
-0.337510819375459	-0.676033162078601\\
-0.337815752782248	-0.825598681045028\\
-0.27672543646745	-0.463360551785032\\
-0.234586495895444	-0.381653028160668\\
-0.28451211187453	-0.563197011721517\\
-0.225961066008664	-0.492851944179085\\
-0.241871513068492	-0.952538669224565\\
-0.209418960065976	-0.555207726003491\\
-0.194206873972693	-0.266650195405759\\
-0.238132743605264	-0.955421373141814\\
-0.234565875092811	-0.692411963057846\\
-0.325825969752896	-0.312695247731279\\
-0.325864591769822	-0.765382781730899\\
-0.327705519474432	-0.716349370672421\\
-0.256369365926923	-0.87584574281534\\
-0.21910130806155	-0.779480744839379\\
-0.26002156459686	-0.245602087800948\\
-0.263244433414045	-0.301969762023008\\
-0.245544310197554	-0.354833776474157\\
-0.225370646878139	-0.516922110867543\\
-0.226336127462912	-0.971635069659811\\
-0.224765518572832	-0.242442105026032\\
-0.327549589456803	-0.77197062165197\\
-0.280982710181975	-0.972908311760827\\
-0.226803629569507	-0.530708930179335\\
-0.327238336159488	-0.477394208316458\\
-0.324440976110459	-0.325594969401789\\
-0.175442093348076	-0.950392930433651\\
-0.259467467168414	-0.421171624520487\\
-0.264696094163861	-0.974164268915834\\
-0.193596787450192	-0.333498017246121\\
-0.221747256404635	-0.669096595525671\\
-0.257713187162068	-0.511270213765438\\
-0.194334371123126	-0.405761061261488\\
-0.260527829250544	-0.42049079312446\\
-0.225109509396268	-0.265608542133669\\
-0.315694065653413	-0.484661305446238\\
-0.264531364260501	-0.207420905404343\\
-0.24959858515823	-0.966979028442787\\
-0.317236528322313	-0.758855631975321\\
-0.284325588214166	-0.511799596854699\\
-0.227484737929104	-0.640194654426221\\
-0.31091343017491	-0.45685215235918\\
-0.282022095405975	-0.719425880737952\\
-0.281702393055243	-0.979908395398335\\
-0.180111813821737	-0.717967261718711\\
-0.227024047766654	-0.385293778253074\\
-0.253266076818755	-0.44993608580643\\
-0.192121770305819	-0.69478638455565\\
-0.193192534377016	-0.63863867550397\\
-0.201837509713122	-0.420685921701566\\
-0.194899018691656	-0.586749902904386\\
-0.237373827555181	-0.546561343828523\\
-0.249860829688324	-0.408936453450244\\
-0.299150568293516	-0.850107613504221\\
-0.179169235798377	-0.452868980520583\\
-0.218685366658803	-0.25982351519055\\
-0.196388748955785	-0.443710592412394\\
-0.193696619422184	-0.335564505323184\\
-0.33643604629503	-0.684966631016072\\
-0.23519815830965	-0.54458077690753\\
-0.235220192913873	-0.494287314250312\\
-0.263871916375471	-0.984512556963645\\
-0.267335335239846	-0.56078790053862\\
-0.292031563816985	-0.941301144499197\\
-0.233512648141199	-0.215648070310928\\
-0.216003150429453	-0.439422548613726\\
-0.229827101428312	-0.689651574433594\\
-0.305204221354332	-0.307038069060756\\
-0.183738451668245	-0.462669554731324\\
-0.297215254506279	-0.373195285595936\\
-0.272000804170841	-0.636443453897373\\
-0.173276038338435	-0.413510755288398\\
-0.253366341784084	-0.574812218766219\\
-0.249657612052655	-0.866844625658362\\
-0.180984207983678	-0.677967012468561\\
-0.215171454049631	-0.409165464300899\\
-0.260665022787411	-0.434987703606557\\
-0.275287845658968	-0.771708978851516\\
-0.247501055920607	0.907597704958624\\
-0.237259071096949	0.990330817282876\\
-0.195427614184634	0.986203705822519\\
-0.231328752438209	0.874107895101349\\
-0.269162644647197	0.941965825338981\\
-0.220262642038001	0.93944233281912\\
-0.237880581988331	0.968713491160936\\
-0.313019406839036	0.984869216259008\\
-0.268607741317505	0.98380640037247\\
-0.208096453105364	0.925889799109281\\
-0.196251419458572	0.972119769731758\\
-0.240195500117674	0.886516363046695\\
-0.251074381902841	0.978709003587216\\
-0.209299252702642	0.916228998194736\\
-0.242168652769075	0.888612540053736\\
-0.282618543681587	0.949530157489631\\
-0.243690250003553	0.931314741700006\\
-0.25841087997484	0.926581675293671\\
-0.223613833466549	0.95199571052824\\
};
\addplot [color=mycolor1,only marks,mark=*,mark options={solid},mark size=0.15,forget plot]
  table[row sep=crcr]{%
0.429132833426905	-0.199500733872016\\
0.736421524068489	-0.274697328503019\\
0.835754553277646	-0.281247394236887\\
0.636595919859426	-0.191914733526178\\
0.417726197580303	-0.267040123732623\\
0.251781915590837	-0.311762702687903\\
0.820528798940453	-0.225303710607459\\
0.175507494168199	-0.177165196460057\\
0.6251043641185	-0.308433224954027\\
0.840795417072736	-0.247880577124506\\
0.712776475150839	-0.303829491968268\\
0.8567398080077	-0.238458279302219\\
0.942372830950097	-0.241759731014831\\
0.391706102423562	-0.24216729204197\\
0.161400353729988	-0.248615767718182\\
0.649181415902987	-0.23908087204094\\
0.923705723662856	-0.247588596561534\\
0.241829127404791	-0.2158385311943\\
0.67480412294456	-0.291394770681703\\
0.601407247310225	-0.210429665897202\\
0.269460380490642	-0.204083526776103\\
0.523101229578853	-0.304610734445872\\
0.830258309244278	-0.187805902631247\\
0.171670298175499	-0.268373277954263\\
0.982187229651562	-0.301454584529703\\
0.334301843529147	-0.264961480486375\\
0.488521995242863	-0.216275814077682\\
0.757336985475878	-0.17426557042524\\
0.966619760879829	-0.329925021077712\\
0.233381041189649	-0.242634625077818\\
0.203818485583556	-0.200943097463916\\
0.349073764987837	-0.242404762592961\\
0.658963754238717	-0.180846932482545\\
0.886133382285713	-0.314027814112917\\
0.644323496187413	-0.198109618422314\\
0.742625012198389	-0.191294845709852\\
0.781505671921804	-0.282901056249287\\
0.753755557750414	-0.216268018231183\\
0.786748384702735	-0.315594978907709\\
0.370286283838192	-0.191622095570812\\
0.206164087678364	-0.166909893013972\\
0.234509032308445	-0.167028764237289\\
0.424480051789941	-0.26324016289212\\
0.50229789075263	-0.249139267706336\\
0.634536564875219	-0.260642245800807\\
0.756580435870915	-0.314517687337358\\
0.861967002703622	-0.219254558864148\\
0.664437735848347	-0.22492591966024\\
0.83854921124444	-0.224448926099338\\
0.780526241220905	-0.202577390774647\\
0.258303644190579	-0.255513290707551\\
0.600427900838657	-0.312228644268603\\
0.198830622716863	-0.21529023149598\\
0.571099647186888	-0.250466023603558\\
0.510350051623191	-0.258764803945092\\
0.492466450145697	-0.22848587736268\\
0.602430855658172	-0.188516628003749\\
0.775152453747671	-0.205509050584797\\
0.557120800539639	-0.304975805786015\\
0.947683445889612	-0.167362273196231\\
0.877903640833289	-0.193605800505474\\
0.358274287659649	-0.225043099301207\\
0.321338959938304	-0.17786139747781\\
0.713038153194723	-0.220974960142842\\
0.664732730789827	-0.205747038126304\\
0.972195033640354	-0.289718958971048\\
0.533993843979187	-0.309038804183385\\
0.932980265386735	-0.205962909487488\\
0.441176504857399	-0.278319049004988\\
0.645228504055717	-0.285116647221616\\
0.897838464592509	-0.331538763973665\\
0.462587072111863	-0.199516195814024\\
0.750938715942099	-0.236069250806095\\
0.448667886463244	-0.279985927367881\\
0.290520481749317	-0.286026304159778\\
0.553293175737795	-0.219301303483912\\
0.270173539290723	-0.228170860291094\\
0.258998093914928	-0.296107211516406\\
0.703486625989765	-0.231768787426197\\
0.820964635576228	-0.298679870805071\\
0.834744137002257	-0.228975186823867\\
0.631455786289954	-0.191510155120021\\
0.341615606160345	-0.284328461565352\\
0.636760897270006	-0.258595002155996\\
0.552211672424333	-0.183534314516118\\
0.363546371226033	-0.251186152961636\\
0.806629775072565	-0.23479884438866\\
0.717814284551828	-0.324512626204798\\
0.756743501863181	-0.32665869171127\\
0.717619007921107	-0.269597225738661\\
0.663657287401615	-0.267060190595174\\
0.295174699513997	-0.327451883710979\\
0.973693310873421	-0.187868323390955\\
0.909117945155486	-0.285288405020564\\
0.360331248169228	-0.279287169198932\\
0.283229588895168	-0.173865814534706\\
0.378948160837508	-0.19696318122144\\
0.795043596260921	-0.26575009666217\\
0.949978139267201	-0.322840665282984\\
0.970163195527192	-0.292601477844442\\
0.641230206613707	-0.23799515815226\\
0.656362897909723	-0.19632165084977\\
0.564472108894745	-0.272347399245039\\
0.171781964295308	-0.261756198549875\\
0.619267470938116	-0.182607324931659\\
0.491262564671464	-0.178228544672093\\
0.449534769819922	-0.237358590412639\\
0.450576861272963	-0.322269557263493\\
0.513681119998342	-0.186810061509548\\
0.759169052383457	-0.309765171811613\\
0.341042835687945	-0.252900750679361\\
0.665076139097025	-0.216804536767727\\
0.381302308825248	-0.208652276682131\\
0.282456130552453	-0.226692619715448\\
0.856039530324769	-0.185541772177747\\
0.36930098904878	-0.259857223351811\\
0.423910137101133	-0.314718705823126\\
0.432243563320207	-0.186062319512118\\
0.836651237269486	-0.226517964041116\\
0.772298873895765	-0.316984664391298\\
0.800726014990182	-0.245392768442818\\
0.605827020242894	-0.18159679477388\\
0.63818022836457	-0.195770462052307\\
0.743167942132399	-0.252526175384291\\
0.389318987673205	-0.248517414899901\\
0.940252711867214	-0.204033632303994\\
0.576267723555122	-0.25129849494326\\
0.735664024249531	-0.20660512479358\\
0.536044005609163	-0.272783534101402\\
0.61201535980687	-0.182920614206369\\
0.568924753520885	-0.285526124545603\\
0.963974921587956	-0.314592954995244\\
0.576663672469151	-0.177893165298416\\
0.806965537754845	-0.281287135238993\\
0.868736951800623	-0.323430841204398\\
0.73706647420043	-0.24086636937373\\
0.472740559273546	-0.208084375775353\\
0.982073119663669	-0.234807544529581\\
0.598893986023665	-0.167340700439212\\
0.189658563820841	-0.198427752174499\\
0.916592378951509	-0.280310645416357\\
0.580538899269252	-0.283596848180747\\
0.83756408330679	-0.330340411087438\\
0.406890357300763	-0.286677172015458\\
0.964298843289052	-0.177955213741998\\
0.733857077618297	-0.181563500325521\\
0.615854243478966	-0.178972848760995\\
0.842905599167794	-0.260656736553286\\
0.505304280677571	-0.274386589551303\\
0.87824965495152	-0.261672672134867\\
0.545276293609023	-0.217609084279686\\
0.91389993076246	-0.202980380237126\\
0.303199571299193	-0.32158318486021\\
0.722723209763061	-0.321751114584306\\
0.912855149468596	-0.246890159755177\\
0.805231991137587	-0.288542638622854\\
0.4518998677659	-0.329122293423799\\
0.834841489828685	-0.250364786998955\\
0.20418874944028	-0.244044312579623\\
0.591083500760291	-0.202744801409773\\
0.547150648378719	-0.29400174118668\\
0.278589596244441	-0.245216254590338\\
0.162914607979611	-0.176321399283428\\
0.244531096155403	-0.331854867604993\\
0.300902621414662	-0.167711548561139\\
0.302874345121777	-0.253142064398127\\
0.723860012796205	-0.201641755224723\\
0.821137943545323	-0.190813581841064\\
0.24045193782957	-0.207265938531422\\
0.47907435387015	-0.292087248619297\\
0.97970493604836	-0.314110655135223\\
0.842406524546427	-0.277248248483302\\
0.597374621376229	-0.184255347286448\\
0.549811770362496	-0.295383877599471\\
0.53807941601017	-0.329289142130627\\
0.389703052420144	-0.302793284248792\\
0.983078648329485	-0.277091734044898\\
0.336145277001617	-0.242289816984712\\
0.60995080236899	-0.239163755439878\\
0.761477481018923	-0.21201729979389\\
0.635574096594066	-0.182886349721273\\
0.326070681488472	-0.280000230701218\\
0.522205868749729	-0.305802926131232\\
0.651060995550958	-0.221541192277635\\
0.783348084856501	-0.174128770348111\\
0.702752752067007	-0.31952703577494\\
0.789651677583814	-0.289395725662874\\
0.959698714845613	-0.168477833388083\\
0.941692149001936	-0.310588437828984\\
0.759368390247619	-0.19958744923401\\
0.670328646265318	-0.263513752459427\\
0.246020887761215	-0.323737317276676\\
0.759380537249531	-0.240511442703695\\
0.246473589738512	-0.264382750239881\\
0.958704565506466	-0.236388301584513\\
0.791833563506361	-0.27563524139137\\
0.902341685673249	-0.321128119416904\\
0.429507050875759	-0.226867830219011\\
0.505795312154348	-0.276810582560092\\
0.629492994560297	-0.203457550719431\\
0.771398786358778	-0.258150129291394\\
0.615425489936871	-0.262504796106646\\
0.488613313875362	-0.285454617057663\\
0.888485851362101	-0.193889852751455\\
0.840235187208534	-0.252721490994141\\
0.856136202051707	-0.310795431727812\\
0.978719203810908	-0.307538267952969\\
0.629223428044036	-0.305989202017814\\
0.897710615051614	-0.238810412883146\\
0.344888482491883	-0.253707054438278\\
0.415732862538483	-0.266697713042867\\
0.200892466613088	-0.305191153593994\\
0.88651993000724	-0.177177370710894\\
0.952315037520168	-0.196937121945353\\
0.597230703510581	-0.269111442006304\\
0.458603561427541	-0.204976719163111\\
0.940441318247901	-0.237995439885004\\
0.522200987709933	-0.310874838919633\\
0.510701845291977	-0.215152613480686\\
0.495984749751214	-0.318158128381498\\
0.307927325260844	-0.237928098995053\\
0.923182365244871	-0.269168888277175\\
0.3869918153784	-0.212983705722185\\
0.277103455665346	-0.269545350788205\\
0.876000624550725	-0.238123475329605\\
0.191776333367881	-0.247348401379719\\
0.288488337637201	-0.213650922253563\\
0.295216130509364	-0.195033818766965\\
0.705301860166978	-0.223020823363609\\
0.778036358783909	-0.309174853877858\\
0.965709536633179	-0.201661374067124\\
0.723971935342206	-0.299110154577389\\
0.537326434657878	-0.313453596800186\\
0.80405353401674	-0.315708115310281\\
0.243449166640685	-0.250959122511499\\
0.296729677345972	-0.3298320665792\\
0.235345389370855	-0.24045985753225\\
0.896028849931834	-0.195568592083329\\
0.218347333781648	-0.226789806844877\\
0.235480032020509	-0.197600930591469\\
0.936470938735556	-0.185767759749247\\
0.86160601842079	-0.309394962084592\\
0.312780717271862	-0.302861670220683\\
0.522670777492825	-0.27184295308292\\
0.34875731202352	-0.319444905106067\\
0.844297847371168	-0.311918688014165\\
0.701523946728535	-0.261466020777906\\
0.443406760964881	-0.274428044594699\\
0.760093628832185	-0.320082377286489\\
-0.419345960668473	0.31559024290079\\
-0.424464442207521	0.309591362306236\\
-0.430061194137977	0.306355705413327\\
-0.398689488769898	0.31494907457037\\
-0.386649996951697	0.31770794340956\\
-0.419739696766412	0.307126332358675\\
0.23241052475181	-0.821069638820221\\
0.296643975563757	-0.421941226780999\\
0.265734621306252	-0.823512816924934\\
0.27381647966589	-0.669198433125132\\
0.251805389478203	-0.320617534634463\\
0.171371068705247	-0.928549177603887\\
0.30011742611379	-0.957103267007228\\
0.201942728335137	-0.300862472003335\\
0.2553444130732	-0.97078579854285\\
0.290475940593679	-0.403752610428188\\
0.228888768472275	-0.215633633827083\\
0.174543095966436	-0.857953572075385\\
0.205402736839686	-0.812511882738312\\
0.190854620687684	-0.981192823655859\\
0.306991985096919	-0.786625802634388\\
0.233449865486336	-0.215653265781987\\
0.271276310370212	-0.619545450553575\\
0.182721041916731	-0.77879422730818\\
0.307532337728116	-0.874276069045279\\
0.238516408521671	-0.451378962054203\\
0.3129598188562	-0.321197567143947\\
0.191364414437562	-0.619839580085273\\
0.193275521210656	-0.764199295966058\\
0.311268773183897	-0.754306479156078\\
0.187286089479391	-0.962400939213044\\
0.232463762716891	-0.972104353665564\\
0.254243808406654	-0.775217654313719\\
0.315071105002931	-0.856079631003875\\
0.239861455750096	-0.579655955337156\\
0.31805819438227	-0.421324808784268\\
0.221893604454776	-0.196518373204261\\
0.161092658102586	-0.173757656782631\\
0.219286739854368	-0.77801746998834\\
0.221003383049049	-0.391722316066549\\
0.205792510754382	-0.76620201876206\\
0.267776358866701	-0.841101662270587\\
0.280930650394658	-0.835807787265485\\
0.188527289081234	-0.729295669159601\\
0.260105342270782	-0.173067070462066\\
0.261536377504021	-0.912568820899168\\
0.295895680705604	-0.400165894339593\\
0.190537878293175	-0.767556933823582\\
0.279603823480663	-0.836248179497679\\
0.253581043864791	-0.808471221086564\\
0.192929823186495	-0.232217910965462\\
0.215839982279709	-0.586360032633622\\
0.173730428264082	-0.266359632152031\\
0.238713146722635	-0.783155568396799\\
0.294343967691569	-0.58327131944878\\
0.179202842587925	-0.983221143506458\\
0.314583099248333	-0.61465977613422\\
0.260144783073886	-0.672660487481991\\
0.262537250391677	-0.909517828376707\\
0.24837454532188	-0.171414017337103\\
0.279581880702131	-0.850316688408558\\
0.303785694149233	-0.361678927256081\\
0.227509144625979	-0.314492209934005\\
0.272938420659098	-0.84779400575547\\
0.230861434938429	-0.990071241775526\\
0.225005843212272	-0.968206173431246\\
0.19219517736965	-0.89645764310762\\
0.312999749806111	-0.395456348605634\\
0.245321102650432	-0.670009108326336\\
0.28867619836951	-0.181538999486692\\
0.299128639064959	-0.639637325546691\\
0.215474714578268	-0.90336173659756\\
0.315292367659596	-0.830719196362458\\
0.227494705347128	-0.726966574329292\\
0.24244562458859	-0.322661162815027\\
0.28214777239178	-0.764594084023835\\
0.312755276097424	-0.259592890143191\\
0.19655307521775	-0.847250429893035\\
0.309634867612767	-0.486658412731613\\
0.23861733255254	-0.786400631450977\\
0.298698433141174	-0.504426590773625\\
0.298339015363911	-0.839537324496279\\
0.252564721019689	-0.665674646379934\\
0.267386296851843	-0.524859155208211\\
0.231036032135184	-0.503675449828789\\
0.188784588070425	-0.946754958930958\\
0.158622767252306	-0.96687721778699\\
0.318061243437038	-0.404614767551001\\
0.260463754856792	-0.822471061268513\\
0.266238550053121	-0.767050122256037\\
0.203569244019121	-0.817089950760212\\
0.270781457189175	-0.954659660383379\\
0.304575178686863	-0.709590703937253\\
0.304227346835917	-0.534842469252116\\
0.302902247604497	-0.300471334375192\\
0.232207245512575	-0.702899617533765\\
0.230318410911568	-0.213336585457496\\
0.320167234048754	-0.45949151321266\\
0.272083078034084	-0.404234116529159\\
0.158616846022177	-0.905458690811113\\
0.260136499609792	-0.693150646019683\\
0.297512549244549	-0.279742864612502\\
0.281802052514359	-0.579777895383095\\
0.181629747171288	-0.85255670232694\\
0.18273910066117	-0.942055348984659\\
0.210494971025748	-0.797052700580309\\
0.241851675089395	-0.489687317384707\\
0.313267082064966	-0.461675241915438\\
0.279158882260924	-0.906577690195358\\
0.295796438692422	-0.706007910226297\\
0.205601423410763	-0.771100703389061\\
0.277673552043573	-0.721629151515187\\
0.289460535637817	-0.37479380938005\\
0.207245377948146	-0.724413606251458\\
0.265580074981146	-0.290555271306028\\
0.310581429159397	-0.270814177922169\\
0.297402724513158	-0.283460686981736\\
0.278936229594126	-0.359877239378452\\
0.267225052885373	-0.925905555696089\\
0.187433918140348	-0.659494589500662\\
0.296952928597692	-0.74790547418872\\
0.240074798529144	-0.214749474815692\\
0.292160089328155	-0.652359518706964\\
0.32360944659269	-0.731022718440729\\
0.171522708968319	-0.95092862068702\\
0.235254571499242	-0.384587556371123\\
0.212268241528616	-0.294538544617196\\
0.236533325017651	-0.4180897118708\\
0.306995640159805	-0.552769930606551\\
0.253389656925764	-0.605054169139417\\
0.178495736221546	-0.230683708151766\\
0.22316019855176	-0.222679338123518\\
0.249444721108631	-0.264103761712052\\
0.190929113136366	-0.178755026659338\\
0.282663363997068	-0.221215145017353\\
0.26015040312118	-0.500371398549413\\
0.19195026615033	-0.181491934256584\\
0.297885359539124	-0.555722303145706\\
0.184143433142778	-0.662930958876287\\
0.249961851307166	-0.835520243299231\\
0.27479316964576	-0.31907900163793\\
0.21406611827824	-0.692116093474806\\
0.293320490945237	-0.958565563764313\\
0.218140698449395	-0.218497188181202\\
0.189379044672418	-0.719865358139884\\
0.26026095233185	-0.52923876528973\\
0.273956571365303	-0.886814515322478\\
0.260875110481526	-0.8557777695043\\
0.302714940373038	-0.703927716617521\\
0.263528067782687	-0.837787584929629\\
0.280456540378767	-0.974922973411677\\
0.239342467932244	-0.952278151858105\\
0.318091626108269	-0.214729673960444\\
0.258797376062998	-0.615279235554258\\
0.169334666588743	-0.743849023891951\\
0.292275215522347	-0.795944310756149\\
0.181024096951708	-0.195958329674392\\
0.252300141627685	-0.213318384736565\\
0.209652968661283	-0.827878059006371\\
0.312712807391006	-0.486863216423658\\
0.300532757681346	-0.184684428790089\\
0.196789828625079	-0.682892289479396\\
0.234019789127119	-0.977900672549457\\
0.228055906649241	-0.510261698682518\\
0.320000007686298	-0.523390765190266\\
0.258411920556977	-0.501214563787669\\
0.294454659128815	-0.639680688243896\\
0.193850369205821	-0.657099303790455\\
0.265793946990201	-0.550264238469218\\
0.292803313585973	-0.467384158601721\\
0.251818854568413	-0.424848739933889\\
0.241077817299751	-0.557813527491909\\
0.309154433670713	-0.294549159119635\\
0.251603580103964	-0.838870868921339\\
0.300699469457029	-0.54590784054968\\
0.168717046734898	-0.938915902406074\\
0.319189974362519	-0.524007334181891\\
0.302297870030082	-0.757708044333669\\
0.260933053136781	-0.462077064785197\\
0.182156749647753	-0.774737881938713\\
0.158375465692634	-0.223792080907122\\
0.31498754564253	-0.300247487003273\\
0.27460482762652	-0.30767227645752\\
0.190646952129337	-0.988413125956305\\
0.317956910887583	-0.175418267054546\\
0.194317812199829	-0.191498449451519\\
0.287164700884724	-0.759129026628038\\
0.291167480962312	-0.239596580119258\\
0.305930990692474	-0.793142743549374\\
0.294739329889794	-0.619042641060388\\
0.241479147515935	-0.559500825679127\\
0.320840627069746	-0.518330197845962\\
0.276611630172136	-0.65188373744096\\
0.300829964187853	-0.295772795706654\\
0.221266481996907	-0.617694582790062\\
0.319521184788778	-0.198474012694255\\
0.257425959322623	-0.597378946829546\\
0.21450048987689	-0.639874425784153\\
0.207374198532747	-0.930270958677225\\
0.233820061200751	-0.201745573335133\\
0.216995331605444	-0.882913606836796\\
0.276604571286595	-0.496079742548243\\
0.164789909211405	-0.776229731471894\\
0.30828587607473	-0.943788704389419\\
0.270949416975083	-0.686654513951709\\
0.263406041746356	-0.864280256863202\\
0.28900447897682	-0.89044569872663\\
0.302975869195113	-0.546707191884678\\
0.212836874019752	-0.971285628886193\\
0.215072193806396	-0.628849456296352\\
0.226362150339908	-0.526568354162917\\
0.188401843816765	-0.83761591432958\\
0.282108642395788	-0.327825830452094\\
0.276493897444852	-0.250547343872763\\
0.323293182310306	-0.538024144679806\\
0.208248643059933	-0.299245445100683\\
0.243225440668087	-0.480321102145438\\
0.231031128279193	-0.239250324239961\\
0.30032878962175	-0.455214137649849\\
0.308769962722356	-0.908214644558657\\
0.313779827441799	-0.467846531191008\\
0.208658476839818	-0.811667142791703\\
0.203557483695842	-0.216756459726402\\
0.220574236454227	-0.910156617685146\\
0.248153954329527	-0.548741996528537\\
0.278520053207786	-0.459778767565936\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},mark size=0.15,forget plot]
  table[row sep=crcr]{%
-0.855512464547127	0.214230235847087\\
-0.471633845971912	0.187779564066651\\
-0.510480110955269	0.224986412675641\\
-0.514250105546959	0.252251633892396\\
-0.629327502071798	0.180318755176577\\
-0.237060497163618	0.314747767188043\\
-0.785761103620656	0.167195034984714\\
-0.395309848578401	0.187185487360306\\
-0.968790505648808	0.164978590213907\\
-0.953732459823777	0.177219055067666\\
-0.872107925808724	0.189457329602573\\
-0.479594391505143	0.279897020432127\\
-0.588749083245215	0.321356392573309\\
-0.573101001737994	0.260054330795684\\
-0.759197995981892	0.220843085584895\\
-0.773973747266408	0.225919094546095\\
-0.186541534720661	0.319137300484674\\
-0.653012509007242	0.171365920332411\\
-0.81677482556427	0.166616743974568\\
-0.845728897561525	0.177387338896255\\
-0.3097040696804	0.254530955503847\\
-0.704754261617645	0.245597430135581\\
-0.530783482731844	0.179318698922128\\
-0.918769541547704	0.189960533678558\\
-0.97417043767591	0.306011899437542\\
-0.252916397385135	0.241843806957374\\
-0.998748243369022	0.228994987182667\\
-0.22770535086709	0.185606959765666\\
-0.827643561622368	0.207959023879854\\
-0.687751259199536	0.204050949629335\\
-0.695179143978092	0.230396117749484\\
-0.625870950813686	0.236547172617514\\
-0.740998603748457	0.201025939966533\\
-0.294829192458209	0.297789826740166\\
-0.8579543977323	0.237909026923058\\
-0.448357067040487	0.306546736063299\\
-0.959896142877365	0.237506990084638\\
-0.625692808358219	0.291792533600212\\
-0.987510221490453	0.306141867218427\\
-0.696706334245733	0.174578507822965\\
-0.536099878783952	0.280012951231393\\
-0.707066041066727	0.214847257144494\\
-0.23140112840004	0.235439911850141\\
-0.570600885491756	0.258039982148224\\
-0.727009576570049	0.286048189525715\\
-0.232687091838061	0.306833856802862\\
-0.648370865905343	0.287882112026356\\
-0.730204899833459	0.193518267409396\\
-0.547182038998388	0.327339654997491\\
-0.462653010634892	0.232295986743244\\
-0.182183335874547	0.284204546135831\\
-0.713087305292214	0.23306117942265\\
-0.291152445528704	0.238487008795455\\
-0.493240424119165	0.259051962058198\\
-0.537218260354523	0.195929859545674\\
-0.560383592164159	0.267769571058631\\
-0.643255268545624	0.203458458697421\\
-0.995646846618965	0.185653156445473\\
-0.911251919978924	0.199246446545691\\
-0.953769253377591	0.294331713558001\\
-0.220024263772392	0.189259193903281\\
-0.210511399835865	0.179462394313575\\
-0.497897742137625	0.217673218173656\\
-0.809999963923476	0.235929068324243\\
-0.408490971113516	0.175540357823148\\
-0.471870460121123	0.259972196291942\\
-0.875668940563344	0.253327093947099\\
-0.460110374890708	0.175790932101692\\
-0.644864343532499	0.288720812644066\\
-0.986373980641961	0.236069401258437\\
-0.849279339932221	0.178802847600064\\
-0.583995846832966	0.251121132033434\\
-0.269664899642216	0.320623118059873\\
-0.991952781914405	0.269748698231055\\
-0.997614565452653	0.313254194436703\\
-0.955777474879217	0.18720828154351\\
-0.659661243856549	0.27960598796032\\
-0.301467353821831	0.30459906152503\\
-0.954799265783354	0.196020295409701\\
-0.443267664502385	0.283206174887755\\
-0.234573593901051	0.21432824345786\\
-0.194700704534167	0.326452833036575\\
-0.555137128307545	0.226799213856334\\
-0.259740719185707	0.320999309855431\\
-0.193790401267832	0.225752169856581\\
-0.175110758681215	0.223264134541144\\
-0.471188411979747	0.270187830410425\\
-0.828189772170199	0.271528394754229\\
-0.27472699495417	0.241401595416432\\
-0.624218493230081	0.199989071764168\\
-0.428130315613513	0.283884004656365\\
-0.440942008120302	0.17730875893545\\
-0.396648704825985	0.184286169276289\\
-0.251124891486151	0.195831793949354\\
-0.521803955398439	0.264890990417729\\
-0.78547392655297	0.188875286529385\\
-0.538415692444342	0.167807876722895\\
-0.455158161929477	0.221193302701559\\
-0.969541636614829	0.293694420837819\\
-0.714048439986373	0.269204322244324\\
-0.838358049381278	0.251238100615559\\
-0.93569717345592	0.221959023229757\\
-0.800345866648539	0.254491063860654\\
-0.64506389302159	0.264133760756332\\
-0.911293546696834	0.180143014710483\\
-0.940842793836591	0.197185584340267\\
-0.636660853222906	0.259606850550203\\
-0.751796813458263	0.170546127289609\\
-0.440259612659288	0.250037976436843\\
-0.556253327043516	0.271756248536271\\
-0.634994913948056	0.313951014951186\\
-1	0.227441291080463\\
-0.627665007529011	0.226518201171601\\
-0.924110694596235	0.221810581230667\\
-0.400883303617105	0.204315197262067\\
-0.24237472157467	0.182758931167654\\
-0.429302477511151	0.294671839743683\\
-0.307393877508908	0.315018387430326\\
-0.68509753765676	0.187565544173205\\
-0.675825606338497	0.197550641148772\\
-0.200070227178927	0.315082533237182\\
-0.573237341181042	0.207382869092601\\
-0.21357154605426	0.328136287118252\\
-0.603397734739716	0.164838431017966\\
-0.743636165142085	0.222713817431466\\
-0.998834281581934	0.217401993899889\\
-0.913070624077842	0.253340919422069\\
-0.423902876321908	0.1962085843545\\
-0.628982494957469	0.17617584216835\\
-0.797160821886632	0.255114783557844\\
-0.312509212483784	0.177575684968608\\
-0.177037108126743	0.190703675753577\\
-0.688146307614441	0.27667266536506\\
-0.924907321589235	0.186775552762979\\
-0.464947647838784	0.318473060899562\\
-0.526818053029606	0.165411134358218\\
-0.543255166610633	0.223491199223563\\
-0.849630609861336	0.21159174387552\\
-0.614388625692041	0.287973666022687\\
-0.524447852140684	0.21821102515423\\
-0.937598722305713	0.196367461680581\\
-0.907172722385649	0.283068613012645\\
-0.231447768496454	0.168320900947296\\
-0.178469557891455	0.214421692350907\\
-0.454243884820207	0.296667698397858\\
-0.587252436869278	0.288870936181715\\
-0.915133918760563	0.204409270867888\\
-0.898086411750345	0.274028551194816\\
-0.416690697500774	0.180975677433824\\
-0.99464336159145	0.211486800099296\\
-0.420244780514599	0.236187040367224\\
-0.992087340469415	0.174037695156464\\
-0.54814369229759	0.177662512512517\\
-0.300698383607961	0.178728067759201\\
-0.463341424861184	0.278083791924436\\
-0.402502602730436	0.191233118711076\\
-0.952054488869274	0.222181799718183\\
-0.957823434349652	0.239700896090286\\
-0.733509459755141	0.29136127143087\\
-0.671225203635256	0.180085590151244\\
-0.478380817652856	0.182164878114256\\
-0.553180454168783	0.212081133964341\\
-0.509474042855916	0.223759915442171\\
-0.614233440235057	0.284969607472843\\
-0.627865443155556	0.171429499855277\\
-0.518402205491514	0.246622076743021\\
-0.47453955915241	0.284900107474546\\
-0.237881861506778	0.198276412215039\\
-0.453831294773056	0.317759083489729\\
-0.50191786115343	0.19749029946694\\
-0.227626850192738	0.285210720985341\\
-0.52962186123926	0.268845846544314\\
-0.893442257571336	0.254997469907123\\
-0.747312262464137	0.270724864491008\\
-0.230444119522295	0.324314006150078\\
-0.562700427975297	0.240179601736602\\
-0.983322932616546	0.247219128732687\\
-0.702012920750761	0.295651565113925\\
-0.682416396335369	0.231130883728236\\
-0.890707054622741	0.280074671762356\\
-0.510445130356695	0.28436855880537\\
-0.302075279380539	0.279495627127228\\
-0.852558478297764	0.264228313978187\\
-0.848441363021576	0.16556411365931\\
-0.639282610188983	0.28776927390865\\
-0.180681836520032	0.198715071362142\\
-0.511669655423112	0.306629710374824\\
-0.441825525686393	0.186201010493712\\
-0.744980763792416	0.243903550150565\\
-0.802893596993729	0.180600460048081\\
-0.575310930910032	0.19592750180497\\
-0.27076687366282	0.193285028787001\\
-0.969093519321715	0.195646340615546\\
-0.40882966799933	0.180569258674518\\
-0.76159828652843	0.187958209494105\\
-0.807204022944569	0.189855759790551\\
-0.810358674807975	0.204167801141572\\
-0.441380348472794	0.254531345446887\\
-0.92719069070623	0.17835228701665\\
-0.634715319830656	0.234953685606014\\
-0.908856747723395	0.263512282378901\\
-0.23554005984364	-0.829665885374954\\
-0.198342769997048	-0.843681521499618\\
-0.182896447860525	-0.911336843018911\\
-0.238849249145947	-0.832589074570206\\
-0.204870252895825	-0.80616310672598\\
-0.228387670082788	-0.811207167447806\\
-0.204641956601757	-0.882482814244858\\
0.21944612893962	-0.458393829600989\\
0.221360479928768	-0.49026307243611\\
0.179825231728281	-0.412808098804291\\
0.221272875277262	-0.486039393661449\\
0.192972158044758	-0.445960163506917\\
0.194533522930417	-0.471890399502653\\
0.163405937294539	-0.27308200256464\\
0.21601142115007	-0.51288536128415\\
0.184786684537717	-0.500368945540879\\
0.200859704522406	-0.443755949827825\\
0.171168556487892	-0.476959611036357\\
0.220705721929569	-0.522685215193253\\
-0.256557742956146	0.293986302375091\\
-0.239717231506627	0.410693100009895\\
-0.244531093703478	0.606103208958452\\
-0.223411437952167	0.488075040351859\\
-0.271369704554511	0.652387470537821\\
-0.240796734815991	0.387841702349711\\
-0.194261880494088	0.525308760480545\\
-0.295398391846684	0.491980550095937\\
-0.194715033604461	0.803618279988144\\
-0.249221011134055	0.54881472502874\\
-0.174329536441594	0.552450419197893\\
-0.328744313993652	0.784685000895658\\
-0.249108993711561	0.178296792373258\\
-0.189247657770388	0.187508552115433\\
-0.178545521806209	0.573918273740026\\
-0.18684095495474	0.787356310618225\\
-0.231986902934784	0.804330397097643\\
-0.207809580169214	0.310525511255236\\
-0.300235402595609	0.693117753054688\\
-0.184573013370796	0.48704334366065\\
-0.283429622927062	0.733088376405164\\
-0.252406216950053	0.403772924931493\\
-0.305871285710494	0.719676323507923\\
-0.201465890575544	0.564464748554771\\
-0.188801114069933	0.563705668008001\\
-0.190594050033225	0.498770689720569\\
-0.246242502632375	0.607078171469253\\
-0.251541453209357	0.358351757123307\\
-0.268658194889989	0.829608828377865\\
-0.20731329127793	0.709182664493481\\
-0.304901890581071	0.873985004401575\\
-0.183555969985378	0.179246382677191\\
-0.194202988107647	0.577217857775387\\
-0.203858961696843	0.324168742178471\\
-0.296532162134383	0.19077430461937\\
-0.24872561763346	0.575605307661255\\
-0.184495743387585	0.490273784268684\\
-0.198319985394389	0.215225568532467\\
-0.336773425092845	0.48793390888061\\
-0.193722295515128	0.215709804003425\\
-0.314840738649727	0.84192159274236\\
-0.33313136862279	0.700383641504817\\
-0.188544808095016	0.296720807143669\\
-0.281002707387369	0.891821768019298\\
-0.255204331420765	0.888494526009369\\
-0.332745301685347	0.853925513799823\\
-0.280748334793282	0.865632039946626\\
-0.202371696271709	0.416897556941317\\
-0.206863466115267	0.540702721715856\\
-0.211513001603386	0.768301411063728\\
-0.257851794606067	0.593498226063752\\
-0.280853680951732	0.54821048809073\\
-0.231008405230814	0.345568337653631\\
-0.24825875819665	0.435931102387525\\
-0.314189914465582	0.544411301123408\\
-0.276323637204706	0.337507028087844\\
-0.247139015362181	0.258300190395278\\
-0.19767859251747	0.358370536962237\\
-0.198627274946306	0.380608261013183\\
-0.232131706267764	0.48759732641189\\
-0.24724615540047	0.48723404015671\\
-0.247824072622211	0.501842058128827\\
-0.273375996878546	0.195565711525345\\
-0.293085279741694	0.312229623485425\\
-0.215777836214284	0.266452990650777\\
-0.305203173493165	0.344188902394603\\
-0.324812533127955	0.523968426480306\\
-0.262017880680294	0.174317055543675\\
-0.303427381578611	0.747498367983885\\
-0.279126918645541	0.389114521142708\\
-0.311955084830304	0.926161393096971\\
-0.3243713691817	0.586025993259421\\
-0.253251463049674	0.520035908768478\\
-0.31563263848714	0.62751143756186\\
-0.201708001726112	0.479521623385986\\
-0.266585961842938	0.282942393081304\\
-0.250513565798156	0.643561937162083\\
-0.309816909022845	0.858866276927349\\
-0.2546521800491	0.208696665569356\\
-0.195700531937413	0.194922879450016\\
-0.194407125061039	0.220529771533437\\
-0.25962106688912	0.292558037599111\\
-0.332605836334513	0.492722726295811\\
-0.291422113763787	0.270612015249986\\
-0.182212982661428	0.571615890470296\\
-0.268057776648371	0.600435257407978\\
-0.253338870653359	0.725784575666594\\
-0.257169173641382	0.479474703954524\\
-0.227017351284362	0.315903765340901\\
-0.257735775891568	0.410096060963656\\
-0.329589955821117	0.358458193894665\\
-0.238359787538261	0.407039060873169\\
-0.300622155399826	0.866550554368472\\
-0.252081737446495	0.173194452395104\\
-0.336498111638806	0.827585370140586\\
-0.189402763698958	0.765954372272974\\
-0.248513257366106	0.811739864382349\\
-0.221552708944191	0.396896831235301\\
-0.176517061672907	0.397401355536718\\
-0.262084471896172	0.603221910055181\\
-0.226673095750663	0.58358571657826\\
-0.303950178499321	0.622997908784308\\
-0.294042830809085	0.596474678912117\\
-0.305191609653186	0.720841058088737\\
-0.228564722981024	0.270520282012659\\
-0.301741610149948	0.51317916787134\\
-0.321969574831056	0.664033845241576\\
-0.324363481809531	0.430789976877966\\
-0.237069583003055	0.264789628317631\\
-0.24325672104432	0.343710551321241\\
-0.219120503261427	0.29738627061445\\
-0.194023836293148	0.192758788196127\\
-0.221836973043059	0.350690320585358\\
-0.273135366412551	0.887401551843527\\
-0.224261551807162	0.196472195208877\\
-0.287754330822977	0.427023294800424\\
-0.29452935632728	0.804071399507589\\
-0.279705864945931	0.466796280423806\\
-0.283472194540579	0.628645945839373\\
-0.281280710594553	0.244127502441205\\
-0.312986807742638	0.437055164951542\\
-0.309632279393511	0.393502076462469\\
-0.319849513567849	0.440096195823232\\
-0.284927148835742	0.526718194271332\\
-0.282492266773355	0.606583742949184\\
-0.336196145579424	0.721377861078547\\
-0.316742064841172	0.303955166659791\\
-0.204753796134656	0.559813870497889\\
-0.282135448428256	0.193949720935946\\
-0.285609183039049	0.57389030259783\\
-0.331973127227539	0.611210792039632\\
-0.327846060418791	0.779720422282391\\
-0.208513140255373	0.250651040847272\\
-0.280790859492335	0.551028308122831\\
-0.230507029012654	0.83282026710028\\
-0.267703800268744	0.201842553338654\\
-0.214430568965081	0.770109980893405\\
-0.239009170305317	0.744347333463324\\
-0.234071492386001	0.508499602628978\\
-0.317110465019793	0.967836190104246\\
-0.184294159997202	0.515517555715046\\
-0.17613868281736	0.378666298791014\\
-0.314191830511401	0.407230610757654\\
-0.302287637672593	0.963435601864726\\
-0.265037230147564	0.316728527256156\\
-0.259865993664998	0.695649544395594\\
-0.204950667411659	0.53333499306457\\
-0.213716000322011	0.728231931364569\\
-0.181195902256306	0.557037531519632\\
-0.228304472816041	0.17204793757564\\
-0.286869949296558	0.629910066956701\\
-0.259815025369918	0.538804273706174\\
-0.270436784472542	0.537247426335649\\
-0.200415407620116	0.572350666912996\\
-0.186902555717941	0.467484722586585\\
-0.307624742795136	0.207462122706696\\
-0.22129712323898	0.580338375661871\\
-0.208524760011545	0.174039331088659\\
-0.251656263995745	0.645702131166627\\
-0.297809881652934	0.932585139388441\\
-0.222440787211687	0.84531994984973\\
-0.303397122336585	0.956789174538829\\
-0.24323068952753	0.378650778223278\\
-0.185884113232399	0.239209076935938\\
-0.272584137598456	0.250414671210945\\
-0.258416356932549	0.585522717085022\\
-0.219731790601306	0.742768783844743\\
-0.19907850240354	0.190258253911067\\
-0.253331015434199	0.384827532710328\\
-0.230023485465127	0.206320958310151\\
-0.219553540928989	0.393868713702189\\
-0.334717382542279	0.41604495015701\\
-0.301164537779895	0.581819419504621\\
-0.230749914497041	0.257636372017852\\
-0.227461977236068	0.573535309431478\\
-0.272925205195242	0.875599209423592\\
-0.191122533172614	0.185217925910028\\
-0.315115186324933	0.876310528758929\\
-0.246644293392887	0.669693226584098\\
-0.298874496526526	0.904722263006035\\
-0.274925097168781	0.721509554823279\\
-0.296800024370354	0.391630635779295\\
-0.190141033174918	0.357544010429326\\
-0.335947612530814	0.854765086324849\\
-0.292076091703808	0.585650793275847\\
-0.307179947506757	0.510826380774837\\
-0.28516950338053	0.530700981738424\\
-0.304946687394289	0.780356667875806\\
-0.199592529397228	0.464863690594571\\
-0.244906295149708	0.279860994025982\\
-0.228656248173654	0.315601577120795\\
-0.185180817176459	0.185003285245743\\
-0.336090186116903	0.178978686340165\\
-0.310483570208802	0.711774366020726\\
-0.251495407179767	0.253671058359229\\
-0.235426267980194	0.864930107229352\\
-0.184906837963427	0.253864055851173\\
-0.32620214437666	0.930271959764823\\
-0.311324997993201	0.922366768044513\\
-0.282488064429172	0.509883952861797\\
-0.196368349586705	0.549762734028134\\
-0.278966980982737	0.762127674049532\\
-0.175012837653637	0.385600605793904\\
-0.258269859220441	0.309548152571427\\
-0.239134029016394	0.57132430622525\\
-0.294688017846927	0.499435758129711\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/datavv_diff.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.667in,
height=3.681in,
at={(0.783in,0.497in)},
scale only axis,
xmin=0,
xmax=10,
tick align=outside,
xmajorgrids,
ymin=0,
ymax=10,
ymajorgrids,
zmin=-150,
zmax=50,
zmajorgrids,
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},mesh/rows=10]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	15	15\\
1	2	-20.1999999999999	-20.1999999999999\\
1	3	-3.19999999999993	-3.19999999999993\\
1	4	1.5	1.5\\
1	5	9	9\\
1	6	26.4	26.4\\
1	7	6.10000000000002	6.10000000000002\\
1	8	0.600000000000023	0.600000000000023\\
1	9	-2.80000000000007	-2.80000000000007\\
1	10	2.80000000000007	2.80000000000007\\
2	1	-13.5	-13.5\\
2	2	-4.40000000000009	-4.40000000000009\\
2	3	0.100000000000023	0.100000000000023\\
2	4	-5.10000000000002	-5.10000000000002\\
2	5	-1.10000000000002	-1.10000000000002\\
2	6	-8.09999999999991	-8.09999999999991\\
2	7	9.39999999999998	9.39999999999998\\
2	8	1.10000000000002	1.10000000000002\\
2	9	4.5	4.5\\
2	10	1.30000000000007	1.30000000000007\\
3	1	25	25\\
3	2	11.5	11.5\\
3	3	0.899999999999977	0.899999999999977\\
3	4	-0.800000000000011	-0.800000000000011\\
3	5	-2.79999999999995	-2.79999999999995\\
3	6	1	1\\
3	7	0.299999999999955	0.299999999999955\\
3	8	2.09999999999997	2.09999999999997\\
3	9	-3	-3\\
3	10	1.59999999999997	1.59999999999997\\
4	1	-59.8	-59.8\\
4	2	-9.6	-9.6\\
4	3	-6.4	-6.4\\
4	4	-2	-2\\
4	5	0	0\\
4	6	0	0\\
4	7	0	0\\
4	8	0	0\\
4	9	0	0\\
4	10	0	0\\
5	1	-60.4	-60.4\\
5	2	-13.7	-13.7\\
5	3	-9.1	-9.1\\
5	4	-2.8	-2.8\\
5	5	-2.2	-2.2\\
5	6	0	0\\
5	7	-1	-1\\
5	8	0	0\\
5	9	0	0\\
5	10	0	0\\
6	1	-64.4	-64.4\\
6	2	-25.6	-25.6\\
6	3	-14.7	-14.7\\
6	4	-4.6	-4.6\\
6	5	-2.4	-2.4\\
6	6	-0.600000000000001	-0.600000000000001\\
6	7	-0.6	-0.6\\
6	8	0	0\\
6	9	0	0\\
6	10	-0.800000000000001	-0.800000000000001\\
7	1	-76.4999999999999	-76.4999999999999\\
7	2	-24.6	-24.6\\
7	3	-10.6	-10.6\\
7	4	-9.90000000000001	-9.90000000000001\\
7	5	-4.5	-4.5\\
7	6	-2.1	-2.1\\
7	7	-1.6	-1.6\\
7	8	-2.4	-2.4\\
7	9	0	0\\
7	10	0	0\\
8	1	-98.7	-98.7\\
8	2	-31.8	-31.8\\
8	3	-27.9	-27.9\\
8	4	-14.9	-14.9\\
8	5	-10.9	-10.9\\
8	6	-4.4	-4.4\\
8	7	-0.7	-0.7\\
8	8	-2.8	-2.8\\
8	9	-0.6	-0.6\\
8	10	-0.9	-0.9\\
9	1	-89.8	-89.8\\
9	2	-60.8	-60.8\\
9	3	-45.9	-45.9\\
9	4	-18.4	-18.4\\
9	5	-9.6	-9.6\\
9	6	-8.7	-8.7\\
9	7	-4.7	-4.7\\
9	8	-1.7	-1.7\\
9	9	-1.1	-1.1\\
9	10	0	0\\
10	1	-104.9	-104.9\\
10	2	-62.9	-62.9\\
10	3	-27.6	-27.6\\
10	4	-18.7	-18.7\\
10	5	-12.5	-12.5\\
10	6	-8.7	-8.7\\
10	7	-6.7	-6.7\\
10	8	-3	-3\\
10	9	-2.2	-2.2\\
10	10	-3	-3\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/datavv_diff1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.4\linewidth,
% height=3.681in,
at={(0.783in,0.497in)},
scale only axis,
xmin=0,
xmax=10,
xtick={0,5,10},
xticklabels={5,25,50},
ytick={0,5,10},
yticklabels={5,25,50},
tick align=outside,
% xmajorgrids,
ylabel={$k$},
xlabel={$n_{sample}$},
ymin=0,
ymax=10,
% ymajorgrids,
zmin=-150,
zmax=50,
zmajorgrids,
view={137.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,mesh/rows=10]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	15	15\\
1	2	-20.1999999999999	-20.1999999999999\\
1	3	-3.19999999999993	-3.19999999999993\\
1	4	1.5	1.5\\
1	5	9	9\\
1	6	26.4	26.4\\
1	7	6.10000000000002	6.10000000000002\\
1	8	0.600000000000023	0.600000000000023\\
1	9	-2.80000000000007	-2.80000000000007\\
1	10	2.80000000000007	2.80000000000007\\
2	1	-13.5	-13.5\\
2	2	-4.40000000000009	-4.40000000000009\\
2	3	0.100000000000023	0.100000000000023\\
2	4	-5.10000000000002	-5.10000000000002\\
2	5	-1.10000000000002	-1.10000000000002\\
2	6	-8.09999999999991	-8.09999999999991\\
2	7	9.39999999999998	9.39999999999998\\
2	8	1.10000000000002	1.10000000000002\\
2	9	4.5	4.5\\
2	10	1.30000000000007	1.30000000000007\\
3	1	25	25\\
3	2	11.5	11.5\\
3	3	0.899999999999977	0.899999999999977\\
3	4	-0.800000000000011	-0.800000000000011\\
3	5	-2.79999999999995	-2.79999999999995\\
3	6	1	1\\
3	7	0.299999999999955	0.299999999999955\\
3	8	2.09999999999997	2.09999999999997\\
3	9	-3	-3\\
3	10	1.59999999999997	1.59999999999997\\
4	1	-59.8	-59.8\\
4	2	-9.6	-9.6\\
4	3	-6.4	-6.4\\
4	4	-2	-2\\
4	5	0	0\\
4	6	0	0\\
4	7	0	0\\
4	8	0	0\\
4	9	0	0\\
4	10	0	0\\
5	1	-60.4	-60.4\\
5	2	-13.7	-13.7\\
5	3	-9.1	-9.1\\
5	4	-2.8	-2.8\\
5	5	-2.2	-2.2\\
5	6	0	0\\
5	7	-1	-1\\
5	8	0	0\\
5	9	0	0\\
5	10	0	0\\
6	1	-64.4	-64.4\\
6	2	-25.6	-25.6\\
6	3	-14.7	-14.7\\
6	4	-4.6	-4.6\\
6	5	-2.4	-2.4\\
6	6	-0.600000000000001	-0.600000000000001\\
6	7	-0.6	-0.6\\
6	8	0	0\\
6	9	0	0\\
6	10	-0.800000000000001	-0.800000000000001\\
7	1	-76.4999999999999	-76.4999999999999\\
7	2	-24.6	-24.6\\
7	3	-10.6	-10.6\\
7	4	-9.90000000000001	-9.90000000000001\\
7	5	-4.5	-4.5\\
7	6	-2.1	-2.1\\
7	7	-1.6	-1.6\\
7	8	-2.4	-2.4\\
7	9	0	0\\
7	10	0	0\\
8	1	-98.7	-98.7\\
8	2	-31.8	-31.8\\
8	3	-27.9	-27.9\\
8	4	-14.9	-14.9\\
8	5	-10.9	-10.9\\
8	6	-4.4	-4.4\\
8	7	-0.7	-0.7\\
8	8	-2.8	-2.8\\
8	9	-0.6	-0.6\\
8	10	-0.9	-0.9\\
9	1	-89.8	-89.8\\
9	2	-60.8	-60.8\\
9	3	-45.9	-45.9\\
9	4	-18.4	-18.4\\
9	5	-9.6	-9.6\\
9	6	-8.7	-8.7\\
9	7	-4.7	-4.7\\
9	8	-1.7	-1.7\\
9	9	-1.1	-1.1\\
9	10	0	0\\
10	1	-104.9	-104.9\\
10	2	-62.9	-62.9\\
10	3	-27.6	-27.6\\
10	4	-18.7	-18.7\\
10	5	-12.5	-12.5\\
10	6	-8.7	-8.7\\
10	7	-6.7	-6.7\\
10	8	-3	-3\\
10	9	-2.2	-2.2\\
10	10	-3	-3\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/datavv_diff2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.3\linewidth,
% height=3.681in,
at={(0.783in,0.497in)},
scale only axis,
xmin=0,
xmax=10,
tick align=outside,
xmajorgrids,
ymin=0,
ymax=10,
ymajorgrids,
zmin=0,
zmax=1000,
zmajorgrids,
view={137.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,mesh/rows=10]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	963.4	963.4\\
1	2	931.8	931.8\\
1	3	923.8	923.8\\
1	4	990.3	990.3\\
1	5	933.8	933.8\\
1	6	963	963\\
1	7	931.3	931.3\\
1	8	947.3	947.3\\
1	9	934.7	934.7\\
1	10	955.4	955.4\\
2	1	810.6	810.6\\
2	2	749.7	749.7\\
2	3	725.8	725.8\\
2	4	826	826\\
2	5	730.4	730.4\\
2	6	743.3	743.3\\
2	7	691.4	691.4\\
2	8	718	718\\
2	9	800.6	800.6\\
2	10	707.9	707.9\\
3	1	687.5	687.5\\
3	2	460.8	460.8\\
3	3	441	441\\
3	4	393.7	393.7\\
3	5	463.9	463.9\\
3	6	399.2	399.2\\
3	7	369.6	369.6\\
3	8	347.3	347.3\\
3	9	378.4	378.4\\
3	10	374.6	374.6\\
4	1	347.5	347.5\\
4	2	55.4	55.4\\
4	3	62.4	62.4\\
4	4	7.4	7.4\\
4	5	0	0\\
4	6	0	0\\
4	7	0	0\\
4	8	0	0\\
4	9	0	0\\
4	10	0	0\\
5	1	369.5	369.5\\
5	2	114.6	114.6\\
5	3	66.5	66.5\\
5	4	18.8	18.8\\
5	5	10.1	10.1\\
5	6	0	0\\
5	7	1	1\\
5	8	0	0\\
5	9	0	0\\
5	10	0	0\\
6	1	501.5	501.5\\
6	2	208.3	208.3\\
6	3	112.7	112.7\\
6	4	34.5	34.5\\
6	5	23.3	23.3\\
6	6	4.4	4.4\\
6	7	2.7	2.7\\
6	8	0	0\\
6	9	0	0\\
6	10	5.9	5.9\\
7	1	513.3	513.3\\
7	2	239.9	239.9\\
7	3	107.1	107.1\\
7	4	45.2	45.2\\
7	5	22.7	22.7\\
7	6	4.9	4.9\\
7	7	6.6	6.6\\
7	8	4.1	4.1\\
7	9	0	0\\
7	10	0	0\\
8	1	606.9	606.9\\
8	2	211.5	211.5\\
8	3	161.1	161.1\\
8	4	70.7	70.7\\
8	5	41.3	41.3\\
8	6	12.1	12.1\\
8	7	5.9	5.9\\
8	8	4.6	4.6\\
8	9	2.1	2.1\\
8	10	1	1\\
9	1	589.5	589.5\\
9	2	304.5	304.5\\
9	3	175.3	175.3\\
9	4	86.5	86.5\\
9	5	54.5	54.5\\
9	6	28.6	28.6\\
9	7	15.2	15.2\\
9	8	5.5	5.5\\
9	9	1.9	1.9\\
9	10	0	0\\
10	1	636.5	636.5\\
10	2	357.3	357.3\\
10	3	173.6	173.6\\
10	4	114.4	114.4\\
10	5	47.3	47.3\\
10	6	30.4	30.4\\
10	7	23	23\\
10	8	6.2	6.2\\
10	9	3.6	3.6\\
10	10	3.9	3.9\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/datavv_diff3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.667in,
height=3.681in,
at={(0.783in,0.497in)},
scale only axis,
xmin=0,
xmax=10,
tick align=outside,
xlabel={k},
xmajorgrids,
ymin=0,
ymax=10,
ymajorgrids,
zmin=-150,
zmax=50,
zmajorgrids,
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},mesh/rows=10]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	15	15\\
1	2	-20.1999999999999	-20.1999999999999\\
1	3	-3.19999999999993	-3.19999999999993\\
1	4	1.5	1.5\\
1	5	9	9\\
1	6	26.4	26.4\\
1	7	6.10000000000002	6.10000000000002\\
1	8	0.600000000000023	0.600000000000023\\
1	9	-2.80000000000007	-2.80000000000007\\
1	10	2.80000000000007	2.80000000000007\\
2	1	-13.5	-13.5\\
2	2	-4.40000000000009	-4.40000000000009\\
2	3	0.100000000000023	0.100000000000023\\
2	4	-5.10000000000002	-5.10000000000002\\
2	5	-1.10000000000002	-1.10000000000002\\
2	6	-8.09999999999991	-8.09999999999991\\
2	7	9.39999999999998	9.39999999999998\\
2	8	1.10000000000002	1.10000000000002\\
2	9	4.5	4.5\\
2	10	1.30000000000007	1.30000000000007\\
3	1	25	25\\
3	2	11.5	11.5\\
3	3	0.899999999999977	0.899999999999977\\
3	4	-0.800000000000011	-0.800000000000011\\
3	5	-2.79999999999995	-2.79999999999995\\
3	6	1	1\\
3	7	0.299999999999955	0.299999999999955\\
3	8	2.09999999999997	2.09999999999997\\
3	9	-3	-3\\
3	10	1.59999999999997	1.59999999999997\\
4	1	-59.8	-59.8\\
4	2	-9.6	-9.6\\
4	3	-6.4	-6.4\\
4	4	-2	-2\\
4	5	0	0\\
4	6	0	0\\
4	7	0	0\\
4	8	0	0\\
4	9	0	0\\
4	10	0	0\\
5	1	-60.4	-60.4\\
5	2	-13.7	-13.7\\
5	3	-9.1	-9.1\\
5	4	-2.8	-2.8\\
5	5	-2.2	-2.2\\
5	6	0	0\\
5	7	-1	-1\\
5	8	0	0\\
5	9	0	0\\
5	10	0	0\\
6	1	-64.4	-64.4\\
6	2	-25.6	-25.6\\
6	3	-14.7	-14.7\\
6	4	-4.6	-4.6\\
6	5	-2.4	-2.4\\
6	6	-0.600000000000001	-0.600000000000001\\
6	7	-0.6	-0.6\\
6	8	0	0\\
6	9	0	0\\
6	10	-0.800000000000001	-0.800000000000001\\
7	1	-76.4999999999999	-76.4999999999999\\
7	2	-24.6	-24.6\\
7	3	-10.6	-10.6\\
7	4	-9.90000000000001	-9.90000000000001\\
7	5	-4.5	-4.5\\
7	6	-2.1	-2.1\\
7	7	-1.6	-1.6\\
7	8	-2.4	-2.4\\
7	9	0	0\\
7	10	0	0\\
8	1	-98.7	-98.7\\
8	2	-31.8	-31.8\\
8	3	-27.9	-27.9\\
8	4	-14.9	-14.9\\
8	5	-10.9	-10.9\\
8	6	-4.4	-4.4\\
8	7	-0.7	-0.7\\
8	8	-2.8	-2.8\\
8	9	-0.6	-0.6\\
8	10	-0.9	-0.9\\
9	1	-89.8	-89.8\\
9	2	-60.8	-60.8\\
9	3	-45.9	-45.9\\
9	4	-18.4	-18.4\\
9	5	-9.6	-9.6\\
9	6	-8.7	-8.7\\
9	7	-4.7	-4.7\\
9	8	-1.7	-1.7\\
9	9	-1.1	-1.1\\
9	10	0	0\\
10	1	-104.9	-104.9\\
10	2	-62.9	-62.9\\
10	3	-27.6	-27.6\\
10	4	-18.7	-18.7\\
10	5	-12.5	-12.5\\
10	6	-8.7	-8.7\\
10	7	-6.7	-6.7\\
10	8	-3	-3\\
10	9	-2.2	-2.2\\
10	10	-3	-3\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/datavv_nsmooth1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.3\linewidth,
% height=3.681in,
at={(0.783in,0.497in)},
scale only axis,
xmin=0,
xmax=10,
xtick={0,5,10},
xticklabels={5,25,50},
ytick={0,5,10},
yticklabels={5,25,50},
tick align=outside,
% xmajorgrids,
ymin=0,
ymax=10,
% ymajorgrids,
ylabel={$k$},
xlabel={$n_{sample}$},
zmin=0,
zmax=1000,
zmajorgrids,
view={137.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,mesh/rows=10]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	978.4	978.4\\
1	2	911.6	911.6\\
1	3	920.6	920.6\\
1	4	991.8	991.8\\
1	5	942.8	942.8\\
1	6	989.4	989.4\\
1	7	937.4	937.4\\
1	8	947.9	947.9\\
1	9	931.9	931.9\\
1	10	958.2	958.2\\
2	1	797.1	797.1\\
2	2	745.3	745.3\\
2	3	725.9	725.9\\
2	4	820.9	820.9\\
2	5	729.3	729.3\\
2	6	735.2	735.2\\
2	7	700.8	700.8\\
2	8	719.1	719.1\\
2	9	805.1	805.1\\
2	10	709.2	709.2\\
3	1	712.5	712.5\\
3	2	472.3	472.3\\
3	3	441.9	441.9\\
3	4	392.9	392.9\\
3	5	461.1	461.1\\
3	6	400.2	400.2\\
3	7	369.9	369.9\\
3	8	349.4	349.4\\
3	9	375.4	375.4\\
3	10	376.2	376.2\\
4	1	287.7	287.7\\
4	2	45.8	45.8\\
4	3	56	56\\
4	4	5.4	5.4\\
4	5	0	0\\
4	6	0	0\\
4	7	0	0\\
4	8	0	0\\
4	9	0	0\\
4	10	0	0\\
5	1	309.1	309.1\\
5	2	100.9	100.9\\
5	3	57.4	57.4\\
5	4	16	16\\
5	5	7.9	7.9\\
5	6	0	0\\
5	7	0	0\\
5	8	0	0\\
5	9	0	0\\
5	10	0	0\\
6	1	437.1	437.1\\
6	2	182.7	182.7\\
6	3	98	98\\
6	4	29.9	29.9\\
6	5	20.9	20.9\\
6	6	3.8	3.8\\
6	7	2.1	2.1\\
6	8	0	0\\
6	9	0	0\\
6	10	5.1	5.1\\
7	1	436.8	436.8\\
7	2	215.3	215.3\\
7	3	96.5	96.5\\
7	4	35.3	35.3\\
7	5	18.2	18.2\\
7	6	2.8	2.8\\
7	7	5	5\\
7	8	1.7	1.7\\
7	9	0	0\\
7	10	0	0\\
8	1	508.2	508.2\\
8	2	179.7	179.7\\
8	3	133.2	133.2\\
8	4	55.8	55.8\\
8	5	30.4	30.4\\
8	6	7.7	7.7\\
8	7	5.2	5.2\\
8	8	1.8	1.8\\
8	9	1.5	1.5\\
8	10	0.1	0.1\\
9	1	499.7	499.7\\
9	2	243.7	243.7\\
9	3	129.4	129.4\\
9	4	68.1	68.1\\
9	5	44.9	44.9\\
9	6	19.9	19.9\\
9	7	10.5	10.5\\
9	8	3.8	3.8\\
9	9	0.8	0.8\\
9	10	0	0\\
10	1	531.6	531.6\\
10	2	294.4	294.4\\
10	3	146	146\\
10	4	95.7	95.7\\
10	5	34.8	34.8\\
10	6	21.7	21.7\\
10	7	16.3	16.3\\
10	8	3.2	3.2\\
10	9	1.4	1.4\\
10	10	0.9	0.9\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/datavv_smooth1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.3\linewidth,
% height=3.681in,
at={(0.783in,0.497in)},
scale only axis,
xmin=0,
xmax=10,
xtick={0,5,10},
xticklabels={5,25,50},
ytick={0,5,10},
yticklabels={5,25,50},
tick align=outside,
% xmajorgrids,
ymin=0,
ymax=10,
% ymajorgrids,
ylabel={$k$},
xlabel={$n_{sample}$},
zmin=0,
zmax=1000,
zmajorgrids,
view={137.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,mesh/rows=10]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	963.4	963.4\\
1	2	931.8	931.8\\
1	3	923.8	923.8\\
1	4	990.3	990.3\\
1	5	933.8	933.8\\
1	6	963	963\\
1	7	931.3	931.3\\
1	8	947.3	947.3\\
1	9	934.7	934.7\\
1	10	955.4	955.4\\
2	1	810.6	810.6\\
2	2	749.7	749.7\\
2	3	725.8	725.8\\
2	4	826	826\\
2	5	730.4	730.4\\
2	6	743.3	743.3\\
2	7	691.4	691.4\\
2	8	718	718\\
2	9	800.6	800.6\\
2	10	707.9	707.9\\
3	1	687.5	687.5\\
3	2	460.8	460.8\\
3	3	441	441\\
3	4	393.7	393.7\\
3	5	463.9	463.9\\
3	6	399.2	399.2\\
3	7	369.6	369.6\\
3	8	347.3	347.3\\
3	9	378.4	378.4\\
3	10	374.6	374.6\\
4	1	347.5	347.5\\
4	2	55.4	55.4\\
4	3	62.4	62.4\\
4	4	7.4	7.4\\
4	5	0	0\\
4	6	0	0\\
4	7	0	0\\
4	8	0	0\\
4	9	0	0\\
4	10	0	0\\
5	1	369.5	369.5\\
5	2	114.6	114.6\\
5	3	66.5	66.5\\
5	4	18.8	18.8\\
5	5	10.1	10.1\\
5	6	0	0\\
5	7	1	1\\
5	8	0	0\\
5	9	0	0\\
5	10	0	0\\
6	1	501.5	501.5\\
6	2	208.3	208.3\\
6	3	112.7	112.7\\
6	4	34.5	34.5\\
6	5	23.3	23.3\\
6	6	4.4	4.4\\
6	7	2.7	2.7\\
6	8	0	0\\
6	9	0	0\\
6	10	5.9	5.9\\
7	1	513.3	513.3\\
7	2	239.9	239.9\\
7	3	107.1	107.1\\
7	4	45.2	45.2\\
7	5	22.7	22.7\\
7	6	4.9	4.9\\
7	7	6.6	6.6\\
7	8	4.1	4.1\\
7	9	0	0\\
7	10	0	0\\
8	1	606.9	606.9\\
8	2	211.5	211.5\\
8	3	161.1	161.1\\
8	4	70.7	70.7\\
8	5	41.3	41.3\\
8	6	12.1	12.1\\
8	7	5.9	5.9\\
8	8	4.6	4.6\\
8	9	2.1	2.1\\
8	10	1	1\\
9	1	589.5	589.5\\
9	2	304.5	304.5\\
9	3	175.3	175.3\\
9	4	86.5	86.5\\
9	5	54.5	54.5\\
9	6	28.6	28.6\\
9	7	15.2	15.2\\
9	8	5.5	5.5\\
9	9	1.9	1.9\\
9	10	0	0\\
10	1	636.5	636.5\\
10	2	357.3	357.3\\
10	3	173.6	173.6\\
10	4	114.4	114.4\\
10	5	47.3	47.3\\
10	6	30.4	30.4\\
10	7	23	23\\
10	8	6.2	6.2\\
10	9	3.6	3.6\\
10	10	3.9	3.9\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/nonsmooth_Test1_k_R.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0.739100583062163,
point meta max=1,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=100,
tick align=outside,
xlabel={$k$},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=50,
ylabel={$R$},
ymajorgrids,
xlabel style={yshift=0.3cm},
ylabel style={yshift=0.2cm},
every outer z axis line/.append style={black},
every z tick label/.append style={font=\color{black}},
zmin=0.739100583062163,
zmax=1,
zmajorgrids,
view={52.1250163489018}{41.2526412730367},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap/jet,mesh/rows=10]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
5	5	1	1\\
5	9	0.992757192566323	0.992757192566323\\
5	13	0.95299418710358	0.95299418710358\\
5	17	1	1\\
5	21	1	1\\
5	25	0.919827186630309	0.919827186630309\\
5	29	0.985824002300168	0.985824002300168\\
5	33	0.981561275732246	0.981561275732246\\
5	37	0.967665332274955	0.967665332274955\\
5	41	1	1\\
15	5	0.820382283856192	0.820382283856192\\
15	9	0.828461171582264	0.828461171582264\\
15	13	0.883683278919528	0.883683278919528\\
15	17	0.847015615702209	0.847015615702209\\
15	21	0.939996718100633	0.939996718100633\\
15	25	0.959733079487385	0.959733079487385\\
15	29	0.949898300676964	0.949898300676964\\
15	33	0.968520276632538	0.968520276632538\\
15	37	1	1\\
15	41	0.973892033854432	0.973892033854432\\
25	5	0.773465419614183	0.773465419614183\\
25	9	0.80672803707959	0.80672803707959\\
25	13	0.821797501755406	0.821797501755406\\
25	17	0.880118565207143	0.880118565207143\\
25	21	0.898797964370085	0.898797964370085\\
25	25	0.924413056069601	0.924413056069601\\
25	29	0.940692413370287	0.940692413370287\\
25	33	0.989415053103326	0.989415053103326\\
25	37	0.951145865155065	0.951145865155065\\
25	41	0.99888826499939	0.99888826499939\\
35	5	0.754244221492225	0.754244221492225\\
35	9	0.774737737856302	0.774737737856302\\
35	13	0.817111256787008	0.817111256787008\\
35	17	0.850163647669986	0.850163647669986\\
35	21	0.892635785006214	0.892635785006214\\
35	25	0.929522104599861	0.929522104599861\\
35	29	0.90472907296632	0.90472907296632\\
35	33	0.971923405685706	0.971923405685706\\
35	37	0.983592111009838	0.983592111009838\\
35	41	1	1\\
45	5	0.751194792209025	0.751194792209025\\
45	9	0.770001098205446	0.770001098205446\\
45	13	0.807146853979054	0.807146853979054\\
45	17	0.829622439428017	0.829622439428017\\
45	21	0.910413984985808	0.910413984985808\\
45	25	0.909655622570839	0.909655622570839\\
45	29	0.935965580312631	0.935965580312631\\
45	33	0.986331281652801	0.986331281652801\\
45	37	0.997068162385367	0.997068162385367\\
45	41	1	1\\
55	5	0.756508608736196	0.756508608736196\\
55	9	0.790658903853711	0.790658903853711\\
55	13	0.793009225839471	0.793009225839471\\
55	17	0.837589618056912	0.837589618056912\\
55	21	0.88858886652771	0.88858886652771\\
55	25	0.941224033356275	0.941224033356275\\
55	29	0.896863359923291	0.896863359923291\\
55	33	0.979279003138858	0.979279003138858\\
55	37	0.967547653472023	0.967547653472023\\
55	41	1	1\\
65	5	0.760919609308093	0.760919609308093\\
65	9	0.766909696689783	0.766909696689783\\
65	13	0.796969488080979	0.796969488080979\\
65	17	0.829629522380498	0.829629522380498\\
65	21	0.896498748568635	0.896498748568635\\
65	25	0.911603983992049	0.911603983992049\\
65	29	0.93924883266114	0.93924883266114\\
65	33	0.952552060008245	0.952552060008245\\
65	37	1	1\\
65	41	0.995653900999384	0.995653900999384\\
75	5	0.752249130116025	0.752249130116025\\
75	9	0.76109156073007	0.76109156073007\\
75	13	0.803072827987199	0.803072827987199\\
75	17	0.820798094015757	0.820798094015757\\
75	21	0.901933417159223	0.901933417159223\\
75	25	0.908489178900357	0.908489178900357\\
75	29	0.963674685012822	0.963674685012822\\
75	33	0.973461882028436	0.973461882028436\\
75	37	0.989383591829055	0.989383591829055\\
75	41	1	1\\
85	5	0.744487599606582	0.744487599606582\\
85	9	0.761217662689801	0.761217662689801\\
85	13	0.799299060781611	0.799299060781611\\
85	17	0.832639948596173	0.832639948596173\\
85	21	0.881267094522495	0.881267094522495\\
85	25	0.863161670925596	0.863161670925596\\
85	29	0.945424576868262	0.945424576868262\\
85	33	0.963822399716907	0.963822399716907\\
85	37	0.991436816934002	0.991436816934002\\
85	41	1	1\\
95	5	0.751542948541672	0.751542948541672\\
95	9	0.765800321254654	0.765800321254654\\
95	13	0.80342880287985	0.80342880287985\\
95	17	0.837684222921829	0.837684222921829\\
95	21	0.893196339988514	0.893196339988514\\
95	25	0.93976020176709	0.93976020176709\\
95	29	0.904291302099251	0.904291302099251\\
95	33	0.987576102334731	0.987576102334731\\
95	37	0.98673818227362	0.98673818227362\\
95	41	0.971791826288928	0.971791826288928\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/nonsmooth_Test1_nsample_k.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0.739090984508076,
point meta max=1,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=100,
tick align=outside,
xlabel={$n_{sample}$},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=100,
ylabel={$k$},
ymajorgrids,
xlabel style={xshift=-0.4cm,yshift=0.1cm},
ylabel style={yshift=0.2cm,yshift=0.1cm},
every outer z axis line/.append style={black},
every z tick label/.append style={font=\color{black}},
zmin=0.739090984508076,
zmax=1,
zmajorgrids,
view={-52.1250163489018}{41.2526412730367},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap/jet,mesh/rows=10]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
5	5	0.973892033854432	0.973892033854432\\
5	15	0.855276562047452	0.855276562047452\\
5	25	0.784208397599669	0.784208397599669\\
5	35	0.77011979676768	0.77011979676768\\
5	45	0.771516512116297	0.771516512116297\\
5	55	0.762291407484932	0.762291407484932\\
5	65	0.758496473320345	0.758496473320345\\
5	75	0.760564075971558	0.760564075971558\\
5	85	0.758310734525097	0.758310734525097\\
5	95	0.76114013902732	0.76114013902732\\
15	5	1	1\\
15	15	0.979617043828648	0.979617043828648\\
15	25	0.963724648635395	0.963724648635395\\
15	35	0.912431428724907	0.912431428724907\\
15	45	0.886770715338283	0.886770715338283\\
15	55	0.866819709647738	0.866819709647738\\
15	65	0.903422375874079	0.903422375874079\\
15	75	0.883820306322383	0.883820306322383\\
15	85	0.887115825614086	0.887115825614086\\
15	95	0.905029939193036	0.905029939193036\\
25	5	1	1\\
25	15	1	1\\
25	25	0.987818275590459	0.987818275590459\\
25	35	0.977561298065418	0.977561298065418\\
25	45	0.953279635876489	0.953279635876489\\
25	55	0.927952551393326	0.927952551393326\\
25	65	0.957501684161492	0.957501684161492\\
25	75	0.953061090666701	0.953061090666701\\
25	85	0.987629879427188	0.987629879427188\\
25	95	0.958348476030697	0.958348476030697\\
35	5	1	1\\
35	15	1	1\\
35	25	1	1\\
35	35	1	1\\
35	45	0.98393609945231	0.98393609945231\\
35	55	0.989208871183681	0.989208871183681\\
35	65	0.9917156678185	0.9917156678185\\
35	75	0.99179919176769	0.99179919176769\\
35	85	0.980047145299823	0.980047145299823\\
35	95	0.994137516663546	0.994137516663546\\
45	5	1	1\\
45	15	1	1\\
45	25	1	1\\
45	35	1	1\\
45	45	1	1\\
45	55	0.994785022154792	0.994785022154792\\
45	65	1	1\\
45	75	1	1\\
45	85	1	1\\
45	95	0.996224570334465	0.996224570334465\\
55	5	1	1\\
55	15	1	1\\
55	25	1	1\\
55	35	1	1\\
55	45	1	1\\
55	55	1	1\\
55	65	1	1\\
55	75	1	1\\
55	85	1	1\\
55	95	1	1\\
65	5	1	1\\
65	15	1	1\\
65	25	1	1\\
65	35	1	1\\
65	45	1	1\\
65	55	0.994785022154793	0.994785022154793\\
65	65	1	1\\
65	75	0.99515564406481	0.99515564406481\\
65	85	1	1\\
65	95	1	1\\
75	5	1	1\\
75	15	1	1\\
75	25	1	1\\
75	35	1	1\\
75	45	1	1\\
75	55	1	1\\
75	65	1	1\\
75	75	1	1\\
75	85	1	1\\
75	95	1	1\\
85	5	1	1\\
85	15	1	1\\
85	25	1	1\\
85	35	1	1\\
85	45	1	1\\
85	55	1	1\\
85	65	1	1\\
85	75	1	1\\
85	85	1	1\\
85	95	1	1\\
95	5	1	1\\
95	15	1	1\\
95	25	1	1\\
95	35	1	1\\
95	45	1	1\\
95	55	1	1\\
95	65	1	1\\
95	75	1	1\\
95	85	1	1\\
95	95	1	1\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/nonsmooth_Test1_omega_eps.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0.01,
xmax=100,
xminorticks=true,
tick align=outside,
xlabel={$\varepsilon$},
xmajorgrids,
xminorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=1,
ymax=100000,
yminorticks=true,
ylabel={$\omega_{0}$},
ymajorgrids,
yminorgrids,
xlabel style={yshift=0.1cm},
ylabel style={yshift=0.1cm},
every outer z axis line/.append style={black},
every z tick label/.append style={font=\color{black}},
zmin=0.844996245842338,
zmax=1,
zmajorgrids,
view={146.30993247402}{15.501359566937},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap/jet,mesh/rows=5]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.01	1	1	1\\
0.01	10	0.973892033854432	0.973892033854432\\
0.01	100	0.973892033854432	0.973892033854432\\
0.01	1000	1	1\\
0.01	10000	0.936155830911752	0.936155830911752\\
0.01	100000	0.935164825021424	0.935164825021424\\
0.1	1	1	1\\
0.1	10	0.973892033854432	0.973892033854432\\
0.1	100	0.96704137716603	0.96704137716603\\
0.1	1000	0.93806587391534	0.93806587391534\\
0.1	10000	0.855312333440178	0.855312333440178\\
0.1	100000	0.927910164970796	0.927910164970796\\
1	1	0.902870861657948	0.902870861657948\\
1	10	0.93291921880972	0.93291921880972\\
1	100	0.914233579243226	0.914233579243226\\
1	1000	0.844996245842338	0.844996245842338\\
1	10000	0.93322716949464	0.93322716949464\\
1	100000	0.883716653506793	0.883716653506793\\
10	1	0.934567719215565	0.934567719215565\\
10	10	0.903460026318706	0.903460026318706\\
10	100	0.862111439689316	0.862111439689316\\
10	1000	0.932861795390283	0.932861795390283\\
10	10000	0.863980703454197	0.863980703454197\\
10	100000	0.922798590393238	0.922798590393238\\
100	1	0.993732988011866	0.993732988011866\\
100	10	1	1\\
100	100	0.962888041999853	0.962888041999853\\
100	1000	0.927006338799586	0.927006338799586\\
100	10000	0.893416098878644	0.893416098878644\\
100	100000	0.889944278017279	0.889944278017279\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/nonsmooth_Test3_k_R.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=65.6,
point meta max=901.4,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=100,
tick align=outside,
xlabel={$k$},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=50,
ylabel={$R$},
ymajorgrids,
every outer z axis line/.append style={black},
every z tick label/.append style={font=\color{black}},
zmin=65.6,
zmax=901.4,
zmajorgrids,
view={162.474431626277}{45.1078342185956},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap/jet,mesh/rows=10]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
5	5	710	710\\
5	9	681.5	681.5\\
5	13	737.4	737.4\\
5	17	685.1	685.1\\
5	21	759.7	759.7\\
5	25	753.3	753.3\\
5	29	734.2	734.2\\
5	33	885.8	885.8\\
5	37	901.4	901.4\\
5	41	863.3	863.3\\
15	5	65.6	65.6\\
15	9	101.9	101.9\\
15	13	174.5	174.5\\
15	17	99.6	99.6\\
15	21	126	126\\
15	25	151.4	151.4\\
15	29	159	159\\
15	33	203.4	203.4\\
15	37	142.9	142.9\\
15	41	340.1	340.1\\
25	5	334.4	334.4\\
25	9	283.6	283.6\\
25	13	317.5	317.5\\
25	17	309.2	309.2\\
25	21	241	241\\
25	25	274.6	274.6\\
25	29	371.7	371.7\\
25	33	310.1	310.1\\
25	37	334.4	334.4\\
25	41	270.4	270.4\\
35	5	372.6	372.6\\
35	9	342.2	342.2\\
35	13	440.7	440.7\\
35	17	386.6	386.6\\
35	21	429.9	429.9\\
35	25	479.3	479.3\\
35	29	369.8	369.8\\
35	33	356.6	356.6\\
35	37	410.8	410.8\\
35	41	432.9	432.9\\
45	5	401.8	401.8\\
45	9	384.2	384.2\\
45	13	458.9	458.9\\
45	17	501.9	501.9\\
45	21	465.4	465.4\\
45	25	476.9	476.9\\
45	29	401.9	401.9\\
45	33	463.4	463.4\\
45	37	577.8	577.8\\
45	41	482.3	482.3\\
55	5	446	446\\
55	9	385	385\\
55	13	403.5	403.5\\
55	17	559.9	559.9\\
55	21	525.8	525.8\\
55	25	463.4	463.4\\
55	29	579.8	579.8\\
55	33	402.6	402.6\\
55	37	541.6	541.6\\
55	41	424.1	424.1\\
65	5	475.8	475.8\\
65	9	451.2	451.2\\
65	13	423.3	423.3\\
65	17	493.3	493.3\\
65	21	536	536\\
65	25	583.5	583.5\\
65	29	487.7	487.7\\
65	33	517.4	517.4\\
65	37	379.7	379.7\\
65	41	442.7	442.7\\
75	5	480.4	480.4\\
75	9	430.1	430.1\\
75	13	475.3	475.3\\
75	17	607.4	607.4\\
75	21	564.2	564.2\\
75	25	598.1	598.1\\
75	29	443.6	443.6\\
75	33	626.8	626.8\\
75	37	452.5	452.5\\
75	41	546.6	546.6\\
85	5	450.5	450.5\\
85	9	499.3	499.3\\
85	13	495.1	495.1\\
85	17	469.7	469.7\\
85	21	432.9	432.9\\
85	25	442.7	442.7\\
85	29	419.3	419.3\\
85	33	499.5	499.5\\
85	37	477.6	477.6\\
85	41	473	473\\
95	5	353.5	353.5\\
95	9	396.2	396.2\\
95	13	574	574\\
95	17	518.9	518.9\\
95	21	474.8	474.8\\
95	25	480.6	480.6\\
95	29	415.3	415.3\\
95	33	461.4	461.4\\
95	37	467	467\\
95	41	411.3	411.3\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/nonsmooth_Test3_nsample_k.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=751.4,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=100,
tick align=outside,
xlabel={$n_{sample}$},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=100,
ylabel={$k$},
ymajorgrids,
xlabel style={xshift=-0.4cm,yshift=0.1cm},
ylabel style={yshift=0.2cm,yshift=0.1cm},
every outer z axis line/.append style={black},
every z tick label/.append style={font=\color{black}},
zmin=0,
zmax=751.4,
zmajorgrids,
view={119.357753542791}{41.0746101538247},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap/jet,mesh/rows=10]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
10	5	701.8	701.8\\
10	15	117.6	117.6\\
10	25	382.9	382.9\\
10	35	384.5	384.5\\
10	45	455	455\\
10	55	532.8	532.8\\
10	65	510.3	510.3\\
10	75	507.5	507.5\\
10	85	443.2	443.2\\
10	95	503.8	503.8\\
20	5	575.7	575.7\\
20	15	29.1	29.1\\
20	25	81.5	81.5\\
20	35	181	181\\
20	45	335.8	335.8\\
20	55	346.1	346.1\\
20	65	325	325\\
20	75	298.2	298.2\\
20	85	256.7	256.7\\
20	95	335.4	335.4\\
30	5	678.2	678.2\\
30	15	22.2	22.2\\
30	25	77.5	77.5\\
30	35	164.7	164.7\\
30	45	138.2	138.2\\
30	55	156.2	156.2\\
30	65	311.3	311.3\\
30	75	193.8	193.8\\
30	85	182.2	182.2\\
30	95	292.2	292.2\\
40	5	661.4	661.4\\
40	15	7.5	7.5\\
40	25	91	91\\
40	35	119.4	119.4\\
40	45	262.4	262.4\\
40	55	133	133\\
40	65	158	158\\
40	75	163.7	163.7\\
40	85	274.7	274.7\\
40	95	281.7	281.7\\
50	5	688.6	688.6\\
50	15	1.7	1.7\\
50	25	0	0\\
50	35	92.5	92.5\\
50	45	156.7	156.7\\
50	55	131.3	131.3\\
50	65	432.9	432.9\\
50	75	121.8	121.8\\
50	85	341.9	341.9\\
50	95	252.5	252.5\\
60	5	658	658\\
60	15	0	0\\
60	25	0	0\\
60	35	130.9	130.9\\
60	45	166	166\\
60	55	171.7	171.7\\
60	65	136.9	136.9\\
60	75	333.8	333.8\\
60	85	163	163\\
60	95	245.5	245.5\\
70	5	660.3	660.3\\
70	15	0	0\\
70	25	36.6	36.6\\
70	35	118.3	118.3\\
70	45	43.1	43.1\\
70	55	212.3	212.3\\
70	65	269.7	269.7\\
70	75	123.5	123.5\\
70	85	171.1	171.1\\
70	95	311.4	311.4\\
80	5	676.6	676.6\\
80	15	8.9	8.9\\
80	25	12	12\\
80	35	74.7	74.7\\
80	45	158.9	158.9\\
80	55	277.4	277.4\\
80	65	229.3	229.3\\
80	75	175.1	175.1\\
80	85	181	181\\
80	95	204.7	204.7\\
90	5	653.7	653.7\\
90	15	11.1	11.1\\
90	25	0	0\\
90	35	36.5	36.5\\
90	45	240.7	240.7\\
90	55	138.8	138.8\\
90	65	296.7	296.7\\
90	75	145	145\\
90	85	125.6	125.6\\
90	95	171.3	171.3\\
100	5	666	666\\
100	15	5	5\\
100	25	39.6	39.6\\
100	35	41.4	41.4\\
100	45	34	34\\
100	55	154.9	154.9\\
100	65	158.4	158.4\\
100	75	335.2	335.2\\
100	85	194.1	194.1\\
100	95	315.2	315.2\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/nonsmooth_Test3_omega_eps.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0.01,
xmax=100,
xminorticks=true,
tick align=outside,
xlabel={$\varepsilon$},
xmajorgrids,
xminorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=1,
ymax=100000,
yminorticks=true,
ylabel={$\omega_{0}$},
ymajorgrids,
yminorgrids,
every outer z axis line/.append style={black},
every z tick label/.append style={font=\color{black}},
zmin=389.1,
zmax=741.2,
zmajorgrids,
view={141.34019174591}{44.686044238781},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap/jet,mesh/rows=5]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.01	1	693.7	693.7\\
0.01	10	685.6	685.6\\
0.01	100	690.3	690.3\\
0.01	1000	681.7	681.7\\
0.01	10000	551.1	551.1\\
0.01	100000	436.6	436.6\\
0.1	1	667.3	667.3\\
0.1	10	652.3	652.3\\
0.1	100	635.4	635.4\\
0.1	1000	556.4	556.4\\
0.1	10000	499.3	499.3\\
0.1	100000	446.3	446.3\\
1	1	432.6	432.6\\
1	10	527.5	527.5\\
1	100	554.6	554.6\\
1	1000	438.9	438.9\\
1	10000	511.8	511.8\\
1	100000	478.6	478.6\\
10	1	489.7	489.7\\
10	10	396.1	396.1\\
10	100	394.9	394.9\\
10	1000	468.5	468.5\\
10	10000	423.2	423.2\\
10	100000	453.5	453.5\\
100	1	468.4	468.4\\
100	10	517.3	517.3\\
100	100	478.9	478.9\\
100	1000	399.6	399.6\\
100	10000	454.2	454.2\\
100	100000	491.7	491.7\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/nonsmooth_segm_moon.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1,
xmax=1,
ymin=-1,
ymax=1,
axis background/.style={fill=white}
]
\addplot [color=red,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.776400963931739	-0.666657221504822\\
-0.385009273313726	-0.617728021402628\\
0.294122197864797	0.187158914240842\\
0.296546453836845	0.0951475421134635\\
0.232641216154447	-0.0101813202982344\\
0.168455252179349	0.292026311443681\\
-0.46864147519333	0.635103879339917\\
0.151365276428807	-0.366524955741266\\
-0.792539620961068	-0.740474494442717\\
0.258728570643061	0.0799275339237089\\
0.303423753543887	-0.129938801529836\\
0.0754386229882547	0.393150793535885\\
-0.829324476552707	-0.680263204747066\\
0.136899387713417	0.189824393712205\\
-0.0648190575737075	-0.510451650262834\\
-0.26179394154797	0.576152063292978\\
-0.739187639932792	-0.693998229355315\\
0.331733630171781	0.13628714305831\\
0.351796588535276	-0.00852890940022386\\
-0.370244173278262	-0.647209748047253\\
0.149166545156795	0.256572935704406\\
-0.164138592897609	0.598832763836664\\
0.0846896683112408	-0.350366851951789\\
-0.182653195454232	0.592807297535228\\
-0.534589334598401	-0.616222791265776\\
0.277258585173044	0.0946172620213346\\
-0.386127603681396	0.608695724097262\\
0.098625678297397	0.305162947857278\\
-0.233503559934664	0.644886076137278\\
-0.0761414416544965	-0.474210696337808\\
0.268219409522176	-0.112696017163659\\
-0.252492156878364	-0.514642391454439\\
-0.630239280626153	0.681821335849802\\
-0.866914893356517	-0.634269943660415\\
-0.792001896395699	-0.661458509920724\\
0.323874110055966	-0.209101081791052\\
-0.543941303228008	0.627435244380484\\
0.219762788903541	-0.20571687271883\\
-0.229481848164998	-0.519193384121389\\
-0.433517316080281	-0.577469606631814\\
-0.199955555638269	-0.628001316701645\\
0.336719814210886	0.0630052241100194\\
-0.586576982193413	-0.696745569527511\\
-0.500228770679502	-0.561927895422644\\
-0.0320753374754579	0.421255573977966\\
-0.112335086808696	0.525281184034285\\
0.240230470033511	-0.290508686100802\\
-0.67437609978317	0.717313273911215\\
-0.256525044312464	0.650074941837471\\
-0.505294053817161	0.656522022391736\\
-0.716634691685533	-0.651758669286614\\
-0.387432080239021	-0.536668575850048\\
0.174387956207612	0.298514716331172\\
0.300407428544852	0.149490294604047\\
0.283814624110138	-0.0479086805171923\\
0.119300515064617	0.389476986148975\\
-0.505647835423928	0.611311359480239\\
0.07355611383417	-0.33518317469203\\
-0.251206383083488	0.69560863045307\\
0.324943592095957	-0.0964232038091873\\
0.22478065274454	0.403873742895623\\
-0.573423081805546	-0.676179200046441\\
-0.329657793857945	0.569373109028828\\
0.118703736771324	0.300221194094375\\
-0.797008715232149	-0.721203529079763\\
-0.370698176006502	0.665339824444721\\
0.253280524046624	-0.11951374603615\\
0.188167789653208	-0.253640083497547\\
-0.109483853297045	-0.585852610352733\\
-0.693271523636471	-0.720495708927771\\
0.18083959863625	-0.238228136007385\\
0.116426537656131	0.319738251077918\\
-0.244464070184036	0.521827829078619\\
-0.40869465854433	0.714720189570989\\
-0.612049906180759	0.603758861600516\\
-0.625754219082008	-0.579224460064082\\
0.191051228621724	-0.233491191274742\\
-0.522913565252999	0.657153395759656\\
-0.825781617499496	-0.672502565613886\\
-0.0128467557634131	-0.491370913705411\\
0.0543932471635181	0.411790479376498\\
-0.0621180861530251	-0.53363089961305\\
-0.685356995536823	-0.621885537893974\\
0.323918265041196	0.0773953317895838\\
-0.456849263926084	-0.59659149498469\\
0.258919531852492	-0.082687226742414\\
-0.677139026887732	-0.630968629477538\\
0.282862775073155	0.0364406173503941\\
-0.262515239203952	0.64706086813091\\
0.274616008550851	-0.299310078352262\\
-0.514098030686342	-0.562466815852729\\
0.0743183365528355	0.301195457811776\\
0.235534626727293	-0.0952714879687705\\
-0.691746068972064	0.753492859192109\\
-0.581097212687694	0.71761840434987\\
-0.734069450801937	-0.613239124867335\\
0.010000924241127	-0.47936663061523\\
-0.786385151745982	0.76135186486373\\
0.0861981914404268	-0.227579950590538\\
0.259153420504751	0.110126638726291\\
0.13512185940859	-0.391530585445723\\
-0.256889582877016	0.568567223701513\\
0.121579358239175	0.322913143764589\\
0.113672793174279	0.32905237184908\\
0.230179279161561	0.273346715902346\\
0.260944717202332	0.0639886988809486\\
0.123791127408159	0.412120518069653\\
-0.146261454824753	-0.519481780062142\\
-0.480338376312968	-0.611993529359644\\
0.255904504617803	-0.0802127988648251\\
-0.550662290916096	-0.641972110505387\\
0.0751072447198022	-0.275871478747455\\
0.303822803087247	-0.241217996788829\\
0.260599243607468	0.137009413951918\\
-0.612210694605794	-0.650678977236229\\
-0.447409333758895	-0.694002753547989\\
-0.723615204004052	-0.597892588086418\\
0.293951659578871	-0.193005396416162\\
0.0455251833722752	-0.284479084873007\\
0.0353020956901405	-0.454158257555228\\
-0.249333426148489	0.677888011271629\\
-0.629186041645902	-0.607736929797702\\
-0.209262066146264	0.634367397010408\\
-0.411445431950664	-0.693203600506131\\
-0.0493726740440658	-0.471608235199813\\
0.209273439947469	0.35781890637853\\
0.100000740200698	-0.323453580179559\\
-0.0254977354233987	-0.336005589671166\\
-0.734532329264213	0.65614367077679\\
0.287861068922987	0.117051905485308\\
0.0326905619339404	0.479086212533254\\
0.155060661875251	-0.276896437820539\\
-0.219284923718566	-0.50542966730977\\
0.168156124121962	0.221962848959877\\
0.303749581951959	0.249256725132941\\
0.206602566427678	0.230264957258467\\
0.280734762038807	0.145806119455303\\
0.231351558537376	0.0859715790092611\\
-0.369563419957392	0.617569062792896\\
-0.216586461125185	-0.46484750003764\\
-0.1451414136818	-0.60378252877031\\
0.160241889273001	0.319847261540196\\
0.0384039985156121	-0.293599041490694\\
0.0793103928628478	0.400529084800414\\
-0.677746016569304	0.766210346828134\\
-0.435569659534851	0.578417648182019\\
0.226916634363567	0.209989322652528\\
-0.314973399938654	0.601329706462786\\
0.338682715418685	0.0370688276400897\\
-0.47366213517692	0.647694513620887\\
-0.0847446522253648	-0.441192913521857\\
0.214633856159852	-0.167986445493545\\
0.213600147866663	-0.275304966231216\\
-0.721273987605818	-0.650623811129075\\
-0.738822007526584	0.733422185845168\\
-0.000934038706475588	-0.442091369939964\\
0.217117318605404	0.0238257152552218\\
-0.046024757740887	-0.432021645608619\\
0.350773752991405	0.0751949557774974\\
-0.720569703040795	0.774208222421544\\
0.0920711342221257	-0.330428354187324\\
0.0284392045951509	-0.364230675250504\\
-0.589674797147084	-0.612894551520411\\
0.327509829723263	-0.0636535585055622\\
0.324665645802651	-0.18708741350748\\
0.262561024652284	0.190835359428679\\
0.262853791001296	0.21008475901932\\
0.208799345773779	0.0954049582430522\\
0.311761299186958	-0.099368302773619\\
-0.70533133539735	0.606201707775658\\
-0.0393483131507484	0.532398769120878\\
-0.270492200044958	-0.570839969199349\\
-0.783456313360913	0.609734523631675\\
-0.7203404440409	0.728239400883762\\
-0.393867102324467	-0.539865850603116\\
0.279533835771803	-0.0375759193526584\\
-0.371964650039997	0.610114009028568\\
-0.720023953218843	0.742782922901157\\
0.337500842712705	0.132042059769783\\
-0.663421414144568	0.628885051638689\\
0.119801224540186	-0.319375779973856\\
-0.453938180763919	0.729283289118655\\
0.0465941361090889	0.556298224616583\\
-0.410452405026586	0.631912479382776\\
0.0661762183883779	0.51465370610372\\
-0.252651736389397	-0.613291557291981\\
0.266228734841958	0.0833752402332289\\
-0.376496968390014	0.552286831359429\\
0.20913373479792	0.110114377423081\\
0.164414025975715	0.145061723376417\\
-0.078255008803715	-0.473786797706535\\
0.295742935253326	0.191544229084704\\
-0.203521302127098	0.632076181706833\\
0.0516681590564314	-0.318830381869846\\
-0.180045433223487	0.633925612682348\\
-0.161479676798847	-0.619693630506878\\
0.302130599770729	0.244712824760969\\
-0.141804456186354	-0.630973666147846\\
0.282495424882334	-0.286973607739898\\
-0.814127412330538	0.723937804545895\\
0.179621962313333	-0.362552713388211\\
-0.25642270398417	0.586213918195673\\
-0.641680532684879	-0.682103909918172\\
-0.636640597489304	0.686476970020625\\
-0.616357270624894	-0.576996666407768\\
0.0381080289319816	-0.317530478485989\\
-0.600465873062391	0.616828691485844\\
0.132564190338844	-0.327176446126472\\
-0.579141850957496	-0.715537102345676\\
-0.145466307197152	0.596608163096599\\
-0.261274176610948	-0.567206882931933\\
0.134285749351927	0.465015601446822\\
-0.200860706463617	-0.570022780872941\\
-0.670688785891638	-0.705615460428718\\
0.279553500970524	-0.170217138539306\\
0.200370251622656	0.134086827240236\\
-0.366373212205974	0.62180682055018\\
-0.161394050351338	0.628872851005646\\
0.201718907935825	0.38895852528423\\
-0.375589571060922	-0.636780728923161\\
-0.190905138091733	-0.443688086652536\\
-0.543168892770414	-0.614396568976246\\
-0.633366165019953	0.613449389258551\\
-0.625227763267463	-0.632642533867702\\
0.256884292308815	0.100086008194916\\
-0.891018151299779	-0.751815438639513\\
0.276448416378733	-0.0971240333688205\\
-0.274943494736961	-0.625784314041872\\
-0.0529167329707641	0.422687885718677\\
0.0793279898793027	0.482791139338541\\
-0.910629437486771	-0.739975610341801\\
0.353843601577109	0.0315502184166251\\
0.321547969955736	0.0533206086069392\\
-0.130239824854171	0.577836420109817\\
-0.233873154707739	-0.582740517977769\\
0.319015324094686	0.176927684349649\\
-0.590514619226004	-0.621201441082553\\
-0.308344368623236	-0.531401257175087\\
0.118828400524818	-0.446906586480356\\
0.250013882448275	-0.164744471400419\\
0.212271295325536	0.136478886440128\\
0.18917166029286	-0.121622559171572\\
0.189289923144315	0.310803628040653\\
0.139082196978156	0.375067181399854\\
-0.288576497135838	0.620412020869755\\
0.256548310341242	-0.159343403908942\\
-0.689330318263192	-0.741638373989214\\
0.0251306261741939	0.308340524374187\\
-0.428832090849465	0.725745559886672\\
0.209391162159486	0.113873873470328\\
-0.0281954725548148	-0.486444812637483\\
-0.0557253729915754	0.533003435564667\\
-0.69547065060459	0.628415689380425\\
-0.55368631616067	-0.646294110825511\\
0.243745853418533	-0.0674807170583441\\
-0.704010867908907	0.763495004375654\\
-0.257610249024523	-0.624352706070817\\
-0.677249949897825	-0.618070535226549\\
0.266569153969524	0.179802523694273\\
-0.504736397328663	-0.612701568406487\\
0.211670450748797	-0.0147586841741986\\
0.139329107765686	-0.157411988063776\\
-0.104634351027079	0.550638546824623\\
0.123526064186864	-0.445447292243906\\
-0.00328241957215044	0.427205482235077\\
-0.339529802607008	-0.624980282128518\\
-0.417115916249725	-0.667589651159982\\
-0.842277406990397	0.692617084106915\\
-0.755753129983336	0.628312825009378\\
0.114570628279366	-0.44725706999163\\
-0.613033701448971	0.614016852754507\\
-0.561971149787101	-0.72530162877127\\
0.351127992379139	-0.0982835399151212\\
-0.519832940800152	-0.640884519758587\\
-0.564887788849395	0.664715611540331\\
0.151360477034264	-0.397493950047468\\
-0.320349938961719	-0.645524690627052\\
0.304728493639414	0.186748200558263\\
0.049273365732763	0.441714286443004\\
0.31588318237081	0.0452136557994709\\
0.174770040239448	0.170934797482169\\
0.243870988368018	0.233383706929732\\
0.190422071112475	0.390583204760953\\
0.246668051686315	0.229101088007599\\
0.056111085468482	0.536484324071257\\
-0.499871318885271	0.688136300985142\\
0.162234761236766	0.411122757065899\\
-0.76863451242064	0.76133677318402\\
0.228961369936418	0.266266546192405\\
0.21250494511787	-0.196445677676711\\
0.284439515174466	0.0781135156589846\\
-0.0686002292537748	-0.496150293276325\\
0.183385362937995	0.375257935165604\\
0.0931060411608576	-0.415003436109479\\
0.222864244741613	0.00582728633932926\\
-0.549506854766794	0.630130837872294\\
-0.131037131885298	0.517201108320992\\
-0.865315090081412	0.695110307384834\\
0.268927088899606	0.0191280119279788\\
-0.753501486745277	0.643107198278243\\
-0.232055882100232	-0.493984821413843\\
-0.504816199150698	-0.664346097017952\\
-0.291548810404448	0.667366419577441\\
0.201209302957223	0.0705559363059442\\
0.103842643929085	-0.353646083523747\\
-0.340644132244015	0.586618412892493\\
0.196249476345161	-0.321070245306273\\
-0.27668858801248	-0.65971976376506\\
-0.0678629947903826	0.532476895795669\\
-0.670931938128156	0.596490583806015\\
-0.498510420625674	0.63493764714378\\
-0.633918807111947	0.766942852397124\\
0.286911901772924	-0.153431961479294\\
0.278638663204607	-0.0139616954275327\\
0.281406600071609	-0.245958970896362\\
-0.760158040850299	-0.580787434323583\\
-0.65992511176187	0.646809851131249\\
0.243719097362823	0.162255815428855\\
-0.814135151716929	0.677361487222006\\
0.0363856364736125	-0.430375063780487\\
-0.570153236996658	-0.65660820317128\\
0.219832154447322	0.0751753139124526\\
-0.0676769332500655	0.41571409389775\\
-0.0706484278344416	0.545283381079651\\
-0.868712856428455	0.637465027260381\\
-0.0296901942052182	-0.393622943903012\\
-0.556262323992278	0.63385856915172\\
-0.754314040195808	0.600734941236685\\
0.0721336457547949	-0.473462250657646\\
-0.163100420135845	-0.564436685157384\\
0.102123290956867	-0.278750941252485\\
0.192506428823248	0.145692287208187\\
-0.455937265351124	-0.671372113818528\\
-0.555006272012884	-0.601500094428118\\
-0.248911066131682	0.502891400530316\\
-0.732599034824288	0.648194618886795\\
-0.565267716120642	0.58562005412021\\
-0.217058644857732	0.503569346598598\\
-0.0904626500973901	0.605328128385493\\
0.19440499765574	0.302489203396506\\
0.0359958109616635	0.373980565535919\\
-0.76010313240862	-0.67905667163515\\
-0.55573890619182	0.657011991858326\\
-0.154571569859495	0.59786138823021\\
0.170659734750994	0.283030507478661\\
-0.866984392758852	-0.712849088404593\\
0.250057632875669	-0.248655060963981\\
0.117157971283812	-0.221927773632393\\
-0.401432132059372	0.604405666789344\\
-0.0521955459717014	-0.403493372428881\\
-0.331342672874245	-0.505670591337201\\
-0.233125832053657	0.572402247829424\\
-0.665145943455486	-0.712904298259094\\
0.119848337786863	0.384925756044753\\
0.0774323198501657	-0.281361598995479\\
0.134758287375669	0.308579999600057\\
0.275985112472587	0.032104217956744\\
-0.857087289192719	0.693440495426662\\
-0.120577135872124	0.525545353497882\\
-0.286773578841646	0.624408350292049\\
0.277760951987111	0.135843158804138\\
0.16609515746037	-0.350198221891275\\
-0.382962892780499	0.660598677952417\\
0.0300321805646881	-0.361103794014206\\
0.28774174089944	0.191276843175185\\
-0.0721739890760469	0.567630414051148\\
-0.493979077500344	-0.65402371526467\\
-0.301745240085295	0.654952385765867\\
-0.169360981398444	-0.570025372057423\\
-0.723727733130426	-0.694099471429598\\
-0.360050581840077	-0.580253397323309\\
-0.475820954846292	0.646249107446585\\
-0.610983206871248	0.675798114146409\\
0.137785553619617	-0.281176443654227\\
-0.608299758540025	0.751362672719252\\
0.198035737680257	-0.214322134867852\\
-0.610491355452795	-0.67257871117282\\
0.0799653976216151	-0.385552278436736\\
-0.485418913772081	0.648488164856668\\
-0.163744031353672	-0.555711156191971\\
-0.272681490817073	0.608686464056073\\
0.191004490779302	-0.169707553669266\\
-0.815047932280819	-0.65099120583642\\
-0.469888899511057	0.666462406238971\\
0.0125443631847024	-0.39585659086742\\
-0.0909470155204612	-0.411420501016473\\
0.175279955350011	0.174015818499464\\
-0.258400090544089	0.608887111319595\\
-0.206782898535107	0.573368272443304\\
-0.148700100029216	0.509228062789668\\
0.198518382278229	-0.286952419040725\\
0.0357686978687007	0.359838283154105\\
-0.221765525759539	0.518199969971303\\
-0.64205018256443	-0.618992056436872\\
0.248474455832469	-0.108661609105075\\
-0.100102252708958	0.542959004390279\\
-0.194582252223295	0.670415361453769\\
-0.159569796846328	0.527589455690183\\
0.296786247755716	-0.297340657905037\\
0.0407476795348806	0.431335790307999\\
0.0254583069404022	0.473023860232205\\
0.0706332788478274	-0.418275805346313\\
-0.008602793892254	0.436263073383084\\
-0.0463085917831914	0.574621514648354\\
0.22438220377482	0.0987588504897732\\
-0.018254759579738	-0.493559241781428\\
-0.397469736959156	-0.544523615306745\\
0.0260683842340426	-0.429833870244902\\
-0.187719588901562	-0.53499202790663\\
-0.159935497496053	-0.549537081016678\\
-0.839776351307408	-0.732002708117843\\
-0.0157149771235086	-0.560886314360769\\
0.320009793977502	0.0234270577220993\\
-0.66658587230418	0.643272317030668\\
0.157450796858068	-0.283549211272933\\
0.119880613179396	0.407342686216604\\
0.287626531023339	0.274755987011223\\
0.321214005590266	-0.00742302731311145\\
0.066309980104954	0.390276657535792\\
-0.117186817987008	-0.468668488765745\\
-0.0599926040744043	-0.502713599734647\\
-0.585547750768867	-0.615469788815754\\
0.233827426292624	-0.0621652130863659\\
-0.444742077465138	-0.603784426464581\\
-0.187552806152524	-0.52923580519167\\
-0.204682693598245	-0.564971323792972\\
-0.0569348048478748	-0.452422708054287\\
-0.372699441261092	0.559559031823546\\
0.218877752429507	0.272809910866775\\
0.365918899270175	-0.112364564932094\\
-0.703882818623877	0.638266389500554\\
-0.540591729368523	-0.654725276874846\\
-0.0315585835686428	-0.462385721201887\\
0.172201858095214	-0.39301666176338\\
-0.119502314990773	-0.633287732377131\\
0.118358021631633	0.301842016867442\\
0.218933600850667	0.288368258107382\\
-0.171318112097128	-0.466558084959681\\
0.16851441640397	0.380069605670728\\
-0.645638343788673	-0.675671683373892\\
0.272303215383575	0.0049456170206262\\
0.294802404463434	-0.0770672278944665\\
-0.0206209682046167	0.534675771498328\\
-0.235365303365986	0.587143704693635\\
0.275829219289612	0.219527333115585\\
-0.187423316612647	-0.499439353858684\\
0.063495398615962	0.332745887876895\\
0.159045306951313	0.304887517067037\\
-0.598110923168643	-0.679413025707443\\
0.15998498399427	0.269839735007382\\
0.206382313738681	-0.0326564064432188\\
-0.543079430015349	-0.690121104171777\\
0.275104213570132	0.0384448381245924\\
-0.865020452942444	-0.654664739210501\\
-0.114678116720318	-0.456812981131461\\
0.273551682974102	0.0291825419185009\\
-0.690323557884231	-0.71515231419412\\
-0.736133349176155	0.6734157442109\\
0.238425578956949	0.160988129773028\\
0.182966925400602	-0.329658767179282\\
-0.413894559170128	-0.62097974831879\\
-0.00991152444340783	0.407495468128394\\
-0.564320039708425	0.596800164949016\\
0.326573954814097	0.0961439929561684\\
0.064611343333935	0.41584907458614\\
0.351764295620092	0.0430702997491038\\
-0.587643974803169	-0.673384834622487\\
0.203695718739714	-0.100012824827973\\
-0.571310210370194	-0.618102431692728\\
-0.299317205999558	-0.670356082211298\\
-0.454573848818983	-0.629331166740018\\
0.0135897579540167	0.391828530421352\\
-0.215982529606648	-0.55912147907603\\
-0.390138656293347	-0.715991821305837\\
0.273852774128453	0.21570954536123\\
-0.018062077839428	-0.415238278291648\\
-0.714036914745643	0.733133076670827\\
-0.643266667583651	-0.696188304576887\\
0.301292374740003	0.194679605732948\\
0.130618225232402	0.362936929386272\\
-0.289783519782148	0.528382593558235\\
-0.0250380331316947	0.543271166648032\\
0.347428073182163	0.0271624885852292\\
-0.0136900344141958	-0.473592421812042\\
0.322463021319456	-0.15888061734575\\
-0.169387466735867	-0.488017261736472\\
0.174588835628038	0.451778066042164\\
-0.180380908392218	-0.555131887747421\\
0.166890679515807	0.279306874191009\\
-0.747539488984475	-0.616403684092528\\
-0.427509848022023	-0.694527208157369\\
0.0619423056001882	-0.41651047612405\\
-0.498921957274981	-0.697762851366645\\
0.251178765246902	0.248376870234018\\
-0.76958598664858	-0.753076304514465\\
0.183350562425534	0.31667018170009\\
0.176277967998848	0.329045766079855\\
0.127666337810402	-0.36574023317233\\
-0.602269807007266	-0.698100623738415\\
0.156481629184834	0.24320872245419\\
-0.739657081718665	0.653809870887104\\
0.0272754145239695	-0.290834324034704\\
0.2593469658024	0.201195961607326\\
0.362099675070538	-0.0578180074485062\\
-0.629847065200856	-0.58375792402417\\
0.243229972881026	-0.0612263719980208\\
0.36085345198004	-0.100853957745125\\
-0.753460707799964	-0.679447802713391\\
0.314430408772667	-0.179953640794561\\
-0.463887379053776	-0.596225745558678\\
0.0671265178300742	0.428687427374068\\
0.273125673821098	-0.243110948712129\\
0.324305583068782	-0.0938532885577318\\
-0.816829465601954	0.747868345429018\\
0.295569089488322	0.00701481149886107\\
0.20539595095919	-0.0356559246636556\\
-0.711776656416379	-0.719701352424862\\
0.197781842497119	0.264308379783465\\
-0.799593126303199	-0.725687464384586\\
0.357526963075985	0.0261463660735043\\
0.0434543035421092	0.504939061467091\\
0.232890205403615	-0.299645846885823\\
0.273120936388424	0.123757671543583\\
-0.553431117771659	-0.624173679429081\\
-0.722365647136014	-0.752383990163596\\
-0.483519483974652	0.589552458001687\\
-0.436400227578894	0.693362168861253\\
0.180014880045256	0.418007007109034\\
0.325203877849779	0.176922942555734\\
0.0252537550313115	0.40838207663823\\
-0.67516135306994	-0.745683067261554\\
0.134704883055923	0.400760402110744\\
0.014532276742952	0.414547405254286\\
-0.722690778678291	0.660690793267815\\
-0.484525570682528	0.680856223634371\\
0.187049110147402	0.363397700175626\\
-0.0402975573269124	0.52736083821048\\
0.283413000399975	0.230026060770835\\
-0.640368654274243	-0.725166513692227\\
0.0215573368631404	-0.406386418720734\\
0.0491034009478045	0.270721641591033\\
-0.440974536994609	0.561140042290286\\
0.196044884743463	0.369620469995506\\
-0.82241688332651	-0.711273692385294\\
0.0893559841624007	0.416372706885659\\
-0.588109562753939	-0.572722586137258\\
-0.148026295035838	-0.489580308995598\\
-0.615449237796677	0.652675637986497\\
-0.443668786512537	-0.653377111180542\\
-0.00782454307029533	-0.522504003977751\\
-0.604433143175556	-0.71682251350318\\
-0.18261254781167	0.459863964540404\\
0.324487866772461	-0.037592627660542\\
0.164417099967786	-0.143581755206536\\
0.356823823433575	-0.0708938923459494\\
-0.582221215785144	-0.722959958799199\\
0.0244900916226379	-0.455075210339447\\
-0.713119699526193	-0.575038011750222\\
0.208658459364264	0.135875264741013\\
0.210135986921455	0.0824385102834495\\
-0.569820466684865	-0.668090357045291\\
-0.753944376782044	0.735719531936659\\
-0.0192447160450068	0.515414304481032\\
0.23575784067221	-0.00536849728259063\\
0.349059865776652	0.0229148038504827\\
-0.257363651112104	0.675491681398485\\
0.227947409060532	-0.112888504803708\\
-0.0877747582342263	-0.489987402705433\\
-0.0814709534942064	-0.384028142478899\\
0.285174260166695	-0.152161046738738\\
-0.141086631627131	0.455761679751107\\
0.265893119424328	0.126658886071794\\
0.286534268274662	-0.00181783242972489\\
0.0696025211736824	-0.383210408109689\\
0.154105021857075	-0.193527769647963\\
-0.590485310597613	0.619158375309794\\
0.262719395772947	0.0668449692706451\\
0.269779357334813	0.296933447481567\\
-0.375537222628292	-0.667025063701601\\
0.261478219136226	-0.0835581209956391\\
0.0775413195917792	-0.381609222905733\\
-0.181031339822248	-0.577583942490508\\
-0.232233011738878	0.639956147032904\\
0.296652332537041	-0.0953436012983796\\
0.228849684916737	-0.324808025563866\\
-0.161874770226834	-0.572552367173986\\
0.0985382799839419	0.374257480922264\\
0.222205029880062	0.26713654873726\\
-0.298741908725055	-0.586925368587361\\
-0.653069284152954	-0.697599781002011\\
-0.791626591947903	0.645260488048204\\
-0.839667394921084	-0.621535737879173\\
0.336450452640556	0.170014013038312\\
0.003818794187316	0.451929357632082\\
-0.0312980654472587	0.43543462323387\\
0.181064537694652	-0.269781720160618\\
-0.511921724638438	-0.688983191174011\\
-0.730744202108928	0.637698550608995\\
0.248655850431899	0.154462400486864\\
0.326825305949147	0.034525444947825\\
0.283636206862482	-0.138625756997618\\
-0.699088156781194	-0.677539653114343\\
0.330031462163865	0.12658522559484\\
-0.304140465445679	-0.636459126287054\\
0.129300018319342	-0.309716982152202\\
-0.0425520465247628	0.472166700852785\\
0.206164640270799	-0.0700892504634694\\
-0.166339545773133	-0.470035450166294\\
-0.00291840612856418	0.415656096459418\\
-0.39744962780526	-0.586631651739833\\
-0.842748386655768	0.728137686095313\\
0.295210077029013	0.0461706275941579\\
-0.596053746720064	0.679958057933251\\
-0.351358355451632	0.687543680244865\\
0.25848443429363	-0.213864465499892\\
0.12643584545926	-0.319029916915113\\
0.370384982945716	-0.110857055240083\\
-0.271512551784536	-0.593978286847185\\
0.10887184249583	-0.456348499448203\\
0.272574345539118	0.0314659312274296\\
0.200282082122327	0.221201944090591\\
0.337094841248103	-0.0635179722494678\\
-0.324291555411867	-0.674315350040452\\
-0.522926609149844	-0.577151112579247\\
-0.851549545479793	0.649859707007961\\
0.246861391410959	0.0464671180056019\\
-0.248349087055325	-0.492878871932965\\
0.279326352411456	-0.160574021147573\\
0.301253128981138	0.131031481481322\\
0.309152372253078	0.196395225630633\\
0.0601362678452323	-0.42202692809834\\
0.351982552529906	0.147047741865007\\
-0.0525440901458868	0.505095281044175\\
0.1673042972807	0.196324205492636\\
-0.459958180824932	-0.67477690838958\\
0.248905378474378	0.292834980611631\\
-0.225870015084786	-0.492862350451814\\
0.27787066694213	0.0598766835860994\\
0.133004020837528	0.230988199377954\\
0.00497060777713207	0.381484696080724\\
-0.35857780139939	0.611379668781054\\
0.107475032846483	0.248940440540593\\
-0.441881958466027	0.66005514021077\\
0.0463101872338074	0.407550839431246\\
-0.342264284573813	-0.687862007984003\\
0.247402316486683	-0.147636010567278\\
-0.59618108384046	0.605353368464439\\
-0.594382314089395	-0.58450576277463\\
-0.408277543841785	-0.666974154042384\\
0.0265040692949171	-0.486133521276927\\
-0.0638629983698083	-0.478426093102943\\
0.164095684906626	0.373711855743143\\
0.188119400526252	-0.166975153116119\\
0.316310052734491	-0.214955556475541\\
0.290786473501068	-0.292200023328601\\
-0.358824929770643	-0.571666501836434\\
0.331981191760003	0.0837864421090395\\
-0.759604058408001	-0.605056494190815\\
0.318649214643747	0.0251615379721463\\
0.252759029620466	-0.316681184621248\\
-0.214458227586981	-0.612563021592704\\
-0.110010944983045	0.559745936929126\\
-0.648363160366712	0.625946042767963\\
-0.595786463638304	0.758069921752102\\
-0.425836202670075	-0.671681408587312\\
0.266364400521759	-0.205484706465688\\
0.280046215468681	0.0725755842219559\\
0.166878365454042	0.210327497692388\\
0.00995523729998933	-0.384149360994545\\
0.214885267080263	0.0870272454492791\\
0.175432482141517	0.263669902083311\\
0.190625784685375	0.139470788389152\\
-0.227177490605801	0.618441400782381\\
-0.177188356785799	0.614933614673259\\
0.349900561233444	-0.180692038096129\\
0.189056795329202	0.158670074106058\\
0.148976473082481	0.374299123818849\\
-0.555381456653948	0.686408282302749\\
-0.744169535332884	0.676042189959885\\
0.241286324621648	-0.0641785496077539\\
-0.00445591509815141	-0.385414739896759\\
-0.171811055968742	-0.598330225858903\\
0.125093766323795	0.266089338253344\\
-0.574691598740031	0.671591521703128\\
-0.800747770849283	0.671270075983678\\
0.16485092118763	0.281117511286104\\
-0.744637716761694	0.677408261314486\\
-0.484311692498415	0.573394798774407\\
-0.504283357651762	-0.581004062926808\\
0.228291598121971	0.225735168673878\\
-0.743672406069632	0.635588868934765\\
-0.247743760081861	0.584759026892218\\
-0.0694425545794661	-0.512273364914452\\
-0.388778388850424	-0.668859901827961\\
-0.638899780043207	0.654320571581668\\
-0.596344907597776	0.600514913755209\\
-0.0908680439070736	0.533703164229428\\
0.32325888362975	-0.00194707490930613\\
0.114554672978086	0.413515450408637\\
-0.155794321426716	0.480044251490092\\
0.0432828016366419	0.403207607957502\\
0.209578492422726	0.0515350279834603\\
-0.595206831791579	0.701175037842483\\
0.312078152220594	0.08792959155838\\
0.128248717191646	0.317446412084369\\
-0.0607910690436016	0.493979777114034\\
-0.680121809150042	-0.689874964209221\\
0.218751461651731	-0.182907078231152\\
-0.533523210531457	-0.56846176525093\\
0.237486144725536	0.0841901924499361\\
0.0757316613827239	-0.349890004426514\\
-0.0735781520602937	0.470304366312299\\
-0.628030762877092	-0.651102349349159\\
-0.646451994087613	0.658113944890384\\
-0.0516299011761652	0.450385847788489\\
-0.435740669619965	0.666156956811073\\
0.126725613956178	-0.310339536562765\\
0.264200475359597	-0.243070415343781\\
0.35823407544992	-0.0630667975083423\\
0.0882642234725515	0.392531915492362\\
-0.307479747581141	0.586280951621853\\
0.181306885625781	0.175982740614044\\
0.236531751958033	-0.0384459651299409\\
-0.611460243414971	-0.690415023817393\\
0.213036237101969	-0.0679926713796384\\
-0.786410803458189	0.658082244370659\\
-0.093076565346401	-0.481574846394327\\
0.292213475530489	-0.210546597112705\\
0.353022850522738	0.185959095654033\\
-0.396796817321243	-0.684826169739644\\
-0.696748237307961	-0.64789561255513\\
-0.69740989305517	0.627238641135179\\
-0.365318980222406	0.59649450477885\\
-0.0458620009902664	-0.428854549585512\\
0.174827082772235	-0.119565990192463\\
0.187797925014202	-0.135912590845519\\
0.0619150860622959	-0.515752264419154\\
-0.627305221125397	-0.585811910648515\\
0.0314749044086486	0.452435142826607\\
0.247734534176377	-0.205666702433968\\
-0.175653625655214	-0.590313035805794\\
-0.651332410522817	-0.572847226065483\\
-0.691217744378671	0.766116029357822\\
0.124831304670557	-0.289561037189275\\
-0.853924988019007	-0.69988954552295\\
0.0296715499718645	-0.401831641246951\\
-0.0588827749494194	0.504873191789283\\
-0.49475656597201	-0.698899668204891\\
-0.175031784199458	-0.648282959017766\\
-0.811459280237193	0.657311279899887\\
-0.596538572402544	-0.668862205708595\\
-0.0640380865656389	0.570333271375196\\
-0.105118650000281	0.570638468019734\\
-0.147917075907545	0.52493729428829\\
-0.7886249341804	-0.742036866472802\\
-0.0956682110050651	-0.507252919635491\\
0.221598892902424	0.37953350945379\\
0.36453526440805	-0.086631491643099\\
-0.203062817065449	-0.584560943207066\\
-0.742137075977704	-0.65887436622051\\
-0.739509724486846	0.75695067338312\\
0.154408373638464	-0.302560121308973\\
-0.497114015839763	0.666246111019951\\
0.25913833659839	0.0946172836456044\\
-0.317082097008506	0.680923643756132\\
-0.786151042839201	-0.603046245392251\\
0.233237256669547	0.021265062662276\\
-0.550708718154067	0.759673193298987\\
0.305706524777426	-0.216102929482024\\
-0.0861369772074494	0.509310177092868\\
-0.772165316497279	-0.713397434181443\\
0.2383139838784	0.391575016179425\\
-0.741336678817838	-0.661514224140172\\
-0.209353106565162	0.480453140781965\\
-0.498664195418352	-0.570971709127205\\
-0.911066177186959	0.770478241422706\\
-0.340944801557919	-0.571330691595532\\
0.236280920201547	-0.222246953200029\\
0.153402670315568	-0.20852061305652\\
-0.147450074015629	0.568662917551353\\
0.194916363908576	0.203459684389301\\
0.24179456271373	-0.2245984125099\\
0.183923480995698	-0.277983314627862\\
0.316856453500757	0.110375847699196\\
0.186251436420282	-0.0811466885605685\\
0.225207932217258	-0.16838290029261\\
-0.690850394538741	-0.742347084309833\\
0.0337094287576247	0.331851670600152\\
-0.0758681031539155	-0.470176376618436\\
-0.621969047292683	-0.675580550837616\\
0.248193912699857	0.0184217087259631\\
0.239600108563184	0.236613900158829\\
-0.302119962052737	0.62463236552213\\
-0.599831658126078	0.754010880206064\\
-0.250735455646866	-0.534062599264239\\
0.0614170718343247	0.431519800529128\\
-0.119323505262194	-0.493225770003722\\
0.164475239113033	0.193574917819689\\
-0.686454592257278	-0.704540775158095\\
0.0753262228208626	-0.407552906971658\\
0.343566887188449	-0.00947582678757995\\
0.203085026371622	0.0685131707403717\\
-0.0403838139252012	-0.460725023052402\\
-0.266644107777868	0.510132947581589\\
0.108431312189539	0.462333752186881\\
0.0437569623142204	-0.34175256727524\\
0.275420904144909	-0.00303622896006194\\
-0.273700609022353	-0.535413959752276\\
0.374729473817204	0.0606249845023468\\
0.264034021767708	0.0401955187097379\\
0.294816951722138	0.184351950794996\\
-0.479924244691617	-0.642399712161383\\
-0.68386801985475	-0.672687619681216\\
-0.737913149363051	0.765480115127496\\
0.0632611423494477	-0.332076333399218\\
-0.403521746863214	-0.668392085607426\\
-0.0167478394371774	-0.488137324177396\\
0.206873186492769	0.260117217283232\\
-0.156758026679027	0.459161721550919\\
0.177155769184892	0.354786831648656\\
0.209682928260389	-0.234239182465509\\
-0.770374131953396	-0.69366836761626\\
0.147722124595019	-0.25300101510987\\
0.254407590871904	0.170056840773508\\
-0.033422954673494	-0.364812082677098\\
0.304351782406101	0.0970445303124621\\
0.043497908484474	-0.353518791378419\\
0.32782897047433	-0.0680844422470249\\
-0.0805202769868456	0.543250709037389\\
-0.405941788897432	0.720515286860228\\
-0.255998411703028	-0.542314633621573\\
-0.646952680034738	-0.69873477636692\\
-0.702186376034107	-0.742023182045708\\
0.344273314755783	0.0531184682982329\\
0.352514922712243	-0.0866377817301629\\
0.0850911548655685	0.415798432835357\\
0.332202306275782	-0.230050117454598\\
0.285180464791882	0.156849354874722\\
-0.549185765269038	-0.658778690772167\\
0.204648904999149	0.00750399750052015\\
0.347791637662255	-0.017349407229777\\
0.375520901718571	-0.00626760847145631\\
0.214132888248579	-0.0487802218701276\\
-0.0955035302429005	0.422531394938742\\
0.290766388641591	-0.161992745831806\\
-0.200921836431349	0.661355209945101\\
-0.609668627261587	0.630053206329302\\
0.00240096935581937	0.404103523473689\\
-0.27383380189211	0.572465108850418\\
-0.412630162081531	0.611531491566865\\
-0.703790882853797	0.667061077153887\\
0.318162155233051	-0.193722109332169\\
0.0714890024514916	0.410535527832968\\
-0.629987806030747	-0.665575170535885\\
-0.243552847497541	-0.627652739297851\\
-0.5714874621682	-0.640766068225621\\
-0.14950681821324	0.58525063252221\\
0.318305845563954	-0.0201045889752221\\
0.00500700820188763	-0.378827261802081\\
-0.00872608843049985	0.434907637386825\\
0.216290665737477	-0.0796758763247764\\
-0.387731869886668	-0.560706361302568\\
0.0120834097639179	-0.427939738472288\\
-0.910108202087797	-0.665790541940857\\
0.0352826833614009	-0.466708715804145\\
-0.837027556605164	-0.589446125729932\\
-0.488974074745107	0.660690497113349\\
-0.325602133000728	0.677485194707388\\
-0.67592407643728	-0.679096040513867\\
0.17332395705019	-0.391785767012474\\
0.0119448577849301	0.536806785408511\\
0.274990399256651	0.126381375583997\\
-0.336986684411251	0.578902142328325\\
-0.608895325826723	0.627935725905898\\
-0.30271777069248	0.499991342920447\\
0.346886853655483	0.113150217218949\\
0.329189508532468	0.0250391654853237\\
-0.644237722841417	0.605833325079703\\
-0.257118744445957	-0.613486965913657\\
0.26400057227097	0.212599054002837\\
-0.117727320085181	0.532860684731612\\
0.22149824399172	-0.108430243733696\\
-0.652023901252158	-0.622514473600172\\
-0.722143486586669	0.598936690561397\\
-0.586251594816324	0.616972839695135\\
0.274198159675037	0.00874002024654872\\
-0.177710998248177	0.509018299295909\\
0.216957521822919	-0.126541760916743\\
-0.0359553897235316	-0.444367533571431\\
0.0858221186496794	-0.357598353981444\\
0.161735651844782	-0.311479407837885\\
-0.446372760038334	0.584402429633692\\
0.320719391962478	0.199511001452591\\
-0.162454471490308	-0.582469398405666\\
0.03852492883228	0.314907437251979\\
-0.341451055191255	-0.650548693060684\\
-0.503712331826656	0.709745906052443\\
-0.248820486098195	-0.578441053470814\\
0.222975464334896	0.1285522177961\\
-0.015679726000241	-0.510324217452616\\
0.327961236919038	-0.0900377697312315\\
-0.416217622255056	-0.691752125785409\\
-0.756638310251209	0.669216203683492\\
0.258919832385024	-0.1746338234452\\
-0.146749120640037	-0.541708599057788\\
-0.0142026092405796	-0.455455023508418\\
0.00434320792350697	0.565109024753927\\
0.323729104048952	0.0733853652895028\\
0.306701443868232	-0.0793815915954216\\
0.0482362322624948	-0.357474969053296\\
0.326556485142381	0.00816460954778869\\
-0.515608256270553	0.589535286580134\\
0.132610969818591	-0.456792140027211\\
0.352011912522946	-0.138921520230139\\
0.232591636012839	-0.234280517958855\\
0.235514411062152	-0.0989933297797225\\
-0.0643602612835115	0.403345428841733\\
-0.755075605021937	-0.699772201569701\\
-0.476031450616837	0.720310353445761\\
0.112410362647056	0.354828122016729\\
0.224398266066848	-0.262635698330197\\
-0.136145114197602	0.571848433331679\\
0.304720487915774	0.0818316790205844\\
0.150824169278209	-0.286070971490294\\
-0.70376437586153	-0.642601900676703\\
-0.029335639671447	0.510766581793635\\
-0.7496541542869	-0.69791948498421\\
0.1931620691872	-0.173935026109202\\
0.0734416738638406	0.381431884234724\\
-0.250291634807614	-0.467127008768447\\
-0.0476480872160501	0.527135323892089\\
-0.475622946739934	0.630918154906869\\
0.199625761782828	0.0859734164771614\\
-0.771727631254671	0.643191987234167\\
0.0697222540802426	-0.343000817605911\\
-0.0286410115073613	-0.414727359030006\\
0.0475004053963595	0.334803016504271\\
0.200859938293987	0.283529808081724\\
0.0737322414975391	-0.502168752551296\\
0.210946489332356	-0.126389991808095\\
-0.502393849644962	0.58609133567038\\
0.138992445335179	0.426424359063852\\
-0.527854392465075	-0.604777462986981\\
-0.27187957152705	-0.500780814504615\\
-0.710770040207523	0.661441407136955\\
-0.62428456086186	-0.583306067729021\\
-0.455783603087204	-0.656336023093798\\
0.0776273019566275	0.281441039497182\\
-0.298978711151948	0.688248387980605\\
-0.786344982888819	0.632664736193047\\
-0.246866753521733	-0.508947443663497\\
0.0697526470921007	-0.363856042098258\\
-0.506673320535306	-0.704761167708357\\
0.182843686387748	0.234429235161781\\
0.283472058275972	0.19472992145777\\
-0.749479981780471	-0.584499324946123\\
0.0327936571279046	0.407882493566554\\
0.225937915900981	0.116289811165427\\
0.225894015775216	0.22537587771168\\
0.136204569958646	-0.260112107912378\\
-0.784646793869609	0.613359046007787\\
-0.24219622428621	0.598865234969893\\
0.228205962491399	0.290103413863374\\
-0.00275211843005608	0.39791270342217\\
-0.0450594181335696	-0.57261074760965\\
0.338741105391079	0.173503127960601\\
0.0203581023278826	-0.518134084462371\\
-0.631433613986317	-0.70699104047943\\
-0.515518796393841	0.611913478219117\\
-0.765227300885424	-0.731773850979317\\
-0.254459544209954	0.637693044996711\\
0.263113397180904	0.125916086645894\\
-0.124241957942481	0.448603716868311\\
0.286334328185742	0.16815810300202\\
0.137820643604768	0.325509044403021\\
0.0342186107504122	0.330616719034327\\
-0.0760110192554831	0.576618684871739\\
0.28948165594537	-0.0912776207717355\\
0.24368021328723	0.205266622713518\\
0.233695983481091	-0.106213894516919\\
-0.220658654490037	-0.581553546601192\\
-0.642487916119696	0.667525500958521\\
-0.717402643384332	0.660511077115332\\
-0.315486699080568	0.584531470673831\\
-0.218884713877128	0.594374988169867\\
0.0589668984171718	-0.47735224732208\\
-0.274548304634	0.657538524705896\\
0.168592429171514	0.322864190368725\\
-0.437902167853715	0.689592110952496\\
0.019939406335965	-0.41677441430281\\
-0.752482927034504	-0.753058219486387\\
-0.161834116823738	0.460008148855126\\
-0.231526940130947	0.570410888767605\\
-0.0261351477970271	0.531917300785091\\
-0.269940464108908	0.629790741944915\\
-0.30123179585399	0.702172585043154\\
-0.309512310264943	0.618234932172262\\
-0.1375075527653	-0.448298256290473\\
-0.264680153027202	0.701790127136536\\
-0.393333328753037	-0.656741107793806\\
-0.303204421455502	0.578937541346031\\
0.18846369597197	-0.231256624985614\\
0.166383273052597	0.313046252091365\\
-0.390142144693992	0.716954092173718\\
0.177534126115323	0.304701597038191\\
-0.316416939880968	-0.684970786316061\\
-0.612178606715159	0.615923723576739\\
0.275264841025597	0.308545589988278\\
-0.561235471941622	0.658574676493415\\
-0.563963654514525	-0.706142340630214\\
-0.0406453693153147	-0.346480470891482\\
-0.0267973303439419	-0.564278502648191\\
-0.0332116187824169	0.524672107675328\\
-0.0203196900063506	-0.430644612204177\\
0.0858933696328209	-0.308872025984374\\
-0.323592057015234	-0.575616243418137\\
-0.384830242099258	-0.688482101551641\\
0.0553210050557764	0.544103362458572\\
0.222653263716244	0.200887610814718\\
0.191978819816542	-0.155074986278216\\
0.335488281590276	0.176718137405587\\
-0.827289773800923	0.645726617153877\\
-0.342075525707855	0.636720601190452\\
-0.481610697218354	-0.580038679903139\\
0.259385410052978	0.0462107822373224\\
0.0540610420767623	0.280824365828189\\
-0.786581568101395	-0.587351691376121\\
0.141087397770646	-0.306382969056573\\
0.199148119935993	0.351298546924194\\
0.0685639689563384	0.447334155350469\\
-0.745069968178075	0.629157943133053\\
-0.579856876441744	0.615978186280615\\
-0.213655144782188	-0.493707688970475\\
-0.385400396441592	-0.636636017823449\\
-0.676935734983947	-0.623444092255224\\
-0.321151848329496	-0.635294108970932\\
-0.464740486347344	-0.64777040349785\\
0.306673471804032	-0.148159967748401\\
-0.272465248066765	0.495789955618685\\
0.201298671994751	-0.35657181776722\\
-0.54133585623918	-0.704081650015682\\
0.106768700920889	0.372660199101306\\
0.105370280191454	0.420173034599827\\
0.193795145594544	-0.166187491587853\\
0.136505255249544	-0.262067652355029\\
-0.142449713523645	-0.545096580323401\\
-0.372605927493775	-0.56226848121435\\
-0.502056056893516	0.686351791432806\\
-0.0703004062074313	0.496408757850301\\
-0.182803572704785	-0.51559873025602\\
0.111086477761389	0.301614889715133\\
0.307665934644171	-0.0113722787282852\\
-0.818383205127527	-0.600150084337733\\
0.114539324837208	0.311287082598005\\
0.058359061681889	-0.364095398888436\\
-0.0605921610159237	0.46877378233199\\
-0.358410032678854	-0.543222907084184\\
-0.414220028019493	0.694030071576145\\
-0.289942745120633	0.612635150803341\\
0.27353590903777	0.285036814867497\\
0.302073342173207	0.316848874451475\\
-0.0698283745662075	0.540474738389566\\
-0.645100351225161	0.700710243104192\\
0.280321289784842	0.00319143802149868\\
-0.0342387322024779	0.428491210871317\\
-0.237181723004766	-0.621014987117342\\
-0.182523540048699	-0.588372221125369\\
-0.354456004742223	0.585856006676202\\
0.139207745269027	0.402303591395672\\
-0.589988248667571	0.615425349899518\\
-0.811906755378285	0.601544463774245\\
-0.674505492082944	0.765786848272342\\
0.139481719323497	0.384650019286939\\
-0.327932460625051	0.550853208951072\\
-0.563233703687679	0.708233940558708\\
-0.69950666240757	-0.711252565639439\\
-0.619194478838373	0.58348377835128\\
-0.160571255796622	-0.60579306784401\\
0.28628935812258	0.103441902568211\\
-0.134072698035182	0.551629454047985\\
0.263314621637391	0.175820816154634\\
-0.710092638013255	0.734947686494139\\
-0.407446567936099	0.632931990989019\\
-0.389312151917001	0.646586241844862\\
0.236183957992694	-0.0886208259787378\\
-0.456482157873798	0.688657648007076\\
0.105578109316019	-0.316981644816466\\
-0.353370215696238	0.588623660915952\\
0.340796358076468	0.0265213340962678\\
0.0224896002054405	-0.471884211718224\\
0.351280034066131	-0.12303655377909\\
0.0619098130789765	-0.437385652030482\\
-0.333616247671303	0.54008989279404\\
0.237850926380982	0.0705049109485525\\
0.145380559213523	-0.366261736984764\\
-0.434417661425425	0.556421811686402\\
0.0525576934653472	0.504941028679607\\
0.144236291660636	0.293248289565303\\
0.0862395285719068	-0.411303751101508\\
-0.141366291271805	-0.534056718409223\\
-0.560201867543813	-0.680733871874853\\
-0.0363823100256939	0.406306551821172\\
-0.386233843691374	0.564790005911879\\
-0.0275022536807183	-0.465426252525097\\
-0.0551198361238434	0.456187010714829\\
-0.145016967118684	-0.544905957423153\\
0.109760256244945	-0.245687774221503\\
-0.559125231776531	-0.562086383384533\\
0.179588275346401	-0.391094850347713\\
-0.11027486054544	0.536654238217734\\
0.182664424823339	-0.296445850920876\\
0.264556670409522	0.196740750696096\\
0.0502056274455827	0.537134131230693\\
-0.242524342173354	0.684689969066942\\
-0.0387903953568427	0.497939155185175\\
0.183083535565317	0.292694776117916\\
0.27673662403982	0.0648478868721134\\
-0.494330932347294	-0.590720348402071\\
0.190046479577721	-0.139253572999024\\
-0.459963320951501	-0.635997718369436\\
0.132964490341558	0.272548575371481\\
-0.647126835654166	0.594979540334321\\
0.294430895271326	0.290268921546241\\
-0.222335926441403	0.529226756453545\\
0.25001148721841	-0.155067923736599\\
0.0781601768488389	-0.424958050517953\\
0.00287528165166284	0.415399368342417\\
0.20632644080323	-0.247381562019254\\
-0.103517008568603	0.570989689958013\\
-0.140543286496883	-0.465945095765844\\
-0.11694013334006	-0.526832921294526\\
0.155605220760682	0.414065947843245\\
-0.721248287271748	-0.608567162913193\\
-0.636602785450616	-0.589789768933068\\
-0.781565839204638	0.685944312282249\\
-0.561736509973774	0.663709279943864\\
0.217514646532313	-0.0654286106529247\\
-0.813652454900648	-0.69882452309679\\
-0.138645455865605	-0.487008154846768\\
0.293866018030041	-0.0399419512838532\\
-0.144419703348139	-0.566271189003479\\
-0.573549252524664	0.645204163766444\\
0.230507856678991	0.284105365038635\\
-0.507328201858653	0.59844164236988\\
0.32777637145343	0.143937442598289\\
-0.10696331532217	-0.465049161464557\\
0.0368429525665557	0.48701844504024\\
-0.308593144238567	0.657425248957617\\
0.171229850613883	-0.396888187702467\\
-0.470639014636366	0.625473378300966\\
-0.100386759309868	-0.472986793914946\\
0.0821790692110302	0.401585527229154\\
0.211873806152292	-0.181948040651503\\
-0.54899510423846	0.745782649523894\\
-0.347317601597066	0.528481161014165\\
0.254367197707462	-0.063757346630073\\
0.244998515585336	-0.120652329239556\\
-0.503355433462135	-0.569720920659544\\
-0.774946964033855	-0.729733043985681\\
-0.0622309331670206	-0.432218171369999\\
-0.198528452484922	0.523351062026407\\
0.201337953126573	0.273724860999127\\
-0.300591488385764	0.619049466304604\\
0.0718889713275004	-0.372742254209968\\
-0.807750147704439	0.74400366865847\\
0.173626911452167	-0.156151779975323\\
-0.0954799432583953	0.449048104616118\\
-0.726329186349697	0.750188302241025\\
0.304658023311431	-0.0929853519592847\\
0.198439043827444	-0.146068963377405\\
0.125799314759436	0.423192679409602\\
0.267651120876673	-0.057357167865453\\
-0.556923724095563	0.638240788621868\\
0.208851825820655	-0.322833979618833\\
0.00848383685523776	-0.496116545885451\\
-0.180825475349055	-0.50160941237449\\
-0.25454159145519	-0.667101439841644\\
-0.717344327925542	0.767626698458742\\
0.210701581686956	0.209412835467962\\
-0.386909287317307	0.712598565920964\\
-0.598115985043246	-0.569574952107726\\
0.0712223807100806	-0.463063399325794\\
0.00524320210356427	0.421856601780457\\
-0.0652637790807321	0.545391152761307\\
-0.374725883185763	0.617911589864313\\
-0.484405581475762	-0.559851692489411\\
-0.179134565884323	0.569010067347717\\
-0.137473621707267	-0.459018531713905\\
-0.688341664014861	0.63729861192941\\
0.267005942679794	0.229032791968484\\
-0.56936089645111	0.654863047787863\\
-0.365041236119592	0.663137403109217\\
-0.0082084909769157	0.461159739284604\\
0.151695235843585	-0.246874727777767\\
-0.00114634141483504	-0.48699161733591\\
-0.635562117650738	-0.678183692901772\\
-0.743238637158421	0.757973439906769\\
0.310844028795448	0.206002368623176\\
0.250419814834653	0.172102794493686\\
0.145704790914877	0.373955632222882\\
0.0603954053194636	-0.301004469935898\\
0.0654147503478888	0.429074490876442\\
-0.102828140375985	-0.43635680598144\\
0.302168690485026	-0.0254924063937241\\
-0.553159847737686	-0.703534519921648\\
-0.0692093623213826	-0.544438361848721\\
0.263245901368416	-0.191492873972174\\
0.0791793918972813	-0.300370055075133\\
0.219008431669547	-0.327112961632973\\
-0.0253098806011666	0.482170646900304\\
-0.852656201102447	0.61845489628974\\
0.302784186023532	-0.0340449456438985\\
-0.455855115205408	-0.563189181916271\\
-0.306100752934784	0.627097162982096\\
-0.113492707553867	-0.578609705954107\\
-0.434241614297693	-0.608998687873767\\
-0.846207188626178	-0.726791571972833\\
-0.765834969915373	-0.637636366149349\\
-0.0928390282956407	-0.476627500644529\\
-0.791176797699715	-0.591435632148581\\
-0.73269954507215	-0.689460256100185\\
-0.034453769459274	-0.440896014259877\\
-0.70797335417663	0.727376965403614\\
-0.647727206212134	-0.684550419204721\\
-0.75520801965333	0.686395738251689\\
-0.870277006879716	-0.709783564757764\\
0.257554122771374	-0.275828895716754\\
0.177680752644105	0.227292047294199\\
-0.199412686443389	0.478655766313437\\
-0.655445154129576	-0.734814349704271\\
-0.56609250717755	0.642986745831692\\
0.194703901414143	-0.326540575430151\\
-0.408691490171639	0.622683490399903\\
-0.42595280721842	-0.589323954678058\\
0.34005098734572	0.0947205523219384\\
-0.695338321658892	-0.637585596882816\\
0.00967304956138095	-0.384459018776307\\
0.192630335257675	-0.250091358094367\\
-0.303993384752406	0.607094064174766\\
-0.484698113144857	0.605412117282114\\
-0.339405471455288	0.650194192644483\\
0.329669259518897	0.167886118682575\\
-0.725157138168845	0.725719732559929\\
-0.613305785500039	-0.674503453610858\\
0.023799034921443	-0.505657232005489\\
0.184955968039408	0.138576493247889\\
0.213030747552759	-0.15701400627306\\
-0.288303995906886	-0.515837287681243\\
-0.196064005949913	-0.566380271349858\\
0.223098934734651	-0.361850383400591\\
0.198812560121691	0.297164287904216\\
-0.325742022209366	0.554713259223186\\
-0.21657638016891	0.59613466950648\\
0.249250998147135	0.273668483529642\\
0.049599796454712	0.56091037708351\\
-0.094251994096394	0.438480629390822\\
-0.266923817949321	-0.655115543465657\\
0.169048005403104	0.366397063034645\\
0.158386202290536	-0.204357890853955\\
0.291359412774276	0.0264637338388821\\
0.133769090427527	-0.349129400415252\\
0.0738464902537255	0.295949917317977\\
-0.651782217853142	-0.57623788995864\\
-0.800458156451945	-0.705290821397073\\
-0.493893093486267	-0.602921950324025\\
-0.267635132289003	-0.62803465262632\\
-0.634472829631562	-0.662374911930796\\
0.0886014268898144	0.43848670909187\\
0.273313085514698	-0.177356164400977\\
-0.788413454057775	-0.71401235704903\\
0.117666457838548	-0.39728507900565\\
0.241770843093323	0.0430144910698266\\
-0.183444006580611	-0.603232724835394\\
-0.358180064384311	0.649554004745672\\
-0.167526708653458	-0.585199819176087\\
-0.590255681573899	-0.587633493202105\\
-0.299872935502327	-0.576379667506608\\
0.323808005951149	-0.0321976044399499\\
0.0601369541065833	0.337716798225964\\
-0.0134098682906508	-0.379494437865013\\
-0.0474185952026031	-0.454682214586854\\
0.186388559498037	0.413964704517323\\
0.27142370381055	0.00613867400920078\\
0.0927234399701686	-0.384705912828337\\
-0.222775264668111	0.60753023996395\\
0.0917657050960004	-0.339760960270494\\
0.302073228892384	0.0279837501372309\\
-0.599394374938949	-0.673658045378511\\
-0.756293666421763	0.703234904337896\\
0.314310558445342	-0.0179467878866621\\
0.0674957866554581	0.380749714470883\\
-0.377897786310024	0.63776195759045\\
0.306669423626938	-0.246688863148904\\
0.342694107740553	0.0270283297606086\\
0.0877597212996735	0.395271020820596\\
0.204836129596649	-0.00309797343433817\\
0.0716936221622168	-0.31204819613721\\
-0.76519671110062	0.739030885611612\\
-0.417797061770223	-0.588811549249029\\
0.314015848053357	-0.10538154887603\\
-0.347392292033369	-0.672310859295752\\
0.0229091838482341	0.31419382100906\\
0.270660091543218	0.153933721230348\\
-0.368457102029444	-0.57933150974524\\
0.170887218122345	-0.183381015595996\\
-0.401804181573424	0.676097772807488\\
0.103454457051631	0.382362368824671\\
-0.196440897404677	-0.644004472931857\\
0.211504075290157	0.0580736239225352\\
0.237060109595566	0.106331117122547\\
-0.0958839545063177	0.549257242495828\\
-0.457332902561341	0.711030473857267\\
-0.316710152005144	0.694146518853545\\
0.315252521817508	-0.109509249812056\\
0.173731358348185	0.368798693905358\\
-0.335869599465964	-0.585672134021553\\
0.33782562969333	-0.0777261629990996\\
-0.765346407526673	-0.626850190639335\\
-0.323073615413549	0.557202276238711\\
-0.0210464780902923	-0.420890530212966\\
-0.586307704913319	-0.675950565191734\\
0.118648948191849	-0.400893890810164\\
-0.462322121259069	0.58546544687197\\
-0.338236071905154	-0.621056480953957\\
0.0940032284663024	-0.451517114389333\\
0.0982649795585523	0.450131538381962\\
0.0239417623466695	0.424719716343592\\
0.27652277203693	-0.338418149802513\\
0.238647198045486	-0.232701566922049\\
-0.323418067295947	0.677624315049348\\
0.132110007958578	-0.259155048609395\\
-0.762205092288367	-0.671160826029727\\
0.214794123719919	-0.319376978429671\\
0.2612005581475	-0.311826385925051\\
0.102742102237972	0.413153466032322\\
0.0942205479299138	0.407442914085649\\
0.372052522880958	-0.0179459052313768\\
0.0815660094817339	-0.353291716078006\\
-0.464852731429869	-0.681804320547021\\
0.256087478537725	-0.0431648359888502\\
0.33520644202228	-0.171720980571036\\
-0.0245236586198185	0.490409492218435\\
0.227290487058755	-0.344101258931211\\
-0.388653535448856	0.672581281314704\\
0.31970287873789	0.0484393159772344\\
0.198709763957239	0.328940573020935\\
-0.117529230914255	0.485088718956409\\
0.171582241969672	-0.31869398206501\\
-0.210411106985055	0.60306756403974\\
-0.920058404212111	0.670044471846866\\
-0.325646285584785	-0.515626966139731\\
-0.70488161711686	-0.604562616686867\\
-0.316746438792415	0.601976413575641\\
-0.199267575392015	-0.572010045709087\\
-0.164027249245113	0.561907297017696\\
-0.503550994423177	-0.594302061573113\\
0.0371624642790946	-0.427832124597935\\
-0.304826905274537	-0.68167249306312\\
0.161842505423008	-0.337405034357428\\
-0.123158984807196	-0.634760951030843\\
0.0560717410113781	-0.277398884686902\\
-0.520748886504203	0.713689209277648\\
0.23521966569808	0.246461963137025\\
-0.119260888205785	-0.496347396601781\\
0.199259281571935	0.00733820495337538\\
0.167327296027168	0.304955980785334\\
-0.0763146859036249	0.523385034247138\\
0.296928625689778	-0.205552587794562\\
-0.199651146524346	0.507870264167625\\
0.1814103762334	-0.327929758892297\\
0.0668052195706723	0.352331350281699\\
0.303866615458802	0.0758511313825244\\
-0.228257336239913	-0.607872307043012\\
-0.793874653508078	0.735555007218246\\
-0.331945529144166	0.607484225681729\\
-0.166949880329596	-0.577579000228768\\
0.0508397091312842	0.466530562139188\\
0.146025085951991	-0.354743629793059\\
0.24367090859412	0.144093812479555\\
0.31438582402852	0.0818890454244367\\
0.0691568826115536	-0.348082543955896\\
-0.538506224311647	0.699630000588106\\
0.150642533952603	-0.417059788206188\\
-0.312449617423655	-0.59979501966839\\
-0.370251493280292	-0.610117603811288\\
-0.101628159621115	-0.421375978816385\\
0.0969938974576831	0.376504817540752\\
-0.260256342603144	0.482085894032727\\
0.232885916844708	0.237960167255824\\
-0.752132079661532	0.722309708778513\\
0.168407100390117	-0.261550142650087\\
0.229202355775211	0.110311603517376\\
-0.539419654852833	-0.63281818540022\\
-0.173284171728927	-0.618412233533599\\
-0.102329327889775	0.485094521499123\\
0.216695225809829	0.178338529286476\\
0.328341762701858	-0.0203945686983\\
-0.538110792089851	-0.59273973748445\\
-0.324499471760528	-0.565125431719274\\
0.25750342348021	-0.00538671932172417\\
-0.261917812959287	0.686744507094981\\
-0.0977765692830157	-0.486938078776714\\
-0.897272640822042	0.613653564617455\\
0.0310401508828926	0.512969150772323\\
-0.246204859428766	-0.621105952451951\\
-0.434658259281382	0.672495821689435\\
0.140213884252663	0.417581565833601\\
0.283212484909936	-0.303646475259616\\
0.146268963783293	0.364551123715633\\
0.108264931049181	-0.238994133822116\\
-0.126520657471752	-0.506246311340577\\
-0.834085606138921	0.65041307257494\\
-0.0209682906684294	0.528311293466355\\
-0.843127329207251	0.705656237780492\\
0.120830218286334	0.328427871933227\\
-0.0328008109150642	-0.447741535126056\\
0.258234259298693	0.219071832026328\\
0.293124548719715	-0.0929324782149866\\
-0.298758817552433	-0.622338671081996\\
0.208107300609205	0.280774237107504\\
-0.230205430939985	0.547445886855869\\
0.331191932534801	-0.116040835075199\\
-0.0751622371638682	-0.508452474476913\\
-0.625484618733226	-0.635818151864482\\
-0.265702338217471	-0.558540462580697\\
0.217661131448899	-0.340239261007778\\
-0.160263395197705	-0.572674706072813\\
-0.0252720840948809	-0.402903800239577\\
0.182181217052191	0.373371027218995\\
-0.209246290253099	-0.486375685829441\\
-0.386360180802834	-0.665374768462903\\
0.109362809191204	-0.257560933894549\\
0.294513406764109	-0.201266623896757\\
0.0508861650560256	-0.518669877247976\\
-0.613907958113909	0.577332766889399\\
-0.381468647910811	0.647858340030793\\
0.303057648460737	0.104673133114903\\
-0.551466871860551	-0.709608932127662\\
-0.622105480028319	0.614787373361508\\
-0.172186505010398	0.507630318284759\\
0.0306167257771051	-0.333200422870694\\
0.213969623852437	0.158228581520001\\
0.247642328202868	0.155515411425522\\
0.332644021959509	0.12833396540536\\
-0.525471923565525	-0.653933569675626\\
-0.586331815693509	0.660460097892808\\
0.302038501603381	-0.0742808482636858\\
-0.285595156010087	0.548739674537848\\
0.104555882527663	-0.40621510149873\\
0.0339336001680415	-0.451558166012175\\
-0.365494958101943	-0.642935517212987\\
0.293472112912214	0.165023875132374\\
0.277661222984818	0.0996215793587594\\
0.349412175205159	0.011126685609257\\
0.0724105713815651	0.49116814532409\\
-0.40899095626073	-0.60015366935327\\
0.182044247190083	-0.299039662887171\\
0.247063162354903	-0.0799056089081815\\
-0.170215504204066	-0.562781952106637\\
0.107969265825868	0.47825055735049\\
-0.0855108429274388	0.569571438585865\\
0.00766188396006255	-0.353401169493663\\
-0.759683267865671	-0.644108006435039\\
0.000545865404155296	-0.411228082243776\\
-0.39602239077357	0.642837625000852\\
0.337380375509767	-0.199525386916668\\
-0.680787867752968	-0.625940341755794\\
0.230026292241056	0.240015514522902\\
-0.423259969038501	-0.523177420251434\\
0.0293213849309312	-0.356428641291552\\
-0.58178647806972	0.660371307306258\\
-0.599634095108697	0.616364934372969\\
-0.803367711866825	0.669984260397042\\
-0.261025303132327	-0.5227831024529\\
-0.227669889002107	-0.472501833940617\\
0.357301994962647	0.0806051106618561\\
0.197357081236638	-0.179932456335255\\
0.0251822134735048	0.552853775980389\\
0.282316345778291	-0.119336339068962\\
-0.739492607282812	0.744352633519842\\
0.188747699051535	0.402172069512402\\
0.306097200509807	0.0247166762771809\\
-0.111578886600136	0.552346954761267\\
-0.468467496124567	-0.616032802858424\\
-0.536760669732023	-0.684722585214961\\
0.199895684867299	0.195399860302118\\
-0.243774041154681	-0.486662156703302\\
-0.609249354931835	0.714016557606838\\
-0.454740267351351	0.585829459240682\\
-0.804570341968813	-0.719864454835307\\
0.255232662501797	0.208377129361401\\
-0.650350786269362	-0.656391243769017\\
-0.436442988582017	0.637818617037418\\
0.0638202419442277	-0.522802500351397\\
0.245911867088097	-0.044480222230052\\
-0.0060961189417492	0.582048352997427\\
0.317344379767952	-0.0126467768632227\\
0.316317710362466	0.105294195237455\\
-0.251590453142587	-0.515196563993779\\
0.145456211366607	0.242234835072558\\
};
\addplot [color=blue,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.129488132176576	-0.714562588161465\\
-0.675485792109777	0.90026671460853\\
0.577558680876448	-0.49480528719532\\
-0.586021265773234	0.834428317189456\\
0.745296862850248	-0.193337678755631\\
-0.769248315673941	0.889344059008969\\
0.64821397938557	-0.379083862689088\\
0.305780688603941	0.512644363075955\\
-0.636743915004701	-0.885218570160517\\
0.203552763241995	0.758832425991943\\
0.684585238806768	0.220627840842416\\
0.364429682070734	0.47602894237411\\
-0.0672646673180426	0.76937637674777\\
-0.0836211382435272	0.708178113448294\\
-0.184167705281308	0.728322250436434\\
0.443106799729764	-0.563134208697773\\
0.571801160462019	-0.340732048492382\\
-0.0212720096199593	-0.774067557033729\\
-0.586746194608793	-0.80147358481451\\
-0.709712061259796	0.989732258848255\\
-0.0512625048725584	0.777932539019896\\
-0.156541252354849	-0.892123583284542\\
0.353897846092047	0.489581991185456\\
0.586403871958976	0.322805703774577\\
0.619864892764194	0.0542144100227965\\
0.27620856187025	-0.618576241524514\\
-0.195198966539459	-0.913231797956201\\
0.581110231242352	-0.151139177208683\\
0.703872850467103	0.12750756356092\\
0.635940828212131	-0.329496569984812\\
-0.0186221206096728	0.813868881790051\\
0.26629490638442	-0.672824064891187\\
-0.601999677627065	-0.910813821736124\\
-0.14447173148459	0.832945004450287\\
0.391172909875882	0.539677359981453\\
0.576230451137611	-0.32617139666496\\
0.562478162180662	-0.212795521347763\\
0.52702218388865	0.410129131268045\\
-0.49455846233121	-0.838678801661165\\
0.555664869971297	0.437469773309677\\
0.565383412832263	0.282950719919272\\
0.512867174736472	0.502664578514991\\
0.0838448153787287	0.67376238384428\\
0.338871033550568	-0.517320123785133\\
-0.610410013570528	0.993034298560042\\
-0.100921881263445	0.81785267728273\\
0.673163648262215	0.055532551827359\\
0.701906516161942	-0.177926065995362\\
0.715311872085401	-0.11816891361894\\
0.19886761457907	0.571236786507498\\
0.378592588021866	-0.573138345701126\\
0.496979763785117	-0.255567973787132\\
-0.522508150419874	0.812917891291164\\
0.581761991797574	-0.211569079026982\\
0.153701653697239	0.603196888520837\\
0.489322087119696	-0.516404566836733\\
-0.782343011564356	0.986955033281019\\
0.33354996949478	-0.543033313158505\\
0.20068028539784	-0.574013721961377\\
-0.739096221407495	-0.943847605416792\\
-0.580774947794713	0.85170805965869\\
-0.0638229747360326	-0.724091205926772\\
-0.0877279569593192	0.756212451368848\\
-0.0706719975367606	0.815211276364276\\
0.232230646359459	-0.643861540204905\\
-0.186541256469418	-0.785051009839518\\
0.219448325341082	0.672076396950029\\
0.699079613331739	0.22498274484341\\
-0.809899643440765	-0.900652583891365\\
0.572356836334787	0.364536684618686\\
0.361549556638246	0.438246433926986\\
0.559928821329443	0.314675298406419\\
-0.427565022164859	0.811221779615314\\
0.385507582184884	-0.419001554901209\\
-0.509200087733007	-0.864311065801664\\
-0.599448706680378	-0.802161273908488\\
0.637811365614628	-0.161744215433807\\
0.650788239866362	-0.228195144855316\\
-0.656683518242971	0.853633241883453\\
-0.353304306001716	-0.921741436437358\\
-0.375716939830734	0.842775368388653\\
0.355831319915219	0.556486758510354\\
0.487050358150314	-0.408931344108216\\
0.681613305241775	-0.172450651759129\\
0.0575021763552483	0.652219296501287\\
0.629390092858421	0.0268712187201373\\
0.406957320950226	0.381465426049687\\
-0.136066959972694	-0.841535689310159\\
-0.368120610659043	-0.830232862469208\\
0.448400276278144	-0.558633860731792\\
0.103106354640277	0.758168612346188\\
0.507562007612567	0.401017012168788\\
0.271170703443506	-0.522354935160262\\
0.499962639426686	-0.42942076958856\\
0.39081733790519	0.47101703209965\\
-0.348616707517286	0.789845977593385\\
0.427777469472169	-0.477689446884604\\
-0.272346955656074	0.945401556785805\\
-0.671320330040536	0.970119843125772\\
0.691649252976114	-0.16358053550567\\
-0.129898373313348	0.735203454730808\\
-0.320201113371323	-0.832975244178969\\
-0.636137145039127	0.87853068754655\\
-0.162597080607069	-0.739976534753484\\
0.564342323958633	-0.495697515682167\\
-0.307128523816083	0.859274659096432\\
0.673575188485698	0.338118362435193\\
-0.477091277061186	0.849424519544615\\
0.0270336448729063	-0.791533984555659\\
0.154806078585871	0.62481184197839\\
-0.741826503068756	-0.855975611599939\\
-0.791572985166611	1\\
-0.615735805172876	0.953721519447821\\
0.185063833351496	0.650491984015386\\
0.40638263949087	0.444065381490112\\
0.220493274606751	-0.671755611324128\\
0.374180870346843	0.553243113100123\\
0.637990506124615	0.173720627326477\\
-0.131204784848119	-0.730413200048208\\
0.021781692269956	-0.755691611906329\\
-0.485302277606478	-0.785887907540445\\
0.674354711032875	-0.0986848569884261\\
0.540633034087659	0.432313428045495\\
0.594859691245286	0.454034286919993\\
0.616442783076638	0.235831777599182\\
0.429128077766858	-0.459220076232159\\
0.699256003813739	0.14652689703519\\
-0.837508247258055	-0.853960048911876\\
0.53999431453321	-0.319465585179156\\
-0.700587566983543	0.927022354629115\\
0.515270661444251	0.283350440227992\\
0.694771159285425	-0.251583282133294\\
0.299302372894682	0.663702694544776\\
0.277164790894488	-0.647180086510668\\
0.228404053930943	0.677995098551607\\
0.107078820097782	0.740732997150157\\
-0.69265309902418	-0.812519967304181\\
0.374070626259856	-0.46709389827273\\
-0.393429070314162	0.957727325334498\\
0.512936435114706	-0.352658277487489\\
-0.216218128722755	0.838212795803664\\
-0.0838279647116343	-0.829602919078883\\
-0.421669792959867	-0.912198237179043\\
0.622570096650676	-0.166395258714736\\
0.555959674696163	0.25344923398861\\
0.549328983636072	0.540470806827469\\
0.639082921906557	-0.010566215357413\\
0.156623365082743	-0.631335447996925\\
0.371936169499146	-0.581103359555694\\
-0.769688833673607	-0.96436283916747\\
-0.0382491659731021	0.831228688813868\\
0.47348738365392	-0.505672288601112\\
0.16097310829698	-0.705820691307676\\
0.537468348176967	-0.371155946688869\\
-0.329726611044465	0.790150782905674\\
0.319907580058046	0.622701507373919\\
-0.0313539028865809	0.703279526022106\\
0.724453996023277	0.274288419980699\\
-0.262589593882272	-0.827662200129946\\
0.635817458140837	0.111366979044785\\
0.262720900792419	0.566147110475504\\
0.191034274582811	-0.777115083112308\\
0.419731096247065	0.499717466939555\\
0.128630784021089	0.704154839066665\\
0.348162150660439	-0.574712317745536\\
-0.46846769071479	-0.804278472328606\\
0.116976738692401	0.781715836588213\\
0.650989397512128	-0.0570141302967763\\
0.237544429516934	-0.562540812160483\\
0.48840859138929	0.450339827142813\\
0.310220858969506	-0.582155612947361\\
0.253384107960389	0.526812999154323\\
0.532678079249379	0.429878941381876\\
0.391870636411877	0.615421853107533\\
-0.442323990971963	-0.86652815530324\\
0.718978823298487	0.183941189035063\\
0.581582505015721	0.356216993856611\\
0.765788523800658	0.0967290422716622\\
0.140772524317478	0.638300870531883\\
-0.646177667998601	-0.946907970030255\\
-0.112243595623078	0.826371592770365\\
-0.340680282177674	0.804738035778717\\
0.622030770721468	0.035769198004848\\
0.024233960761248	-0.769581313369276\\
-0.678628580484309	0.99464149291986\\
0.294451698089888	-0.510924550236258\\
0.49017819434604	0.418301916901989\\
0.73397141198002	0.0185493411718585\\
-0.477228692115679	-0.87069016882606\\
0.2774301231616	0.587635754575877\\
-0.478627777497731	-0.797169536315099\\
-0.459809260873332	-0.96617818917598\\
0.722086962811716	0.0675980729762896\\
0.579237554003281	-0.378082787321926\\
0.542927136924411	-0.205977987905355\\
-0.85125318633498	-0.888430682339499\\
0.591650079868479	-0.392643608827365\\
0.235331077088915	-0.681384835009099\\
0.0675519605765433	-0.680086628875164\\
0.354532606338878	0.511957024052518\\
-0.045151635817015	-0.754502042753821\\
0.184095262453134	-0.720090044172876\\
-0.261373522141944	-0.892395479757791\\
0.571102226367818	-0.326637532825448\\
-0.366220347463068	0.918865313336691\\
0.193231975021913	0.759295200516082\\
0.692514041170052	0.364609293231073\\
0.547164369524777	0.447344134342302\\
0.703471027305191	-0.208857710337053\\
0.651672376104401	0.0629679410864056\\
-0.332900302037077	0.824196642915739\\
0.643532343598136	0.248447011832973\\
-0.173625238902177	-0.869786733879636\\
0.32062399542715	0.681250347384013\\
0.450038859061861	-0.494308269108003\\
0.581328983530969	0.215257430237293\\
-0.0313186539125836	-0.667494947464431\\
-0.862433383871837	-0.923209676812214\\
0.614078016793196	-0.0800084387509232\\
0.672868428497901	0.346504521067582\\
0.629836421353525	-0.355440943391529\\
0.169577706569851	-0.608807526893396\\
0.464568417652939	0.478094477151218\\
-0.850531909942845	0.89395619653214\\
0.524240851451953	0.530899197158287\\
0.16549046182605	-0.60934507072116\\
0.675831891680413	-0.159732363221477\\
0.188456890212541	-0.706870812784616\\
0.248362635290062	-0.761538379981487\\
0.259155221724476	-0.534350622157044\\
-0.317064996820578	0.873965870142754\\
-0.142160388223211	0.742152131485336\\
0.665574870564386	0.336909686851083\\
0.626040903050146	0.177255302166305\\
0.547901209006677	0.370033729788633\\
0.685045795522852	0.00219875817235432\\
-0.752189527562538	-0.94090417552393\\
0.279821385948255	-0.668014488340001\\
0.723098642318604	-0.215958331320433\\
0.365711821341791	0.44898577195434\\
0.710515466982872	-0.0570737797947072\\
-0.819881777952176	0.880652488749942\\
0.0312315029412687	-0.707691654209087\\
0.57853077166997	-0.358004050685465\\
0.184892482868006	-0.671690431086048\\
0.0854802349626927	-0.707648109205467\\
0.738591604077531	-0.127400810421014\\
0.353847612303273	0.555601086068875\\
0.578186595505162	-0.242880532075537\\
-0.195773463197959	0.853878408008648\\
0.663990911255766	-0.165684070393786\\
-0.103017647882449	0.898627478782241\\
0.374618610053079	-0.398557453054723\\
0.554054430465307	-0.404149986315036\\
0.664859316288168	0.0627961156224788\\
0.708933162764978	0.0217702879215997\\
0.461341626820716	-0.405359093784563\\
-0.701169899435371	-0.987234213813425\\
0.590187684128728	0.350871605514461\\
0.192084418436572	-0.639239160530043\\
0.583963552590208	0.14664086200509\\
-0.234318395061592	0.771479789372245\\
0.408076605200146	0.619269923644017\\
0.0225702618347616	-0.791075208074035\\
0.722806454447382	0.102848646255387\\
0.465513741791291	0.494124908292779\\
-0.0947928411072239	-0.70775687436471\\
0.00568675560731227	-0.818393125794461\\
-0.201428683437747	-0.817228727417513\\
-0.432822645166858	-0.799207170252259\\
-0.0519615300370908	-0.811565861024445\\
0.647858090490143	-0.0633981520790907\\
0.212360179566421	-0.664398443228696\\
0.656735841279224	0.106780331368024\\
0.154693116755415	-0.590737552207398\\
0.235339550553634	0.662424089467556\\
0.153178062505513	-0.790994494063599\\
0.605662988643674	0.143210977736857\\
0.298510625415276	-0.606085418465794\\
0.625615778873985	0.367777280438212\\
-0.41869926528595	0.825050950545228\\
-0.46183714405227	0.862610052886957\\
-0.543323569428562	0.90341250255863\\
0.219765691247424	-0.652712350487274\\
0.666603453542	0.132652933043887\\
0.438850199745203	-0.439334395706435\\
0.418118113244203	-0.559823216977181\\
0.156512476893802	-0.741556073040413\\
0.657968718195374	-0.0715156778575335\\
0.710890750003318	0.00572749660701265\\
0.0709069149278559	-0.687606617826567\\
-0.4515235784892	0.964078750193473\\
0.731367026293572	-0.0372099464056279\\
0.661970347616814	0.276478569877326\\
-0.102989170715826	0.739847999283671\\
0.678279785343764	0.0996196662144272\\
0.0835634391639823	-0.775760635089101\\
-0.232721434026969	-0.774022336772828\\
0.463595896610189	-0.386616344526655\\
-0.403272130155968	-0.872158841661745\\
-0.706348264379531	-0.942459630120238\\
0.400654866059405	0.523285204622804\\
0.671161204580974	-0.0530832518205999\\
0.313108129290295	0.604751430157422\\
-0.281224668283	0.838651188235765\\
0.62159014782557	0.0365769701958878\\
0.668273419796724	-0.174224390493102\\
-0.213538762932602	-0.830130872878533\\
-0.0373986781137458	-0.661244898101889\\
-0.527279584974871	-0.841265297297662\\
0.54337564195262	0.223672693339651\\
-0.225766830905895	0.8658678635389\\
0.152769666209868	-0.772813483034848\\
-0.494177361652451	-0.877649694875453\\
-0.0115488907600487	-0.72440139551638\\
0.632941004289097	-0.163435734594692\\
0.327241216380461	0.534348096134171\\
0.545392202199623	0.343616672803247\\
0.459723185840339	-0.574986640518602\\
0.701587888535398	0.0398095069505968\\
0.146380108817207	-0.726301998457982\\
0.524939436145587	-0.403209902247333\\
0.547015149714312	-0.40769225491868\\
-0.600624456537903	-0.867450952008595\\
-0.809006349591866	0.934930142305714\\
0.722116236522673	-0.159213180327637\\
-0.0244375669085693	-0.863914394849607\\
0.460719598312025	-0.433186024789309\\
0.68102225769034	0.203978557200578\\
-0.4829925175185	-0.818940803430144\\
0.716481565330095	0.0930093854312685\\
0.567520376333411	0.30617661418013\\
0.517512242530648	0.40055231221768\\
-0.0955742211061927	-0.743537966317502\\
0.622318797790432	-0.26033330985895\\
-0.0466003636519382	-0.706476160484841\\
0.474986183050805	0.513601708033003\\
0.660436780133726	-0.17690540015202\\
0.580209686423309	-0.200794616942164\\
-0.354587268441222	0.909160633581035\\
-0.629128594868206	0.920730216353383\\
0.56242781273451	0.176036452469297\\
0.0822994066859064	0.724193768713481\\
0.430070862091246	0.559104303355973\\
0.487302910047622	-0.374759597001105\\
0.622152489257476	0.0703682244009049\\
0.034827034510735	-0.785717843017452\\
0.652938291649522	0.238331138496453\\
0.0411855638777718	0.7799988440638\\
0.0507552876027884	-0.715666784656786\\
0.592306721885899	-0.186618533740823\\
0.515915377515882	-0.330597591205383\\
-0.297865735859645	0.758515055249289\\
0.661695621085764	0.0784743955744713\\
-0.485780540896836	0.931757411820148\\
0.390429928817708	-0.570484119542447\\
0.378865352952453	-0.579183085348741\\
0.190310630441582	-0.726079708347575\\
0.369869702716216	-0.586089817796918\\
-0.426404472999599	-0.861938727814737\\
0.629581019979765	-0.219001991205903\\
0.651244605937317	-0.305292659114938\\
0.664053317065642	-0.232331088111272\\
0.743465507090387	0.0727569299672256\\
0.430498885426726	-0.414333439789772\\
0.00247796967090142	0.767000091710969\\
0.446805440131296	0.476615008004406\\
-0.606107274085676	-0.820131713985353\\
-0.715612879496224	0.851946115871979\\
0.667376459720686	-0.252969793495854\\
0.391724019282089	-0.4480742253109\\
0.435253582302696	-0.450949680337865\\
0.61572761038232	0.325003597080631\\
-0.148795671739991	0.768684148057999\\
0.502721666768882	-0.562402280528501\\
0.372133706789865	-0.465882416183068\\
0.61160604249033	-0.0708510432723509\\
0.555020221882729	-0.29545196221304\\
-0.369328598801992	0.941142780301956\\
-0.324409972179537	-0.916917364389094\\
0.162811637031194	-0.759789602235192\\
0.280232932458265	0.550190227840787\\
0.502405070185058	-0.564850407209626\\
0.517381063810917	-0.239336015420599\\
-0.691320807108525	0.897724580742625\\
-0.154595636925947	-0.848835188557853\\
0.0586024972861678	0.681547920255775\\
-0.658199157961426	-0.875769864477146\\
0.605928826335021	-0.0654614145363494\\
-0.40729166854291	-0.820996187407241\\
0.632689463905658	0.239770424555588\\
-0.169986428440264	0.758183565648496\\
0.672338629866093	0.164830575801773\\
-0.471725784802849	0.84344537183085\\
0.594190325802262	-0.20574590096153\\
0.551302686092582	0.463621202730612\\
0.643370510704319	-0.161130590600777\\
0.699421142918965	0.220525491167553\\
-0.359802618127687	0.800365156360772\\
-0.136213124761843	-0.822103365135276\\
0.742367128262399	-0.108477140899086\\
0.611378231487058	0.287334556399374\\
-0.017733810079855	-0.772482968735382\\
0.60351835278748	0.195747022941329\\
-0.816006733736795	0.917679491444363\\
-0.537832875221182	0.919188980406441\\
-0.767433954274083	0.949657355850389\\
0.604358020328103	-0.338241134293967\\
-0.319196374735929	-0.779241718099442\\
0.618676732162603	-0.199350412591356\\
0.465355218493811	-0.508517725021074\\
-0.161660197571351	0.729696974358857\\
0.288747954005045	-0.506100235702549\\
0.139356362071885	-0.686269710341349\\
0.487789182680913	0.405950895660723\\
-0.0710740560824769	-0.828672369502841\\
0.564703698006396	-0.418937664973574\\
0.171684781600162	-0.69369588774972\\
0.467719212929184	-0.37610538197071\\
0.691041626817167	-0.190302718448649\\
0.106164615050667	-0.792005785670296\\
0.685409621353588	0.114700063891893\\
0.56947660444724	-0.433038313732397\\
0.392146918590094	-0.488357003918869\\
0.0880228849117751	-0.667790937717342\\
-0.436921005610321	-0.929248914671756\\
0.669244284597831	0.0713045270520945\\
0.211998880252759	-0.594971242867314\\
0.622255732283855	0.172751431966328\\
0.496338715797341	0.308534630720212\\
0.747519983455108	0.062183727687185\\
0.502918034009909	0.431616537811399\\
-0.0913793844807608	-0.756216184546404\\
-0.0134679544117359	0.727637867230036\\
0.624711314416825	0.194394677862194\\
0.0793573159246563	0.639367227070983\\
0.638408678196416	0.028831082097269\\
-0.0232732014192055	-0.751275765277149\\
0.535109137224392	-0.412922301709958\\
0.0536990315361312	-0.807045343914857\\
0.658256486273055	0.192703304558105\\
-0.305066321153626	-0.901213985104605\\
0.486381011901742	-0.498722191586552\\
0.359917710258439	-0.578842349016746\\
0.721315465611136	0.035172767121261\\
-0.134425368909106	-0.70631171934695\\
-0.106390347703832	-0.783328705310882\\
0.279904042506452	-0.542235397453036\\
-0.727661731409631	-0.960460174227535\\
0.53228353364583	0.372131758539564\\
-0.107593914445506	0.744972218617868\\
0.224416472077273	-0.677399765950379\\
-0.884731410905589	0.867164332258892\\
-0.647236447177522	0.838288864949389\\
0.434968955958835	0.566908149154426\\
0.281159742200513	-0.499571814667927\\
0.591744662457883	-0.216290560511859\\
0.538973560912404	-0.431048951423995\\
-0.751172929052346	-0.909014397372002\\
0.371768721236291	-0.627261364377179\\
0.00860991173542917	-0.712393963539345\\
0.488247654543521	0.370815674494452\\
0.497795184554648	-0.461622711045565\\
0.146324131022479	-0.765959747331221\\
0.746804673265642	0.200547898871452\\
0.0864482071746721	0.730900209813413\\
0.655838832326386	0.0648414460041294\\
0.58529777504918	-0.269715274878984\\
-0.0158127962859571	0.809832780492588\\
0.673306982065069	-0.0765851027786418\\
-0.689999670278739	0.984250884296117\\
0.0518617817590986	0.689984122414235\\
0.0204822836231786	0.712059943276934\\
-0.142601120034276	0.791949668826369\\
0.05451685143254	0.710158081194094\\
0.582975601516572	-0.419227163528705\\
-0.166165249656296	0.869655990176739\\
0.626327785991269	-0.237515599528793\\
-0.611910657408259	-0.917125300532827\\
0.535980480461879	0.419985155038005\\
0.413089976241915	0.54559791445248\\
0.677183743614722	-0.285097215387562\\
-0.522093616257259	0.83943718160475\\
0.21770852640818	-0.602897033603107\\
0.05725184237006	0.778122184664688\\
-0.0509525521686217	-0.690301770431356\\
-0.284385708569635	-0.870537617218218\\
-0.907335604424098	-0.990320965697687\\
0.602235540532544	-0.353789825789796\\
-0.123516374173756	0.790820449316492\\
0.418136590226785	-0.378774168015989\\
-0.703578961034677	-0.866487467672777\\
-0.523197034638749	-0.846463562288531\\
0.589069565132189	-0.197455743118981\\
-0.298874233603787	0.930353047174496\\
-0.319123333160389	0.90830417735549\\
0.711828111012313	0.0862823063844992\\
0.536045259170175	0.458159775441407\\
0.751179617345887	0.0192414820707063\\
0.648591487595328	-0.0649882633762345\\
0.309843219714657	-0.504322608844105\\
-0.0433309883937926	-0.656520848441512\\
0.444703634313464	-0.563838920063438\\
0.579858129251965	0.177238225269684\\
0.517186715084072	-0.369537348028551\\
0.377904356215994	0.413064528847279\\
0.225871697109844	-0.673440287860844\\
-0.794640008674448	-0.825880214871894\\
-0.799887640502055	0.856856911570362\\
0.350573981294213	0.577911092944538\\
0.188885913881457	-0.68353906034326\\
0.119131243137531	0.841770972315337\\
0.5900195997293	0.141464838198768\\
0.51838497734804	-0.467587281756666\\
0.544902125121544	-0.500902112209304\\
-0.0500183390235035	-0.865446296221119\\
-0.844963329491082	-0.95340542250747\\
0.334467220674789	-0.581157155154093\\
0.171714971832015	-0.78633950022065\\
-0.267299488551344	-0.764642399982586\\
0.276265756275846	0.683708706124599\\
-0.545064435562702	-0.874238700271937\\
0.595296444731667	0.502214812069137\\
0.272343242308116	-0.615107377359731\\
0.432901341924922	-0.55781876329181\\
-0.0199385827747682	0.81647272270876\\
-0.267172900954005	-0.784747138873365\\
0.338313402744232	0.599535160848096\\
-0.206948865257494	0.896402144256198\\
-0.0689848218077999	0.754348003129237\\
0.514753615418449	-0.409100199244825\\
-0.529833478049278	0.907123143518688\\
0.00153553794232524	-0.706082988863924\\
0.479813111080677	0.386190022513642\\
-0.0322233104022058	0.822640774518582\\
0.739242556349002	0.0293858072606131\\
0.182029284789511	-0.630567154105178\\
-0.0558803595559726	0.785332170757683\\
-0.132294633643548	0.903223624575483\\
-0.54535227916973	-0.955039668403337\\
0.584719853000585	0.334002277914239\\
0.030367785279885	0.804028469078794\\
-0.700857480262382	-0.911258023454682\\
0.680437313873236	0.165970519772831\\
-0.672095294087049	-0.877960809687419\\
0.425354670522508	-0.424520294008714\\
0.651253579373653	-0.143361221632755\\
0.337675973339894	-0.688435065056694\\
-0.825096136656395	-0.856342418151661\\
0.205673539826473	-0.554955091620042\\
0.278163625440588	0.624908020903167\\
0.568068645884706	0.4147906138479\\
0.424019156477636	-0.455018593596658\\
0.157525643284876	-0.651502815669616\\
0.522596799800456	0.452327183185452\\
0.0528984219159545	0.713915899985685\\
0.284049312124639	-0.612680779309736\\
0.764730966303634	-0.0478790528510304\\
-0.628140137713379	-0.980031861199591\\
-0.393970270297134	-0.783447527189541\\
-0.738959597812312	-0.919387986573304\\
-0.223786273853175	0.855872555402439\\
-0.786236925544279	-0.893303424247782\\
0.0260755893079544	0.710196300006377\\
-0.340653092851137	-0.837899093988274\\
0.48230858177124	0.584132069027133\\
0.0266375038183441	0.737079236041382\\
0.348912911437017	0.511515671164296\\
-0.631136261377256	0.979348995659024\\
0.477030266894704	-0.294797638858121\\
0.478732247542528	-0.381008542032519\\
-0.200075661095377	0.806100088170508\\
0.318336925886649	-0.491713550311484\\
-0.629105976353811	0.927047116220099\\
-0.747666792672939	0.947049190467128\\
0.125250475545528	-0.731328155554677\\
-0.125561373216336	0.751851057191082\\
-0.168327519637112	-0.824977077785554\\
-0.345303726424105	0.813947887419264\\
0.420958610784432	-0.443233872741604\\
0.652720128729871	0.0507142084221354\\
0.176711831937357	0.723244464441239\\
0.449409026941042	-0.463772510356843\\
0.304372952388396	-0.627525044134954\\
0.0607191681958161	0.791204837769176\\
-0.391320069004992	0.833108104519961\\
0.579574338507625	-0.188199404364093\\
0.446750863522122	0.393219032455088\\
0.215632878699176	-0.677600894178313\\
-0.120676736095998	-0.853398313743141\\
-0.759459397808991	-0.873345674695452\\
-0.597371922685926	0.968608136778772\\
0.660193567140379	-0.22280740841417\\
0.472321608270657	-0.514005164843034\\
0.445162836937766	0.561147081366975\\
0.58669622843747	-0.180322857308687\\
0.364861072389604	0.638090628283185\\
0.237704813169312	-0.55289877077703\\
0.648641539840164	0.304605119958208\\
0.648553612132811	-0.319353240574591\\
-0.224739588126028	-0.85814600661374\\
-0.724313789651035	0.999710419700737\\
0.262996838928729	0.602768330049106\\
-0.41634481504634	-0.89563367718561\\
0.431693724265635	0.613901156223872\\
-0.786793402769414	0.902341683457169\\
-0.437382312044859	-0.841282578440673\\
0.692328649513435	0.109111325172926\\
-0.107908773892781	-0.841302394293069\\
-0.421796662457584	0.884437099078465\\
0.448368496852144	0.455541447430383\\
0.518338744286337	-0.475192912763082\\
0.292011101089436	0.48351702105207\\
-0.307629008211202	0.960102993432016\\
-0.074757732140724	-0.773643957201138\\
0.0335864436954408	-0.772035836814361\\
0.735561423181483	0.10566652992479\\
-0.215408179124526	0.784127391773533\\
0.477079213028404	-0.306968252095161\\
0.415231824644598	-0.516853419744904\\
0.476387007731989	-0.483082296400007\\
-0.80924111053339	-0.908500834191817\\
-0.398099885524419	0.808681181006658\\
0.54145728194495	0.238589039064865\\
0.640165032931766	-0.308893704389642\\
0.243621261454373	0.629299558628163\\
0.333961586594497	-0.524457239500463\\
0.497240966285821	-0.474765445938254\\
0.575963323524297	0.436783016356866\\
-0.505523027001592	-0.858832250502247\\
0.65571437437602	0.0631634132109519\\
0.0363559044689642	-0.745348809906865\\
0.677218366065033	0.0963481742613343\\
0.0626790588500551	-0.788248098342207\\
0.642427746353165	0.379111915804278\\
0.662321440205663	0.305307179218668\\
0.472455824504053	-0.456662642363014\\
-0.0460628450401367	-0.856295652600587\\
-0.757434226026888	-0.970960622201124\\
0.549853083310236	0.457063767184417\\
-0.0409685905877182	-0.810103903738212\\
0.60808356634237	0.20077253707008\\
-0.826214950527429	0.840909589504908\\
0.687531562418197	0.150004679849934\\
-0.241372634804128	-0.930284147956948\\
-0.449757516184352	-0.911598152358431\\
0.0952276263902634	-0.738400425753923\\
0.665446785297132	0.307592251305535\\
0.522022006238476	0.360786310544992\\
-0.458790455554544	-0.890005796582791\\
-0.728344137756641	-0.838995616008753\\
-0.536485017975022	0.842365480775534\\
-0.607816943074015	-0.934746763445887\\
-0.0925021772556201	-0.808847271679688\\
0.237599695251478	0.661284045597739\\
0.436112658842951	-0.488733530924104\\
0.570794796274113	-0.317210911442328\\
0.618741686557422	-0.294408902143066\\
0.104789614088535	0.688427561097052\\
-0.656994491397878	0.851532624827516\\
0.642108936818882	0.291332137469793\\
0.0154410047876831	-0.827061640024632\\
0.191403670057957	-0.679084049742916\\
0.626361584946289	0.211569580983568\\
0.141418050046059	0.628519581928596\\
-0.391633529225259	0.786876422674072\\
-0.460559545425568	0.802162315938503\\
-0.174598620295293	0.775920712842447\\
-0.394317265028902	-0.919027367860624\\
0.0254958823819375	0.718683087366961\\
0.63504872413993	-0.26137146949628\\
0.155746036479415	0.725759561288127\\
-0.292714400897574	0.950012453227094\\
0.0388862951205592	0.744408553874527\\
-0.513943954203891	0.937803374387361\\
0.757106365442818	-0.117461333269996\\
-0.215423415675347	0.840098825971112\\
0.247433095003651	0.741906477946199\\
-0.00889789621498169	-0.830317000560881\\
-0.296112997101737	-0.899395898374123\\
0.69499857801525	-0.216206461849825\\
0.597801198936979	0.203676959565342\\
0.570120438672782	-0.466880343033375\\
0.149736002569885	0.739255944684642\\
-0.512721608783721	0.804647034027356\\
0.129218777087331	-0.61438620264002\\
-0.0507146145500749	0.863540858497937\\
0.67143147596352	0.277980401055359\\
0.714609753786992	-0.189199391024993\\
0.619746855567274	0.380371578366927\\
-0.580580175383742	-0.962395382028066\\
-0.811213312371986	0.971141605060811\\
0.567854723787795	0.264414216461529\\
0.106844509620749	0.781670726166551\\
0.610079849785362	-0.0504884895484648\\
0.505589577648633	0.466993918227103\\
0.665853367979571	-0.0429604511148005\\
0.183433691418269	-0.690205094066342\\
0.371167978347319	-0.579973519337082\\
0.173618729380629	-0.711862945876632\\
0.442230077327835	0.510581789852943\\
-0.760009960863795	-0.906020899037099\\
0.496469467660157	0.451930306099581\\
-0.556535495532937	0.828445199722665\\
0.234455058088204	0.661641006561253\\
-0.395730813765364	-0.953520902177099\\
-0.68668599844338	-0.942382164508479\\
-0.0910227165386146	-0.756527705532341\\
0.660068918546412	0.11167100951129\\
0.449410189079828	0.499243234359086\\
0.170100503819675	0.75038322570938\\
0.350733946591089	0.472128386547789\\
-0.150030625179511	0.886474221629451\\
0.13759422283467	-0.670055646201131\\
0.644022366703119	-0.136046410632552\\
0.70134896045088	0.344164596098962\\
-0.378355269205254	0.853429488022669\\
0.554375572954535	0.239859870858788\\
-0.655975681437656	-0.975414209227172\\
0.738654633263559	0.0539521978915894\\
0.672885147189862	0.0879441473167934\\
-0.420921521896762	-0.816643928091085\\
0.697340879305983	-0.235874405764266\\
0.584328800167772	0.166734723221187\\
-0.154657111206505	-0.82480723060004\\
0.640887560246769	0.404530036141449\\
-0.585213266829928	-0.875930970364876\\
0.545201542697325	-0.214427527961012\\
0.678750778935507	0.00219789620594963\\
0.540305517497015	0.458554268853024\\
0.39160202734433	-0.5771461807717\\
-0.0772824583550036	0.721521965610683\\
0.386666656551001	-0.493512600663086\\
0.543211960018109	-0.227079831113186\\
-0.693359732474174	-0.871099656557325\\
0.00647242003550361	0.77957771170733\\
0.675264224618566	0.187968775571324\\
0.727425188413329	0.123885562017251\\
0.473187228765226	0.365168414329421\\
0.566830261756749	0.213762793527039\\
-0.209356520563385	0.8143372906873\\
0.444723430972861	-0.375866427813485\\
0.282963994583597	0.508363795587134\\
-0.558175046907978	0.951899153677805\\
0.237211829203562	-0.700992363705162\\
0.716087179033713	0.248481438361028\\
0.384141052623555	0.665563977418321\\
-0.0394877656606214	0.742173316448746\\
0.480730346352003	0.525681689649506\\
-0.438368162448226	0.94355955818289\\
0.590556345286764	0.170640602997812\\
-0.198480485099223	0.905993916294271\\
0.562577038233974	-0.243987825247338\\
0.419567280534848	-0.475831101762538\\
-0.322195001694066	0.868596639290388\\
0.604772849344454	-0.437671741750852\\
0.249620583950562	-0.524171209393642\\
0.694523889234876	-0.0781380574057531\\
0.685599190713286	-0.114958874837314\\
0.659071846103157	-0.0723526356007498\\
-0.18509841843214	0.814634820965195\\
0.393551626431318	0.573811556528833\\
-0.472017154200192	0.851089861319781\\
0.668974436423232	0.0437527135952633\\
-0.207076277451636	0.799754098081553\\
-0.0739609212621858	0.71717542168752\\
0.376383872830907	-0.501589277757533\\
0.549753807316319	-0.275448459606659\\
0.254770942965998	-0.655941378135737\\
0.700547448643046	-0.295177215937603\\
0.123945836992224	-0.72222764166983\\
-0.783068052867218	0.886908426037289\\
0.251583264554721	0.679831328993312\\
0.451047708973956	0.400464815517946\\
0.688698217200855	0.000511653798018737\\
0.231836669976791	0.589404296277194\\
-0.263727847582108	0.907772642535495\\
0.534467535083616	-0.323354632888151\\
0.205249594211429	-0.612038005747001\\
-0.625048413396903	0.841236169176489\\
0.609478788598059	-0.189723502778753\\
0.594737157107949	0.157041265097478\\
-0.401089712767706	0.874824409383917\\
0.664197044298633	0.341526240925418\\
0.669188782635277	-0.230075933901961\\
0.111924727951554	-0.603770796795643\\
0.427880295521824	0.580887706685962\\
-0.724987201345394	-0.844242504147019\\
0.51367266155345	-0.399104854253363\\
-0.167358295133115	-0.864725947706509\\
-0.0304084094278596	0.788070896447174\\
0.741442941597273	-0.0798760065552904\\
0.469810506455613	-0.367326888051476\\
0.565237426690242	-0.21644763203166\\
0.699033216114137	0.104680325751877\\
0.0274314505853313	0.826166143500548\\
-0.387040681708956	0.839897641706356\\
0.57595129148361	-0.279977613331782\\
0.518489216870687	-0.351851576965888\\
0.443909627526224	-0.52147812805235\\
0.272113816194264	0.547818838310827\\
0.652599346981445	0.15279419323669\\
-0.163754624303234	0.845339001191878\\
-0.432138065206247	-0.877667947568293\\
-0.07405181108124	-0.802048992719184\\
0.518896842829281	-0.333598683569706\\
-0.729161453069537	0.969228130835009\\
0.519579269517756	0.387471047979869\\
-0.673783488233896	0.855891529182273\\
0.168972615405036	-0.705768305644487\\
0.641393563150507	0.0199140553469093\\
0.584774641493969	-0.292102589274986\\
-0.170708770985942	-0.796563202735572\\
-0.0371428228085381	-0.814114606793075\\
-0.479039081019447	-0.845605918350983\\
-0.718898883407722	0.960285261715886\\
0.752907492183094	0.0669367586814615\\
0.0148137147589036	-0.711391886114611\\
-0.456702868923303	0.888301313494915\\
0.05104464705876	0.833428429408162\\
0.488237001832744	-0.295423868916757\\
0.589653454907898	0.330144509047591\\
-0.43259253740076	-0.932961101025754\\
0.691217751917009	0.107205364261816\\
0.453791575180532	0.427209939120809\\
0.187129808955441	-0.602948970804012\\
0.103693324512801	-0.631646913804444\\
0.131770207351127	0.692573894776079\\
0.644486732120449	0.0521133521195946\\
0.419442451025166	0.510472787117002\\
0.604567165053944	0.165124178900153\\
0.743871872940956	0.0226867279573559\\
-0.0484955602235631	-0.762997062696284\\
-0.473713204957447	-0.928622919575182\\
-0.766779431409638	0.868512542483436\\
0.0805731973910704	0.743053859311988\\
-0.0172565189998809	0.828347411904789\\
0.759220491434658	0.029496789805428\\
-0.0138234728528707	0.759079330162742\\
0.237584278946184	-0.569121805813843\\
0.718031665583733	-0.0545622393811554\\
-0.685266385581022	-0.929313543657339\\
-0.78358553597906	0.997737914967791\\
-0.0114767093523353	0.776231905095745\\
-0.0184954293550068	0.687696842419072\\
-0.576988023528744	0.911581510821538\\
0.12663934638718	0.721070895849342\\
-0.214916313834802	-0.855235609018624\\
-0.168303426639573	-0.864784301095114\\
0.556645922410658	-0.228328264648787\\
0.179737634101203	0.725909724196949\\
0.438455040773503	-0.428122060057957\\
0.243145190021199	-0.586761497250444\\
-0.0549902841684636	0.773661140841469\\
0.700227777050995	0.176092834271515\\
0.726580578407481	-0.00530739863091422\\
-0.0726078397757134	0.730506161000954\\
0.190254758418237	-0.640775718902634\\
0.16504427188031	-0.674618378398787\\
0.723369580513681	-0.0557258929393492\\
-0.182530462795953	0.807865771068341\\
-0.709198907603313	0.899484822255215\\
0.190451741362031	-0.706525011942043\\
-0.86367877974258	-0.931167132145932\\
-0.420316239619623	-0.95683628932282\\
-0.403450145207601	0.866274173893985\\
-0.0957395821120157	0.761508406586396\\
-0.404292753766633	-0.867184601548278\\
-0.561497047267904	-0.864634349588139\\
0.607447137539978	-0.28552129560589\\
0.65516430000331	0.113487419311774\\
0.124384216852291	0.71133442260474\\
0.0887699664103126	-0.678422465315487\\
-0.0574892650946525	0.744744145906102\\
0.103062252560605	0.725228882437454\\
0.4981217902686	-0.273876031153616\\
-0.739379859839351	0.928743019782274\\
-0.853824670027369	-0.859295917904273\\
0.519686854893361	0.332890498117914\\
0.0643703698434043	-0.626505358003342\\
0.602332007805569	-0.0298217755115799\\
0.227172746441798	-0.692076222550043\\
0.508567889930716	0.404279605004401\\
-0.227275165504264	-0.863800275889172\\
-0.682481351963686	-0.936009659857137\\
-0.461591746674815	0.96787203189456\\
-0.47011473374717	0.903181607543068\\
-0.350075281300277	-0.916853515525949\\
0.1640775574747	0.670174686588241\\
0.305671839248944	0.653375618802153\\
-0.0551596622613057	0.850608202200019\\
0.713818994880927	0.00470820066783729\\
0.340448283873127	0.585704529894744\\
0.0938280212847386	0.648765968094631\\
-0.526645740980644	0.857802788409387\\
0.176541413159155	0.655902066202474\\
0.322020670578034	-0.650920871444586\\
-0.594171492892319	-0.902439614531643\\
-0.100148390211313	-0.711757887544232\\
0.488500699565976	0.413935294952037\\
0.479629460143646	-0.37416430335959\\
0.630574888985378	0.411127167067747\\
-0.416524592053228	-0.8188481644763\\
-0.213406764310699	0.789620278602217\\
-0.092507149366227	-0.738632608180466\\
0.479640012629856	0.591267701499224\\
0.57532403812415	-0.369133954709576\\
-0.153176964122138	-0.820636039713732\\
-0.276611417963516	-0.858139400114357\\
-0.184657442691876	-0.837038860073373\\
-0.290342446849533	-0.814478022744825\\
-0.187394163682499	0.820237677289087\\
0.415686462700892	-0.478802715622628\\
0.671938945247863	-0.0585909249605838\\
0.420099704127717	0.624404487003839\\
-0.447925470436877	-0.795953319418202\\
0.231168612222189	0.618131813424006\\
0.186442230604157	0.637492280047014\\
0.504059494753925	0.467859924234539\\
-0.576542901544028	-0.901385984558325\\
0.383710386802469	-0.539076543899112\\
0.464382595773175	-0.521484224431297\\
-0.183006872932571	-0.875734346900676\\
0.175822387171301	-0.638443092498125\\
0.60251475417107	0.150387618914929\\
0.565790400694315	-0.236598335704989\\
0.687578151391268	-0.169303595541048\\
-0.269728309846879	0.85796120524961\\
-0.0162023517841981	-0.812104206089872\\
-0.0764807572819858	-0.713058719091444\\
0.0963966160406931	-0.777987933960109\\
-0.851022175221647	0.884725573019266\\
0.631456892002284	0.222449668726374\\
0.617955211058988	-0.278143649588138\\
0.0435019106284735	-0.774694971489076\\
-0.713835645860912	0.99488769124228\\
0.55287306663217	0.335124408820098\\
-0.78306657395357	0.944443846554465\\
0.630925291108639	0.274950664114777\\
-0.428907103474166	0.835935728015779\\
0.228915846595024	0.66872863615667\\
-0.181481353232316	0.786379101300393\\
0.347437531308088	0.684212786201511\\
0.286291437737154	-0.55495577230919\\
0.581317504447929	0.338196015462199\\
0.448981933106102	0.449014969061014\\
0.111027110787371	-0.701209105837271\\
-0.309005438289181	-0.882974590605334\\
0.560570293757938	-0.383081202454411\\
0.46940100113731	0.520864577103217\\
0.61280427847488	0.227180265364965\\
-0.345876738283613	-0.863771548173953\\
0.660273780457235	0.343483354654075\\
0.677654992197803	0.159091330836305\\
0.659560234878044	0.15444921589837\\
-0.457289220240715	0.923738144301896\\
-0.786028098145385	0.908080588430957\\
-0.630102698348217	-0.96210767158227\\
0.147748279997112	-0.655122432417907\\
0.544280091243787	0.550578277267216\\
-0.175931157519857	-0.898936041606622\\
0.466092122160601	-0.540683347207256\\
-0.703630776024689	-0.920828239370316\\
-0.0341914643915789	0.756669781030191\\
0.558640207547734	0.42999817264806\\
0.570024856581822	-0.461105752227674\\
-0.309842389391228	0.879967628362793\\
-0.852542624458045	-0.973181718549361\\
0.375889507433061	0.532860922601575\\
0.571799655188068	-0.354860921633257\\
0.516020916137259	-0.549919564781217\\
0.238662472056882	-0.61222200556179\\
0.325227297581836	0.556164100345189\\
-0.595521990811764	0.966534598940065\\
-0.00336240040450238	-0.785145940919992\\
-0.709335468433464	-0.990063137644179\\
0.383001688870574	-0.548590981532215\\
-0.799739503118033	-0.920449021567554\\
-0.594722315952137	0.85998434020328\\
-0.741667205256015	0.921722624904436\\
0.466406139256682	-0.448173242316428\\
-0.155252171305847	-0.815496539355862\\
0.259848629633596	-0.545031937633123\\
0.242413018646517	0.669656397490778\\
-0.742759203682648	-0.940126723819826\\
0.607447651121317	0.203175619139867\\
0.643365398810285	0.126900951721868\\
0.448203615379955	0.494236016160157\\
0.23493613928251	-0.618128755349513\\
0.648638105239773	0.293499671246881\\
-0.471538621998405	-0.904901636920158\\
0.172670069040367	-0.583923531229419\\
0.0338025398606876	-0.800523406193674\\
0.733863433056407	0.0173689874853688\\
-0.0582713969723546	0.829348337029538\\
0.560895900413632	-0.188659351720068\\
-0.818986951879947	0.938951292396256\\
0.596453921230728	0.123621664358277\\
-0.231867837042782	0.806221340046892\\
0.143618980970895	-0.680499896017266\\
0.612237520033539	0.040465605277763\\
-0.662763172653658	-0.888112929557005\\
0.380098770352524	-0.620872409595659\\
0.450096623889006	-0.603400861494811\\
-0.309437780382559	-0.884656409012658\\
0.496001123936489	0.38400769891071\\
-0.151784403078883	0.833929854366936\\
0.59931923150707	-0.119030398470513\\
-0.320621867704614	-0.906678479744837\\
0.657340891029143	0.0543960010126643\\
0.489443168935519	-0.371155151231402\\
-0.104285817271386	-0.793894369443498\\
0.570147150398008	0.448746728766327\\
0.0359669433659893	-0.69798594083925\\
0.535472949034114	-0.18637929492415\\
0.422699820894626	-0.471360702959182\\
0.163480537970239	0.613252766054854\\
0.657165826422811	-0.106022978600906\\
0.719974409750104	0.209785678113482\\
-0.13521025914172	-0.778890792345014\\
0.650896352970372	0.254443552112969\\
-0.217956042350181	-0.768633998572828\\
-0.00459787896893622	0.716974966172448\\
-0.539258565307571	-0.949887588775042\\
-0.0188596608013732	0.88231293595508\\
0.69829849675101	0.188451244477225\\
-0.357453055499082	-0.890416914365421\\
0.154786683234824	-0.593571145049284\\
0.696459533539036	-0.124985701835807\\
-0.328583895748853	-0.850812460542447\\
-0.654157297771964	0.930737773765522\\
-0.45355049482636	-0.931932110936807\\
0.60165116580644	-0.210039921383214\\
0.24549279038113	-0.5823415689848\\
0.601179801113329	-0.137372861196474\\
-0.359675470253751	0.959852230769727\\
-0.449701348938589	0.918063836417187\\
-0.263476660463724	0.81943420899069\\
0.677213550040242	0.374496473234584\\
-0.236765056711059	-0.828327866915142\\
0.648523197866823	-0.0168032267921654\\
-0.145166261536954	-0.774696516280895\\
-0.447125575082818	0.875795606330401\\
-0.732862267184372	0.960553734368073\\
-0.212798654946507	-0.803759020718126\\
0.0666000741761708	-0.669282421099139\\
-0.542211653182195	0.921134397508834\\
-0.838482957504133	-0.985531728043427\\
-0.715509688115549	-0.922421227361152\\
-0.121880875193091	0.878615073385339\\
-0.531740991992149	0.986228805804679\\
0.569797909775266	0.474562482708867\\
0.372014575622302	0.504663079362385\\
-0.0827432397285422	-0.756125162687794\\
-0.741203136679904	-0.977164103850826\\
0.451337435436846	-0.394096305117026\\
0.62309918069437	0.085911646376108\\
0.197355356269336	-0.630391860032681\\
0.420315551659117	0.373721510124845\\
0.627573071998934	0.0101343181610565\\
0.266531650452227	-0.576174138616339\\
0.719596239250698	0.108711235116112\\
-0.752240249026969	0.944766801743377\\
0.552462506942876	-0.41433289049922\\
-0.60272457470318	-0.819620402806028\\
0.722874922705647	0.0441631989533584\\
-0.841484430954705	-0.951378040311913\\
-0.648444956112876	0.874973263251529\\
0.176111975873597	-0.654019484235879\\
0.754907077529	0.136311787334223\\
0.461774591213728	0.452541256614985\\
0.36148616334917	-0.476305151045224\\
0.544619409793347	0.248328457860236\\
0.570867437692083	-0.365956269855941\\
0.570112271094284	0.346359391657235\\
0.608450845472021	0.449577292008322\\
-0.232210751452528	0.816871060603062\\
0.683044902581196	0.168281575875258\\
0.297904083553436	0.606221053106259\\
0.366482640751045	0.44168544028525\\
0.631184506098274	-0.247552937165176\\
-0.565692074484773	-0.95493088858348\\
0.11467160113674	-0.716243911778072\\
-0.116131025037501	0.896603660297416\\
-0.321019409405923	0.847557589325307\\
-0.393408424088515	0.88870970266075\\
0.707916415684046	0.203962963853878\\
0.632236945899381	-0.0340263410442561\\
0.336577456897616	0.698413892012877\\
-0.446909821685842	-0.899512555371928\\
0.269118068411317	-0.594929277369396\\
-0.650204006462585	-0.870049189469497\\
0.241617991674553	0.715334026724577\\
0.568602327278159	0.499693739616582\\
0.0312278531329201	0.755866263370765\\
0.479235364426432	-0.35459428823827\\
-0.0183765067594435	-0.802772217570599\\
0.0494656608992282	0.760383917172306\\
0.0478496315803538	-0.710748771760519\\
-0.610643416127057	0.923906135662779\\
0.439926872499022	-0.418885778360169\\
-0.406925924850302	0.952197573427005\\
0.111324756641587	0.773159386481497\\
-0.0247374743551572	-0.715250160192892\\
-0.702029561899952	0.879113115496118\\
-0.31422563356411	-0.883428303336853\\
-0.74341705064427	0.909101683473077\\
-0.221872589619818	0.850693129375468\\
-0.2863788335258	-0.769673981608327\\
-0.0601191238196828	0.804092651076217\\
-0.0790406961131225	-0.828526218765103\\
-0.137865049668761	-0.768506577159015\\
-0.23872137578553	0.818543814496728\\
-0.555890707117878	0.911000095560684\\
0.192175018796356	0.701878755386629\\
0.0286378581115783	0.78083670023558\\
-0.495287912547803	-0.899671846221759\\
0.421311918853815	-0.412020409105618\\
0.357681135900909	0.554854314644203\\
0.548073540080461	-0.398751930589271\\
-0.652901281065659	-0.836260578979049\\
0.0954499050696517	0.635898444334163\\
0.534581307747501	0.395861990028612\\
0.689712711873658	-0.0715186142893757\\
0.270815245527266	-0.547379443859043\\
-0.492513473050323	-0.909722873680638\\
-0.0857262394364604	0.76146119145859\\
0.628070635474399	0.0295929399044941\\
-0.370298404178891	0.905912865196077\\
-0.740877819347433	-0.83466470549637\\
-0.239956108232554	-0.743393448183081\\
0.645798014204471	-0.300390152823851\\
-0.132104783562493	0.864920124594126\\
-0.426047896612692	0.915331249241233\\
-0.0272733894068036	-0.697537156963265\\
0.182160555910868	-0.59046432102044\\
0.157131278735089	0.742619920303517\\
0.544530792263853	-0.392824724986406\\
0.550070589354583	0.250490721724661\\
0.540204394086147	-0.263717514408651\\
-0.58105593263741	0.989762668284441\\
-0.0576130627500178	-0.837060666672692\\
0.108742238169665	0.665985494367137\\
0.199150550644097	-0.679537291867783\\
-0.648156860355979	0.908276552232966\\
-0.787316685737924	-0.858697305610698\\
-0.761644375455627	0.88069891368913\\
-0.443580242525535	0.943410205467615\\
0.656630272281686	-0.377777636720192\\
-0.0956536284270034	0.788307154323377\\
0.731522652303423	0.00540513881120031\\
0.658623817610793	-0.0453120387357119\\
-0.532292567334437	-0.938405892423218\\
0.549910563930365	0.473848781005238\\
0.621503934440075	0.0354570967340392\\
-0.00550794972843485	-0.835861951866924\\
0.456851342861857	0.517205474864688\\
0.665940367212444	0.0183733063587336\\
0.103364445457647	-0.695315394597501\\
0.491701067408669	-0.368595338416821\\
0.220759232691127	0.755356343135921\\
-0.546298870128433	-0.870834908604739\\
0.626016015457352	-0.393793836301901\\
0.491552065821406	-0.261290301806377\\
0.71228505292496	-0.0663245974281379\\
0.687123754823326	-0.00979268285436153\\
-0.106076734175078	-0.816399918946462\\
0.752882581107225	-0.137311764401117\\
0.427136002827951	-0.572651984534271\\
0.523776486947017	0.386724654157147\\
-0.330734849456135	-0.896217662595926\\
0.0404471414800585	-0.695216991800708\\
-0.150924215487376	-0.762710423541601\\
0.466693899829279	0.446376064581897\\
-0.170880371884512	0.761998945369555\\
-0.166504051327057	-0.749096628588773\\
0.436118698711482	-0.456633097110428\\
-0.162943886889664	-0.720882923819309\\
0.397221255146337	0.51963755415538\\
0.525707293478937	-0.478275194046667\\
0.457951575216438	0.507542571003558\\
0.532549384802164	-0.418222285226021\\
0.0676027475788927	-0.669794449465602\\
-0.559357817592016	0.975531861852418\\
-0.493197450033512	-0.798219177564447\\
0.0177987702404002	-0.690332410602906\\
0.111119420146832	-0.780019191111046\\
0.763355685297273	-0.0720521669031147\\
0.437377933421271	-0.3708780478064\\
0.114393146744492	-0.580431985208251\\
0.611213844793173	0.294088027054285\\
0.00275858356219089	0.845509745863887\\
-0.779679402444719	-0.843767454181178\\
0.601115945379406	-0.445899144334618\\
0.18582807810618	0.573343911779285\\
0.544247326548736	0.272407242699475\\
0.548863412140182	0.367601282045637\\
0.204700319798152	0.728521648725576\\
0.575569268729993	-0.415251082080965\\
0.731466160223705	-0.0730876388048604\\
-0.395237949450477	-0.851897026431563\\
-0.504667989715976	-0.867434025755581\\
-0.826742114485063	-0.981708321412589\\
0.346811215302306	0.469809622977002\\
0.0959595761639369	0.779672077456051\\
0.645245929849658	-0.0826151101977874\\
0.291389514252976	-0.633173870919738\\
0.669147958580334	0.0989308232579226\\
-0.635130585409486	-0.831115050628888\\
0.166755254457096	0.695420105717406\\
-0.0392142775394918	0.848903080689224\\
0.645053553035027	-0.247562000369996\\
0.601062546920229	0.373034578677892\\
-0.401710456652071	-0.900938878200255\\
0.445222935333121	0.535238415515618\\
0.355697085989892	-0.484195564818011\\
0.0719849422835198	-0.72880022737079\\
-0.473925793826313	-0.954388571934157\\
0.673700072634351	0.111302103043697\\
0.663662720203153	0.11167616664889\\
0.35520999556307	0.569052203424235\\
-0.479284752793943	0.878309773914268\\
0.418623708622188	0.465920695970591\\
-0.170385150555104	0.772491141658197\\
0.585842989304761	-0.113828752900828\\
0.668684362577486	0.246638395394845\\
0.468833166756697	0.45404276454274\\
-0.583953129824026	0.983936306297644\\
0.428009215333972	0.662160806575087\\
0.345399332800856	0.63085438737175\\
-0.250183393266	-0.80881042354105\\
0.191523807491067	-0.630906448025327\\
0.159826631291958	0.643317705418593\\
0.289219563140971	0.689801281517599\\
-0.102524273368662	0.825175743116335\\
-0.319870813689916	0.862948628450432\\
0.681347780129166	-0.128027562172468\\
-0.302394722954756	-0.777540470251755\\
0.538319931353422	0.298543667877591\\
-0.364344664434861	0.949676494200545\\
0.736406935455045	-0.0491009595461349\\
0.503359573463392	0.308968591848982\\
-0.143975049001346	-0.819092201238209\\
0.546117974945294	0.41786836119843\\
0.669908681902854	-0.00913819017443805\\
-0.213160437460935	0.881342074668028\\
-0.0237982997943033	0.766336633341571\\
-0.699349942989527	-0.913712433893962\\
0.622066828910263	-0.331811658854991\\
-0.024195325619243	0.682240988119573\\
0.287128620391926	-0.710048414641803\\
0.618811494154475	-0.255025917467523\\
-0.781047692032952	-0.96276405249898\\
0.334054806443632	0.668776551579597\\
-0.172055981548493	-0.773676457237805\\
-0.705588307815791	-0.946041315631903\\
0.390311299701627	-0.500735085241938\\
-0.451168526891433	0.836630278246024\\
0.622056185503555	-0.185308497258021\\
0.651754059955466	-0.202775630165961\\
-0.668363794970261	-0.831085081802044\\
-0.636068003450767	-0.875787771050898\\
0.658184449983641	0.270130649564663\\
0.649959588813296	-0.12786784552238\\
0.551941640778344	-0.231514445791772\\
0.582870836960796	0.180008174131242\\
0.517736426469793	0.488205779530023\\
0.218745722430365	-0.653281382412443\\
0.213631484996032	0.662955969118918\\
-0.10638114764436	0.785809220962291\\
0.231812563631414	0.752270176868289\\
0.519124408733095	0.52389622386639\\
0.30718979331884	0.624340230640788\\
0.0721850070643354	-0.692548694533656\\
-0.0178953957315237	-0.702264005449851\\
-0.512953594559618	-0.941273084255353\\
-0.518705920705436	0.976294411688311\\
0.131780383704381	0.769179569128608\\
-0.237788086029739	-0.87195996742231\\
0.465991353080789	0.470553593468553\\
0.159618817439443	-0.698117324215376\\
0.321590796656662	0.564764807943599\\
-0.0295039504878885	-0.697144990375925\\
0.10637919743118	-0.73763544688485\\
0.222019428602178	0.681612236542916\\
0.311148615343253	-0.612053928778179\\
0.270527494869574	-0.521122241610646\\
0.108542344027459	-0.603888269035675\\
-0.684996854900585	0.923035566418584\\
-0.114201698499089	0.851360872977169\\
0.534054033811274	-0.469995330507433\\
-0.336780507703366	0.830162925701161\\
0.684170669935095	-0.0860805340598775\\
-0.42248257018733	-0.95843226832587\\
-0.782573142906388	-0.895298099452242\\
0.760201614787744	0.0866968445133161\\
0.0530026513374616	0.779346632119022\\
0.156418756109531	-0.63996256751205\\
0.575912863298236	0.301551726868303\\
0.528634246707016	0.520704832363544\\
0.457917570174856	-0.490088841448747\\
0.617160109790056	-0.196634712292498\\
0.750172523708631	-0.075931238380033\\
0.462913740379164	0.437384269508387\\
-0.289483962501319	-0.770038978585362\\
0.7276667665711	0.172460864383038\\
0.211269899612091	0.561254886459286\\
0.606072979687395	-0.293371616750735\\
0.435712128997142	0.452841166808935\\
0.593613072315448	-0.13347104350818\\
0.513982324494684	0.277459039941408\\
-0.686881411628111	0.912226982178899\\
0.706601916137773	0.134617351735041\\
0.53626609729577	-0.337112260135716\\
0.579800466597043	0.453244305947223\\
-0.643770495293603	0.869843169984759\\
-0.304087832400512	0.935913244042105\\
0.588925493505344	-0.0315485635096013\\
-0.564241175491154	0.910114956845266\\
0.19339508276895	-0.6365159175034\\
-0.287003706229164	0.911220215721463\\
-0.274793524686518	0.894375849227472\\
0.147518297030715	0.737867688461288\\
0.60641666190391	-0.109853480312855\\
0.545049610341088	0.260258526285938\\
0.309593593794792	-0.665608232169952\\
0.534051161267827	0.462759863320771\\
0.245856999954964	0.548459653278929\\
-0.368814411108978	-0.831975034787856\\
-0.671106146908816	0.952185723522987\\
-0.0271970500456243	-0.795479422496236\\
0.416182638105149	-0.581176596522607\\
-0.682288004684148	-0.848108638753577\\
0.326309402271736	0.53549422053202\\
0.58312915193289	-0.380608443379133\\
-0.745176794820343	-0.844305805032569\\
0.705314865163945	-0.0125485074043303\\
0.14356898866171	0.742165292645242\\
0.617277607744455	-0.174221214655022\\
0.34862180175795	0.606077961308895\\
0.335665776805878	-0.466153773037087\\
0.758896228874971	0.0241676815036564\\
-0.193828934505888	0.813077913674369\\
-0.341132036498804	-0.766774445892473\\
0.538785198008616	-0.250890407288047\\
0.0434776814735945	-0.749398324423016\\
-0.670615046213021	0.840365216358383\\
-0.769592299505486	-0.857235533619987\\
0.67716194526347	-0.0356284365955868\\
0.555409963542817	-0.363877539846297\\
-0.546888629890304	0.865226849397726\\
0.458034608364141	0.42628951043665\\
-0.250986871717233	-0.833429697477674\\
0.508678317196113	0.376135050626731\\
0.554914948362827	-0.255773893897164\\
-0.181915282264583	0.841211234490379\\
0.158957847044113	0.760299182377207\\
0.58437458953675	0.34715764696254\\
-0.0009667548702519	-0.673110590029619\\
-0.337002962184732	-0.865419353189647\\
0.334708778115885	0.525433724024309\\
0.373009997274272	0.499244434349588\\
-0.470071464670007	-0.863381829580867\\
-0.0655044169884912	0.726662763132869\\
-0.302979017957189	-0.783678951999208\\
0.421344856178321	0.504769103376985\\
-0.109626972273315	-0.795699324980193\\
0.0112662354802361	0.816060666712415\\
-0.563929192003253	-0.980418539094934\\
-0.524136471134931	0.987004065222978\\
0.510289728028519	0.389264010674527\\
-0.102865780213761	-0.761504704359648\\
-0.811941007661089	0.993101311656813\\
0.655472734490698	-0.254335337901018\\
-0.355342200278669	-0.868699622231456\\
0.247688937865164	0.677220250827811\\
-0.0173550704284711	-0.830532419189882\\
0.385533006767521	0.633705064760365\\
0.570995263751031	0.520326961884298\\
-0.722924550675155	0.917705597559474\\
0.502505405842111	-0.317529040448271\\
0.446318362542089	-0.527873099205477\\
-0.61864420359373	0.96915550211253\\
-0.750201101194588	0.952239514710502\\
0.649644036669372	-0.165543949937407\\
0.551223524553895	0.39415952346172\\
-0.0787937852506843	0.711133176611763\\
0.442202182732923	-0.340639911114796\\
-0.000371176883175332	-0.779188530269477\\
0.621687974832896	-0.237763289672808\\
0.729413240566569	0.202096759200946\\
0.722220438775059	-0.0952772630166125\\
-0.191814069689402	-0.848633915271832\\
0.425001840644397	0.445867909359259\\
0.408753012610147	0.500104747009841\\
-0.12359816871122	-0.770134149490099\\
0.523881386490017	0.419370389137446\\
-0.0406416051891361	0.809448526350628\\
0.366285241533446	0.51058528249136\\
-0.755909210386323	0.921008846265861\\
-0.0983929923506532	-0.755167729401478\\
0.615706354497096	0.236877679296707\\
0.0214195833777452	0.801880402284696\\
0.303261783939885	-0.678976576157546\\
0.343984578723255	-0.506977693667472\\
-0.798509545042132	0.87563544788577\\
0.502762015873264	0.356454370608905\\
-0.601607506605896	-0.91219569650706\\
-0.503817511582924	-0.861784249943471\\
-0.164133749290516	0.796710454457449\\
0.613764340597047	-0.225782095391441\\
-0.547771603559715	0.935999135202899\\
0.675198897626309	-0.0489366811057237\\
-0.0802932602675804	0.871688633893209\\
-0.181001576486882	-0.823071245095674\\
0.708891212578256	0.100598652990604\\
0.267290295035029	-0.610177190080897\\
0.500341285230909	-0.346768114957054\\
-0.677513704265481	-0.95283047034\\
-0.548068961703675	0.929481361882711\\
0.58496764537975	0.372602877947266\\
-0.477064086426292	-0.815512236405291\\
0.236302172569476	0.688970918942242\\
-0.288790753255321	0.876006678483787\\
0.174914325661786	-0.676197147621042\\
0.276647862516917	-0.594034208293899\\
0.264856206894345	0.621491476353336\\
0.455120831616265	-0.409192206243262\\
-0.535653656420703	0.957996864469392\\
-0.2708948849033	0.880290554046231\\
-0.631817185545253	-0.839904928572064\\
-0.764083215869043	0.949319339536412\\
-0.0297544302244572	-0.667092583768856\\
-0.259418325166172	-0.844325147440165\\
0.251386148504211	-0.62689171058429\\
-0.384558424458552	0.932952419880344\\
0.600547666638772	-0.153540295418039\\
0.680862676803463	-0.187265922337594\\
0.504803149494187	-0.468121380807965\\
-0.818863709712078	-0.864429156858424\\
0.534610732179875	-0.265991722890515\\
-0.459665872122023	0.946957285790255\\
-0.847265019255833	0.859940081123269\\
0.373296150782512	0.579241038591177\\
0.632043740468876	0.0360629038430288\\
0.57413451344643	0.500231005094442\\
-0.792136225550425	0.887712564620652\\
-0.277730560957741	-0.834556738743438\\
-0.366701012117843	0.877170429940565\\
-0.278110246126251	0.871764586380805\\
-0.230794643455134	0.795426898623869\\
0.56091272409146	-0.21693283665682\\
-0.114859977946624	0.772712131170692\\
0.707870407834136	0.2279539349854\\
-0.291092132175278	0.863474790321598\\
0.418612455177758	-0.558204326399695\\
0.725500924167565	-0.0411233666153021\\
-0.489264354762723	0.908767684791663\\
0.681074657142581	-0.0113275414118948\\
-0.813168177443086	-0.883776525839813\\
0.667194980843663	-0.214268133537709\\
0.142718987953185	0.709838062141216\\
0.249096661147596	-0.548444093607226\\
0.342225251330888	0.561271119940023\\
-0.798367134955672	0.846385660276322\\
0.337441084857105	0.677526905364226\\
0.605264827093432	0.260753827207239\\
-0.0356206991243467	0.837223835966927\\
-0.405548517511211	0.882233718198334\\
0.369992028117419	0.518461895995574\\
0.520706944601076	0.505269968113714\\
0.331889015911199	0.622411023783586\\
0.624791465412302	0.0326025469546671\\
0.4975752568382	0.443487722409748\\
0.446002565109481	0.419969512846487\\
-0.479728200802638	0.91559159712637\\
0.633833537446879	0.218877359257312\\
-0.673648315877725	-0.819551634038863\\
-0.44298474431202	0.917122949833835\\
-0.619833588321773	0.980913261670313\\
-0.673117000544938	-0.830750769783323\\
-0.691716361746979	-0.972419968903142\\
-0.351963893939997	0.874275746479574\\
0.722288145821928	-0.181255227493073\\
0.721535058786305	-0.22778720397604\\
-0.350164034699744	0.879965077978676\\
0.267387860476661	0.667893645638686\\
-0.707297664457024	0.934368117530822\\
0.088472870725533	-0.790999964136208\\
0.569113977609829	0.262842038065244\\
0.0447042578750853	-0.820762507107502\\
-0.629043451428813	0.941300500088435\\
-0.535907663391291	-0.898817334479209\\
0.233404073727453	-0.569580927161427\\
-0.214455751781159	0.854691127630262\\
-0.11656860158972	0.770949139560532\\
0.577788674943184	0.120610448745963\\
0.687799638113264	0.302588223382392\\
0.642409652595287	0.371000338958492\\
0.546754231640868	-0.408330305324861\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/orig_im_moon.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1,
xmax=1,
ymin=-1,
ymax=1,
axis background/.style={fill=white}
]
\addplot [color=red,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.776400963931739	-0.666657221504822\\
-0.385009273313726	-0.617728021402628\\
0.294122197864797	0.187158914240842\\
0.296546453836845	0.0951475421134635\\
0.232641216154447	-0.0101813202982344\\
0.168455252179349	0.292026311443681\\
-0.46864147519333	0.635103879339917\\
0.151365276428807	-0.366524955741266\\
-0.792539620961068	-0.740474494442717\\
0.258728570643061	0.0799275339237089\\
0.303423753543887	-0.129938801529836\\
0.0754386229882547	0.393150793535885\\
-0.829324476552707	-0.680263204747066\\
0.136899387713417	0.189824393712205\\
-0.0648190575737075	-0.510451650262834\\
-0.26179394154797	0.576152063292978\\
-0.739187639932792	-0.693998229355315\\
0.331733630171781	0.13628714305831\\
0.351796588535276	-0.00852890940022386\\
-0.370244173278262	-0.647209748047253\\
0.149166545156795	0.256572935704406\\
-0.164138592897609	0.598832763836664\\
0.0846896683112408	-0.350366851951789\\
-0.182653195454232	0.592807297535228\\
-0.534589334598401	-0.616222791265776\\
0.277258585173044	0.0946172620213346\\
-0.386127603681396	0.608695724097262\\
0.098625678297397	0.305162947857278\\
-0.233503559934664	0.644886076137278\\
-0.0761414416544965	-0.474210696337808\\
0.268219409522176	-0.112696017163659\\
-0.252492156878364	-0.514642391454439\\
-0.630239280626153	0.681821335849802\\
-0.866914893356517	-0.634269943660415\\
-0.792001896395699	-0.661458509920724\\
0.323874110055966	-0.209101081791052\\
-0.543941303228008	0.627435244380484\\
0.219762788903541	-0.20571687271883\\
-0.229481848164998	-0.519193384121389\\
-0.433517316080281	-0.577469606631814\\
-0.199955555638269	-0.628001316701645\\
0.336719814210886	0.0630052241100194\\
-0.586576982193413	-0.696745569527511\\
-0.500228770679502	-0.561927895422644\\
-0.0320753374754579	0.421255573977966\\
-0.112335086808696	0.525281184034285\\
0.240230470033511	-0.290508686100802\\
-0.67437609978317	0.717313273911215\\
-0.256525044312464	0.650074941837471\\
-0.505294053817161	0.656522022391736\\
-0.716634691685533	-0.651758669286614\\
-0.387432080239021	-0.536668575850048\\
0.174387956207612	0.298514716331172\\
0.300407428544852	0.149490294604047\\
0.283814624110138	-0.0479086805171923\\
0.119300515064617	0.389476986148975\\
-0.505647835423928	0.611311359480239\\
0.07355611383417	-0.33518317469203\\
-0.251206383083488	0.69560863045307\\
0.324943592095957	-0.0964232038091873\\
0.22478065274454	0.403873742895623\\
-0.573423081805546	-0.676179200046441\\
-0.329657793857945	0.569373109028828\\
0.118703736771324	0.300221194094375\\
-0.797008715232149	-0.721203529079763\\
-0.370698176006502	0.665339824444721\\
0.253280524046624	-0.11951374603615\\
0.188167789653208	-0.253640083497547\\
-0.109483853297045	-0.585852610352733\\
-0.693271523636471	-0.720495708927771\\
0.18083959863625	-0.238228136007385\\
0.116426537656131	0.319738251077918\\
-0.244464070184036	0.521827829078619\\
-0.40869465854433	0.714720189570989\\
-0.612049906180759	0.603758861600516\\
-0.625754219082008	-0.579224460064082\\
0.191051228621724	-0.233491191274742\\
-0.522913565252999	0.657153395759656\\
-0.825781617499496	-0.672502565613886\\
-0.0128467557634131	-0.491370913705411\\
0.0543932471635181	0.411790479376498\\
-0.0621180861530251	-0.53363089961305\\
-0.685356995536823	-0.621885537893974\\
0.323918265041196	0.0773953317895838\\
-0.456849263926084	-0.59659149498469\\
0.258919531852492	-0.082687226742414\\
-0.677139026887732	-0.630968629477538\\
0.282862775073155	0.0364406173503941\\
-0.262515239203952	0.64706086813091\\
0.274616008550851	-0.299310078352262\\
-0.514098030686342	-0.562466815852729\\
0.0743183365528355	0.301195457811776\\
0.235534626727293	-0.0952714879687705\\
-0.691746068972064	0.753492859192109\\
-0.581097212687694	0.71761840434987\\
-0.734069450801937	-0.613239124867335\\
0.010000924241127	-0.47936663061523\\
-0.786385151745982	0.76135186486373\\
0.0861981914404268	-0.227579950590538\\
0.259153420504751	0.110126638726291\\
0.13512185940859	-0.391530585445723\\
-0.256889582877016	0.568567223701513\\
0.121579358239175	0.322913143764589\\
0.113672793174279	0.32905237184908\\
0.230179279161561	0.273346715902346\\
0.260944717202332	0.0639886988809486\\
0.123791127408159	0.412120518069653\\
-0.146261454824753	-0.519481780062142\\
-0.480338376312968	-0.611993529359644\\
0.255904504617803	-0.0802127988648251\\
-0.550662290916096	-0.641972110505387\\
0.0751072447198022	-0.275871478747455\\
0.303822803087247	-0.241217996788829\\
0.260599243607468	0.137009413951918\\
-0.612210694605794	-0.650678977236229\\
-0.447409333758895	-0.694002753547989\\
-0.723615204004052	-0.597892588086418\\
0.293951659578871	-0.193005396416162\\
0.0455251833722752	-0.284479084873007\\
0.0353020956901405	-0.454158257555228\\
-0.249333426148489	0.677888011271629\\
-0.629186041645902	-0.607736929797702\\
-0.209262066146264	0.634367397010408\\
-0.411445431950664	-0.693203600506131\\
-0.0493726740440658	-0.471608235199813\\
0.209273439947469	0.35781890637853\\
0.100000740200698	-0.323453580179559\\
-0.0254977354233987	-0.336005589671166\\
-0.734532329264213	0.65614367077679\\
0.287861068922987	0.117051905485308\\
0.0326905619339404	0.479086212533254\\
0.155060661875251	-0.276896437820539\\
-0.219284923718566	-0.50542966730977\\
0.168156124121962	0.221962848959877\\
0.303749581951959	0.249256725132941\\
0.206602566427678	0.230264957258467\\
0.280734762038807	0.145806119455303\\
0.231351558537376	0.0859715790092611\\
-0.369563419957392	0.617569062792896\\
-0.216586461125185	-0.46484750003764\\
-0.1451414136818	-0.60378252877031\\
0.160241889273001	0.319847261540196\\
0.0384039985156121	-0.293599041490694\\
0.0793103928628478	0.400529084800414\\
-0.677746016569304	0.766210346828134\\
-0.435569659534851	0.578417648182019\\
0.226916634363567	0.209989322652528\\
-0.314973399938654	0.601329706462786\\
0.338682715418685	0.0370688276400897\\
-0.47366213517692	0.647694513620887\\
-0.0847446522253648	-0.441192913521857\\
0.214633856159852	-0.167986445493545\\
0.213600147866663	-0.275304966231216\\
-0.721273987605818	-0.650623811129075\\
-0.738822007526584	0.733422185845168\\
-0.000934038706475588	-0.442091369939964\\
0.217117318605404	0.0238257152552218\\
-0.046024757740887	-0.432021645608619\\
0.350773752991405	0.0751949557774974\\
-0.720569703040795	0.774208222421544\\
0.0920711342221257	-0.330428354187324\\
0.0284392045951509	-0.364230675250504\\
-0.589674797147084	-0.612894551520411\\
0.327509829723263	-0.0636535585055622\\
0.324665645802651	-0.18708741350748\\
0.262561024652284	0.190835359428679\\
0.262853791001296	0.21008475901932\\
0.208799345773779	0.0954049582430522\\
0.311761299186958	-0.099368302773619\\
-0.70533133539735	0.606201707775658\\
-0.0393483131507484	0.532398769120878\\
-0.270492200044958	-0.570839969199349\\
-0.783456313360913	0.609734523631675\\
-0.7203404440409	0.728239400883762\\
-0.393867102324467	-0.539865850603116\\
0.279533835771803	-0.0375759193526584\\
-0.371964650039997	0.610114009028568\\
-0.720023953218843	0.742782922901157\\
0.337500842712705	0.132042059769783\\
-0.663421414144568	0.628885051638689\\
0.119801224540186	-0.319375779973856\\
-0.453938180763919	0.729283289118655\\
0.0465941361090889	0.556298224616583\\
-0.410452405026586	0.631912479382776\\
0.0661762183883779	0.51465370610372\\
-0.252651736389397	-0.613291557291981\\
0.266228734841958	0.0833752402332289\\
-0.376496968390014	0.552286831359429\\
0.20913373479792	0.110114377423081\\
0.164414025975715	0.145061723376417\\
-0.078255008803715	-0.473786797706535\\
0.295742935253326	0.191544229084704\\
-0.203521302127098	0.632076181706833\\
0.0516681590564314	-0.318830381869846\\
-0.180045433223487	0.633925612682348\\
-0.161479676798847	-0.619693630506878\\
0.302130599770729	0.244712824760969\\
-0.141804456186354	-0.630973666147846\\
0.282495424882334	-0.286973607739898\\
-0.814127412330538	0.723937804545895\\
0.179621962313333	-0.362552713388211\\
-0.25642270398417	0.586213918195673\\
-0.641680532684879	-0.682103909918172\\
-0.636640597489304	0.686476970020625\\
-0.616357270624894	-0.576996666407768\\
0.0381080289319816	-0.317530478485989\\
-0.600465873062391	0.616828691485844\\
0.132564190338844	-0.327176446126472\\
-0.579141850957496	-0.715537102345676\\
-0.145466307197152	0.596608163096599\\
-0.261274176610948	-0.567206882931933\\
0.134285749351927	0.465015601446822\\
-0.200860706463617	-0.570022780872941\\
-0.670688785891638	-0.705615460428718\\
0.279553500970524	-0.170217138539306\\
0.200370251622656	0.134086827240236\\
-0.366373212205974	0.62180682055018\\
-0.161394050351338	0.628872851005646\\
0.201718907935825	0.38895852528423\\
-0.375589571060922	-0.636780728923161\\
-0.190905138091733	-0.443688086652536\\
-0.543168892770414	-0.614396568976246\\
-0.633366165019953	0.613449389258551\\
-0.625227763267463	-0.632642533867702\\
0.256884292308815	0.100086008194916\\
-0.891018151299779	-0.751815438639513\\
0.276448416378733	-0.0971240333688205\\
-0.274943494736961	-0.625784314041872\\
-0.0529167329707641	0.422687885718677\\
0.0793279898793027	0.482791139338541\\
-0.910629437486771	-0.739975610341801\\
0.353843601577109	0.0315502184166251\\
0.321547969955736	0.0533206086069392\\
-0.130239824854171	0.577836420109817\\
-0.233873154707739	-0.582740517977769\\
0.319015324094686	0.176927684349649\\
-0.590514619226004	-0.621201441082553\\
-0.308344368623236	-0.531401257175087\\
0.118828400524818	-0.446906586480356\\
0.250013882448275	-0.164744471400419\\
0.212271295325536	0.136478886440128\\
0.18917166029286	-0.121622559171572\\
0.189289923144315	0.310803628040653\\
0.139082196978156	0.375067181399854\\
-0.288576497135838	0.620412020869755\\
0.256548310341242	-0.159343403908942\\
-0.689330318263192	-0.741638373989214\\
0.0251306261741939	0.308340524374187\\
-0.428832090849465	0.725745559886672\\
0.209391162159486	0.113873873470328\\
-0.0281954725548148	-0.486444812637483\\
-0.0557253729915754	0.533003435564667\\
-0.69547065060459	0.628415689380425\\
-0.55368631616067	-0.646294110825511\\
0.243745853418533	-0.0674807170583441\\
-0.704010867908907	0.763495004375654\\
-0.257610249024523	-0.624352706070817\\
-0.677249949897825	-0.618070535226549\\
0.266569153969524	0.179802523694273\\
-0.504736397328663	-0.612701568406487\\
0.211670450748797	-0.0147586841741986\\
0.139329107765686	-0.157411988063776\\
-0.104634351027079	0.550638546824623\\
0.123526064186864	-0.445447292243906\\
-0.00328241957215044	0.427205482235077\\
-0.339529802607008	-0.624980282128518\\
-0.417115916249725	-0.667589651159982\\
-0.842277406990397	0.692617084106915\\
-0.755753129983336	0.628312825009378\\
0.114570628279366	-0.44725706999163\\
-0.613033701448971	0.614016852754507\\
-0.561971149787101	-0.72530162877127\\
0.351127992379139	-0.0982835399151212\\
-0.519832940800152	-0.640884519758587\\
-0.564887788849395	0.664715611540331\\
0.151360477034264	-0.397493950047468\\
-0.320349938961719	-0.645524690627052\\
0.304728493639414	0.186748200558263\\
0.049273365732763	0.441714286443004\\
0.31588318237081	0.0452136557994709\\
0.174770040239448	0.170934797482169\\
0.243870988368018	0.233383706929732\\
0.190422071112475	0.390583204760953\\
0.246668051686315	0.229101088007599\\
0.056111085468482	0.536484324071257\\
-0.499871318885271	0.688136300985142\\
0.162234761236766	0.411122757065899\\
-0.76863451242064	0.76133677318402\\
0.228961369936418	0.266266546192405\\
0.21250494511787	-0.196445677676711\\
0.284439515174466	0.0781135156589846\\
-0.0686002292537748	-0.496150293276325\\
0.183385362937995	0.375257935165604\\
0.0931060411608576	-0.415003436109479\\
0.222864244741613	0.00582728633932926\\
-0.549506854766794	0.630130837872294\\
-0.131037131885298	0.517201108320992\\
-0.865315090081412	0.695110307384834\\
0.268927088899606	0.0191280119279788\\
-0.753501486745277	0.643107198278243\\
-0.232055882100232	-0.493984821413843\\
-0.504816199150698	-0.664346097017952\\
-0.291548810404448	0.667366419577441\\
0.201209302957223	0.0705559363059442\\
0.103842643929085	-0.353646083523747\\
-0.340644132244015	0.586618412892493\\
0.196249476345161	-0.321070245306273\\
-0.27668858801248	-0.65971976376506\\
-0.0678629947903826	0.532476895795669\\
-0.670931938128156	0.596490583806015\\
-0.498510420625674	0.63493764714378\\
-0.633918807111947	0.766942852397124\\
0.286911901772924	-0.153431961479294\\
0.278638663204607	-0.0139616954275327\\
0.281406600071609	-0.245958970896362\\
-0.760158040850299	-0.580787434323583\\
-0.65992511176187	0.646809851131249\\
0.243719097362823	0.162255815428855\\
-0.814135151716929	0.677361487222006\\
0.0363856364736125	-0.430375063780487\\
-0.570153236996658	-0.65660820317128\\
0.219832154447322	0.0751753139124526\\
-0.0676769332500655	0.41571409389775\\
-0.0706484278344416	0.545283381079651\\
-0.868712856428455	0.637465027260381\\
-0.0296901942052182	-0.393622943903012\\
-0.556262323992278	0.63385856915172\\
-0.754314040195808	0.600734941236685\\
0.0721336457547949	-0.473462250657646\\
-0.163100420135845	-0.564436685157384\\
0.102123290956867	-0.278750941252485\\
0.192506428823248	0.145692287208187\\
-0.455937265351124	-0.671372113818528\\
-0.555006272012884	-0.601500094428118\\
-0.248911066131682	0.502891400530316\\
-0.732599034824288	0.648194618886795\\
-0.565267716120642	0.58562005412021\\
-0.217058644857732	0.503569346598598\\
-0.0904626500973901	0.605328128385493\\
0.19440499765574	0.302489203396506\\
0.0359958109616635	0.373980565535919\\
-0.76010313240862	-0.67905667163515\\
-0.55573890619182	0.657011991858326\\
-0.154571569859495	0.59786138823021\\
0.170659734750994	0.283030507478661\\
-0.866984392758852	-0.712849088404593\\
0.250057632875669	-0.248655060963981\\
0.117157971283812	-0.221927773632393\\
-0.401432132059372	0.604405666789344\\
-0.0521955459717014	-0.403493372428881\\
-0.331342672874245	-0.505670591337201\\
-0.233125832053657	0.572402247829424\\
-0.665145943455486	-0.712904298259094\\
0.119848337786863	0.384925756044753\\
0.0774323198501657	-0.281361598995479\\
0.134758287375669	0.308579999600057\\
0.275985112472587	0.032104217956744\\
-0.857087289192719	0.693440495426662\\
-0.120577135872124	0.525545353497882\\
-0.286773578841646	0.624408350292049\\
0.277760951987111	0.135843158804138\\
0.16609515746037	-0.350198221891275\\
-0.382962892780499	0.660598677952417\\
0.0300321805646881	-0.361103794014206\\
0.28774174089944	0.191276843175185\\
-0.0721739890760469	0.567630414051148\\
-0.493979077500344	-0.65402371526467\\
-0.301745240085295	0.654952385765867\\
-0.169360981398444	-0.570025372057423\\
-0.723727733130426	-0.694099471429598\\
-0.360050581840077	-0.580253397323309\\
-0.475820954846292	0.646249107446585\\
-0.610983206871248	0.675798114146409\\
0.137785553619617	-0.281176443654227\\
-0.608299758540025	0.751362672719252\\
0.198035737680257	-0.214322134867852\\
-0.610491355452795	-0.67257871117282\\
0.0799653976216151	-0.385552278436736\\
-0.485418913772081	0.648488164856668\\
-0.163744031353672	-0.555711156191971\\
-0.272681490817073	0.608686464056073\\
0.191004490779302	-0.169707553669266\\
-0.815047932280819	-0.65099120583642\\
-0.469888899511057	0.666462406238971\\
0.0125443631847024	-0.39585659086742\\
-0.0909470155204612	-0.411420501016473\\
0.175279955350011	0.174015818499464\\
-0.258400090544089	0.608887111319595\\
-0.206782898535107	0.573368272443304\\
-0.148700100029216	0.509228062789668\\
0.198518382278229	-0.286952419040725\\
0.0357686978687007	0.359838283154105\\
-0.221765525759539	0.518199969971303\\
-0.64205018256443	-0.618992056436872\\
0.248474455832469	-0.108661609105075\\
-0.100102252708958	0.542959004390279\\
-0.194582252223295	0.670415361453769\\
-0.159569796846328	0.527589455690183\\
0.296786247755716	-0.297340657905037\\
0.0407476795348806	0.431335790307999\\
0.0254583069404022	0.473023860232205\\
0.0706332788478274	-0.418275805346313\\
-0.008602793892254	0.436263073383084\\
-0.0463085917831914	0.574621514648354\\
0.22438220377482	0.0987588504897732\\
-0.018254759579738	-0.493559241781428\\
-0.397469736959156	-0.544523615306745\\
0.0260683842340426	-0.429833870244902\\
-0.187719588901562	-0.53499202790663\\
-0.159935497496053	-0.549537081016678\\
-0.839776351307408	-0.732002708117843\\
-0.0157149771235086	-0.560886314360769\\
0.320009793977502	0.0234270577220993\\
-0.66658587230418	0.643272317030668\\
0.157450796858068	-0.283549211272933\\
0.119880613179396	0.407342686216604\\
0.287626531023339	0.274755987011223\\
0.321214005590266	-0.00742302731311145\\
0.066309980104954	0.390276657535792\\
-0.117186817987008	-0.468668488765745\\
-0.0599926040744043	-0.502713599734647\\
-0.585547750768867	-0.615469788815754\\
0.233827426292624	-0.0621652130863659\\
-0.444742077465138	-0.603784426464581\\
-0.187552806152524	-0.52923580519167\\
-0.204682693598245	-0.564971323792972\\
-0.0569348048478748	-0.452422708054287\\
-0.372699441261092	0.559559031823546\\
0.218877752429507	0.272809910866775\\
0.365918899270175	-0.112364564932094\\
-0.703882818623877	0.638266389500554\\
-0.540591729368523	-0.654725276874846\\
-0.0315585835686428	-0.462385721201887\\
0.172201858095214	-0.39301666176338\\
-0.119502314990773	-0.633287732377131\\
0.118358021631633	0.301842016867442\\
0.218933600850667	0.288368258107382\\
-0.171318112097128	-0.466558084959681\\
0.16851441640397	0.380069605670728\\
-0.645638343788673	-0.675671683373892\\
0.272303215383575	0.0049456170206262\\
0.294802404463434	-0.0770672278944665\\
-0.0206209682046167	0.534675771498328\\
-0.235365303365986	0.587143704693635\\
0.275829219289612	0.219527333115585\\
-0.187423316612647	-0.499439353858684\\
0.063495398615962	0.332745887876895\\
0.159045306951313	0.304887517067037\\
-0.598110923168643	-0.679413025707443\\
0.15998498399427	0.269839735007382\\
0.206382313738681	-0.0326564064432188\\
-0.543079430015349	-0.690121104171777\\
0.275104213570132	0.0384448381245924\\
-0.865020452942444	-0.654664739210501\\
-0.114678116720318	-0.456812981131461\\
0.273551682974102	0.0291825419185009\\
-0.690323557884231	-0.71515231419412\\
-0.736133349176155	0.6734157442109\\
0.238425578956949	0.160988129773028\\
0.182966925400602	-0.329658767179282\\
-0.413894559170128	-0.62097974831879\\
-0.00991152444340783	0.407495468128394\\
-0.564320039708425	0.596800164949016\\
0.326573954814097	0.0961439929561684\\
0.064611343333935	0.41584907458614\\
0.351764295620092	0.0430702997491038\\
-0.587643974803169	-0.673384834622487\\
0.203695718739714	-0.100012824827973\\
-0.571310210370194	-0.618102431692728\\
-0.299317205999558	-0.670356082211298\\
-0.454573848818983	-0.629331166740018\\
0.0135897579540167	0.391828530421352\\
-0.215982529606648	-0.55912147907603\\
-0.390138656293347	-0.715991821305837\\
0.273852774128453	0.21570954536123\\
-0.018062077839428	-0.415238278291648\\
-0.714036914745643	0.733133076670827\\
-0.643266667583651	-0.696188304576887\\
0.301292374740003	0.194679605732948\\
0.130618225232402	0.362936929386272\\
-0.289783519782148	0.528382593558235\\
-0.0250380331316947	0.543271166648032\\
0.347428073182163	0.0271624885852292\\
-0.0136900344141958	-0.473592421812042\\
0.322463021319456	-0.15888061734575\\
-0.169387466735867	-0.488017261736472\\
0.174588835628038	0.451778066042164\\
-0.180380908392218	-0.555131887747421\\
0.166890679515807	0.279306874191009\\
-0.747539488984475	-0.616403684092528\\
-0.427509848022023	-0.694527208157369\\
0.0619423056001882	-0.41651047612405\\
-0.498921957274981	-0.697762851366645\\
0.251178765246902	0.248376870234018\\
-0.76958598664858	-0.753076304514465\\
0.183350562425534	0.31667018170009\\
0.176277967998848	0.329045766079855\\
0.127666337810402	-0.36574023317233\\
-0.602269807007266	-0.698100623738415\\
0.156481629184834	0.24320872245419\\
-0.739657081718665	0.653809870887104\\
0.0272754145239695	-0.290834324034704\\
0.2593469658024	0.201195961607326\\
0.362099675070538	-0.0578180074485062\\
-0.629847065200856	-0.58375792402417\\
0.243229972881026	-0.0612263719980208\\
0.36085345198004	-0.100853957745125\\
-0.753460707799964	-0.679447802713391\\
0.314430408772667	-0.179953640794561\\
-0.463887379053776	-0.596225745558678\\
0.0671265178300742	0.428687427374068\\
0.273125673821098	-0.243110948712129\\
0.324305583068782	-0.0938532885577318\\
-0.816829465601954	0.747868345429018\\
0.295569089488322	0.00701481149886107\\
0.20539595095919	-0.0356559246636556\\
-0.711776656416379	-0.719701352424862\\
0.197781842497119	0.264308379783465\\
-0.799593126303199	-0.725687464384586\\
0.357526963075985	0.0261463660735043\\
0.0434543035421092	0.504939061467091\\
0.232890205403615	-0.299645846885823\\
0.273120936388424	0.123757671543583\\
-0.553431117771659	-0.624173679429081\\
-0.722365647136014	-0.752383990163596\\
-0.483519483974652	0.589552458001687\\
-0.436400227578894	0.693362168861253\\
0.180014880045256	0.418007007109034\\
0.325203877849779	0.176922942555734\\
0.0252537550313115	0.40838207663823\\
-0.67516135306994	-0.745683067261554\\
0.134704883055923	0.400760402110744\\
0.014532276742952	0.414547405254286\\
-0.722690778678291	0.660690793267815\\
-0.484525570682528	0.680856223634371\\
0.187049110147402	0.363397700175626\\
-0.0402975573269124	0.52736083821048\\
0.283413000399975	0.230026060770835\\
-0.640368654274243	-0.725166513692227\\
0.0215573368631404	-0.406386418720734\\
0.0491034009478045	0.270721641591033\\
-0.440974536994609	0.561140042290286\\
0.196044884743463	0.369620469995506\\
-0.82241688332651	-0.711273692385294\\
0.0893559841624007	0.416372706885659\\
-0.588109562753939	-0.572722586137258\\
-0.148026295035838	-0.489580308995598\\
-0.615449237796677	0.652675637986497\\
-0.443668786512537	-0.653377111180542\\
-0.00782454307029533	-0.522504003977751\\
-0.604433143175556	-0.71682251350318\\
-0.18261254781167	0.459863964540404\\
0.324487866772461	-0.037592627660542\\
0.164417099967786	-0.143581755206536\\
0.356823823433575	-0.0708938923459494\\
-0.582221215785144	-0.722959958799199\\
0.0244900916226379	-0.455075210339447\\
-0.713119699526193	-0.575038011750222\\
0.208658459364264	0.135875264741013\\
0.210135986921455	0.0824385102834495\\
-0.569820466684865	-0.668090357045291\\
-0.753944376782044	0.735719531936659\\
-0.0192447160450068	0.515414304481032\\
0.23575784067221	-0.00536849728259063\\
0.349059865776652	0.0229148038504827\\
-0.257363651112104	0.675491681398485\\
0.227947409060532	-0.112888504803708\\
-0.0877747582342263	-0.489987402705433\\
-0.0814709534942064	-0.384028142478899\\
0.285174260166695	-0.152161046738738\\
-0.141086631627131	0.455761679751107\\
0.265893119424328	0.126658886071794\\
0.286534268274662	-0.00181783242972489\\
0.0696025211736824	-0.383210408109689\\
0.154105021857075	-0.193527769647963\\
-0.590485310597613	0.619158375309794\\
0.262719395772947	0.0668449692706451\\
0.269779357334813	0.296933447481567\\
-0.375537222628292	-0.667025063701601\\
0.261478219136226	-0.0835581209956391\\
0.0775413195917792	-0.381609222905733\\
-0.181031339822248	-0.577583942490508\\
-0.232233011738878	0.639956147032904\\
0.296652332537041	-0.0953436012983796\\
0.228849684916737	-0.324808025563866\\
-0.161874770226834	-0.572552367173986\\
0.0985382799839419	0.374257480922264\\
0.222205029880062	0.26713654873726\\
-0.298741908725055	-0.586925368587361\\
-0.653069284152954	-0.697599781002011\\
-0.791626591947903	0.645260488048204\\
-0.839667394921084	-0.621535737879173\\
0.336450452640556	0.170014013038312\\
0.003818794187316	0.451929357632082\\
-0.0312980654472587	0.43543462323387\\
0.181064537694652	-0.269781720160618\\
-0.511921724638438	-0.688983191174011\\
-0.730744202108928	0.637698550608995\\
0.248655850431899	0.154462400486864\\
0.326825305949147	0.034525444947825\\
0.283636206862482	-0.138625756997618\\
-0.699088156781194	-0.677539653114343\\
0.330031462163865	0.12658522559484\\
-0.304140465445679	-0.636459126287054\\
0.129300018319342	-0.309716982152202\\
-0.0425520465247628	0.472166700852785\\
0.206164640270799	-0.0700892504634694\\
-0.166339545773133	-0.470035450166294\\
-0.00291840612856418	0.415656096459418\\
-0.39744962780526	-0.586631651739833\\
-0.842748386655768	0.728137686095313\\
0.295210077029013	0.0461706275941579\\
-0.596053746720064	0.679958057933251\\
-0.351358355451632	0.687543680244865\\
0.25848443429363	-0.213864465499892\\
0.12643584545926	-0.319029916915113\\
0.370384982945716	-0.110857055240083\\
-0.271512551784536	-0.593978286847185\\
0.10887184249583	-0.456348499448203\\
0.272574345539118	0.0314659312274296\\
0.200282082122327	0.221201944090591\\
0.337094841248103	-0.0635179722494678\\
-0.324291555411867	-0.674315350040452\\
-0.522926609149844	-0.577151112579247\\
-0.851549545479793	0.649859707007961\\
0.246861391410959	0.0464671180056019\\
-0.248349087055325	-0.492878871932965\\
0.279326352411456	-0.160574021147573\\
0.301253128981138	0.131031481481322\\
0.309152372253078	0.196395225630633\\
0.0601362678452323	-0.42202692809834\\
0.351982552529906	0.147047741865007\\
-0.0525440901458868	0.505095281044175\\
0.1673042972807	0.196324205492636\\
-0.459958180824932	-0.67477690838958\\
0.248905378474378	0.292834980611631\\
-0.225870015084786	-0.492862350451814\\
0.27787066694213	0.0598766835860994\\
0.133004020837528	0.230988199377954\\
0.00497060777713207	0.381484696080724\\
-0.35857780139939	0.611379668781054\\
0.107475032846483	0.248940440540593\\
-0.441881958466027	0.66005514021077\\
0.0463101872338074	0.407550839431246\\
-0.342264284573813	-0.687862007984003\\
0.247402316486683	-0.147636010567278\\
-0.59618108384046	0.605353368464439\\
-0.594382314089395	-0.58450576277463\\
-0.408277543841785	-0.666974154042384\\
0.0265040692949171	-0.486133521276927\\
-0.0638629983698083	-0.478426093102943\\
0.164095684906626	0.373711855743143\\
0.188119400526252	-0.166975153116119\\
0.316310052734491	-0.214955556475541\\
0.290786473501068	-0.292200023328601\\
-0.358824929770643	-0.571666501836434\\
0.331981191760003	0.0837864421090395\\
-0.759604058408001	-0.605056494190815\\
0.318649214643747	0.0251615379721463\\
0.252759029620466	-0.316681184621248\\
-0.214458227586981	-0.612563021592704\\
-0.110010944983045	0.559745936929126\\
-0.648363160366712	0.625946042767963\\
-0.595786463638304	0.758069921752102\\
-0.425836202670075	-0.671681408587312\\
0.266364400521759	-0.205484706465688\\
0.280046215468681	0.0725755842219559\\
0.166878365454042	0.210327497692388\\
0.00995523729998933	-0.384149360994545\\
0.214885267080263	0.0870272454492791\\
0.175432482141517	0.263669902083311\\
0.190625784685375	0.139470788389152\\
-0.227177490605801	0.618441400782381\\
-0.177188356785799	0.614933614673259\\
0.349900561233444	-0.180692038096129\\
0.189056795329202	0.158670074106058\\
0.148976473082481	0.374299123818849\\
-0.555381456653948	0.686408282302749\\
-0.744169535332884	0.676042189959885\\
0.241286324621648	-0.0641785496077539\\
-0.00445591509815141	-0.385414739896759\\
-0.171811055968742	-0.598330225858903\\
0.125093766323795	0.266089338253344\\
-0.574691598740031	0.671591521703128\\
-0.800747770849283	0.671270075983678\\
0.16485092118763	0.281117511286104\\
-0.744637716761694	0.677408261314486\\
-0.484311692498415	0.573394798774407\\
-0.504283357651762	-0.581004062926808\\
0.228291598121971	0.225735168673878\\
-0.743672406069632	0.635588868934765\\
-0.247743760081861	0.584759026892218\\
-0.0694425545794661	-0.512273364914452\\
-0.388778388850424	-0.668859901827961\\
-0.638899780043207	0.654320571581668\\
-0.596344907597776	0.600514913755209\\
-0.0908680439070736	0.533703164229428\\
0.32325888362975	-0.00194707490930613\\
0.114554672978086	0.413515450408637\\
-0.155794321426716	0.480044251490092\\
0.0432828016366419	0.403207607957502\\
0.209578492422726	0.0515350279834603\\
-0.595206831791579	0.701175037842483\\
0.312078152220594	0.08792959155838\\
0.128248717191646	0.317446412084369\\
-0.0607910690436016	0.493979777114034\\
-0.680121809150042	-0.689874964209221\\
0.218751461651731	-0.182907078231152\\
-0.533523210531457	-0.56846176525093\\
0.237486144725536	0.0841901924499361\\
0.0757316613827239	-0.349890004426514\\
-0.0735781520602937	0.470304366312299\\
-0.628030762877092	-0.651102349349159\\
-0.646451994087613	0.658113944890384\\
-0.0516299011761652	0.450385847788489\\
-0.435740669619965	0.666156956811073\\
0.126725613956178	-0.310339536562765\\
0.264200475359597	-0.243070415343781\\
0.35823407544992	-0.0630667975083423\\
0.0882642234725515	0.392531915492362\\
-0.307479747581141	0.586280951621853\\
0.181306885625781	0.175982740614044\\
0.236531751958033	-0.0384459651299409\\
-0.611460243414971	-0.690415023817393\\
0.213036237101969	-0.0679926713796384\\
-0.786410803458189	0.658082244370659\\
-0.093076565346401	-0.481574846394327\\
0.292213475530489	-0.210546597112705\\
0.353022850522738	0.185959095654033\\
-0.396796817321243	-0.684826169739644\\
-0.696748237307961	-0.64789561255513\\
-0.69740989305517	0.627238641135179\\
-0.365318980222406	0.59649450477885\\
-0.0458620009902664	-0.428854549585512\\
0.174827082772235	-0.119565990192463\\
0.187797925014202	-0.135912590845519\\
0.0619150860622959	-0.515752264419154\\
-0.627305221125397	-0.585811910648515\\
0.0314749044086486	0.452435142826607\\
0.247734534176377	-0.205666702433968\\
-0.175653625655214	-0.590313035805794\\
-0.651332410522817	-0.572847226065483\\
-0.691217744378671	0.766116029357822\\
0.124831304670557	-0.289561037189275\\
-0.853924988019007	-0.69988954552295\\
0.0296715499718645	-0.401831641246951\\
-0.0588827749494194	0.504873191789283\\
-0.49475656597201	-0.698899668204891\\
-0.175031784199458	-0.648282959017766\\
-0.811459280237193	0.657311279899887\\
-0.596538572402544	-0.668862205708595\\
-0.0640380865656389	0.570333271375196\\
-0.105118650000281	0.570638468019734\\
-0.147917075907545	0.52493729428829\\
-0.7886249341804	-0.742036866472802\\
-0.0956682110050651	-0.507252919635491\\
0.221598892902424	0.37953350945379\\
0.36453526440805	-0.086631491643099\\
-0.203062817065449	-0.584560943207066\\
-0.742137075977704	-0.65887436622051\\
-0.739509724486846	0.75695067338312\\
0.154408373638464	-0.302560121308973\\
-0.497114015839763	0.666246111019951\\
0.25913833659839	0.0946172836456044\\
-0.317082097008506	0.680923643756132\\
-0.786151042839201	-0.603046245392251\\
0.233237256669547	0.021265062662276\\
-0.550708718154067	0.759673193298987\\
0.305706524777426	-0.216102929482024\\
-0.0861369772074494	0.509310177092868\\
-0.772165316497279	-0.713397434181443\\
0.2383139838784	0.391575016179425\\
-0.741336678817838	-0.661514224140172\\
-0.209353106565162	0.480453140781965\\
-0.498664195418352	-0.570971709127205\\
-0.911066177186959	0.770478241422706\\
-0.340944801557919	-0.571330691595532\\
0.236280920201547	-0.222246953200029\\
0.153402670315568	-0.20852061305652\\
-0.147450074015629	0.568662917551353\\
0.194916363908576	0.203459684389301\\
0.24179456271373	-0.2245984125099\\
0.183923480995698	-0.277983314627862\\
0.316856453500757	0.110375847699196\\
0.186251436420282	-0.0811466885605685\\
0.225207932217258	-0.16838290029261\\
-0.690850394538741	-0.742347084309833\\
0.0337094287576247	0.331851670600152\\
-0.0758681031539155	-0.470176376618436\\
-0.621969047292683	-0.675580550837616\\
0.248193912699857	0.0184217087259631\\
0.239600108563184	0.236613900158829\\
-0.302119962052737	0.62463236552213\\
-0.599831658126078	0.754010880206064\\
-0.250735455646866	-0.534062599264239\\
0.0614170718343247	0.431519800529128\\
-0.119323505262194	-0.493225770003722\\
0.164475239113033	0.193574917819689\\
-0.686454592257278	-0.704540775158095\\
0.0753262228208626	-0.407552906971658\\
0.343566887188449	-0.00947582678757995\\
0.203085026371622	0.0685131707403717\\
-0.0403838139252012	-0.460725023052402\\
-0.266644107777868	0.510132947581589\\
0.108431312189539	0.462333752186881\\
0.0437569623142204	-0.34175256727524\\
0.275420904144909	-0.00303622896006194\\
-0.273700609022353	-0.535413959752276\\
0.374729473817204	0.0606249845023468\\
0.264034021767708	0.0401955187097379\\
0.294816951722138	0.184351950794996\\
-0.479924244691617	-0.642399712161383\\
-0.68386801985475	-0.672687619681216\\
-0.737913149363051	0.765480115127496\\
0.0632611423494477	-0.332076333399218\\
-0.403521746863214	-0.668392085607426\\
-0.0167478394371774	-0.488137324177396\\
0.206873186492769	0.260117217283232\\
-0.156758026679027	0.459161721550919\\
0.177155769184892	0.354786831648656\\
0.209682928260389	-0.234239182465509\\
-0.770374131953396	-0.69366836761626\\
0.147722124595019	-0.25300101510987\\
0.254407590871904	0.170056840773508\\
-0.033422954673494	-0.364812082677098\\
0.304351782406101	0.0970445303124621\\
0.043497908484474	-0.353518791378419\\
0.32782897047433	-0.0680844422470249\\
-0.0805202769868456	0.543250709037389\\
-0.405941788897432	0.720515286860228\\
-0.255998411703028	-0.542314633621573\\
-0.646952680034738	-0.69873477636692\\
-0.702186376034107	-0.742023182045708\\
0.344273314755783	0.0531184682982329\\
0.352514922712243	-0.0866377817301629\\
0.0850911548655685	0.415798432835357\\
0.332202306275782	-0.230050117454598\\
0.285180464791882	0.156849354874722\\
-0.549185765269038	-0.658778690772167\\
0.204648904999149	0.00750399750052015\\
0.347791637662255	-0.017349407229777\\
0.375520901718571	-0.00626760847145631\\
0.214132888248579	-0.0487802218701276\\
-0.0955035302429005	0.422531394938742\\
0.290766388641591	-0.161992745831806\\
-0.200921836431349	0.661355209945101\\
-0.609668627261587	0.630053206329302\\
0.00240096935581937	0.404103523473689\\
-0.27383380189211	0.572465108850418\\
-0.412630162081531	0.611531491566865\\
-0.703790882853797	0.667061077153887\\
0.318162155233051	-0.193722109332169\\
0.0714890024514916	0.410535527832968\\
-0.629987806030747	-0.665575170535885\\
-0.243552847497541	-0.627652739297851\\
-0.5714874621682	-0.640766068225621\\
-0.14950681821324	0.58525063252221\\
0.318305845563954	-0.0201045889752221\\
0.00500700820188763	-0.378827261802081\\
-0.00872608843049985	0.434907637386825\\
0.216290665737477	-0.0796758763247764\\
-0.387731869886668	-0.560706361302568\\
0.0120834097639179	-0.427939738472288\\
-0.910108202087797	-0.665790541940857\\
0.0352826833614009	-0.466708715804145\\
-0.837027556605164	-0.589446125729932\\
-0.488974074745107	0.660690497113349\\
-0.325602133000728	0.677485194707388\\
-0.67592407643728	-0.679096040513867\\
0.17332395705019	-0.391785767012474\\
0.0119448577849301	0.536806785408511\\
0.274990399256651	0.126381375583997\\
-0.336986684411251	0.578902142328325\\
-0.608895325826723	0.627935725905898\\
-0.30271777069248	0.499991342920447\\
0.346886853655483	0.113150217218949\\
0.329189508532468	0.0250391654853237\\
-0.644237722841417	0.605833325079703\\
-0.257118744445957	-0.613486965913657\\
0.26400057227097	0.212599054002837\\
-0.117727320085181	0.532860684731612\\
0.22149824399172	-0.108430243733696\\
-0.652023901252158	-0.622514473600172\\
-0.722143486586669	0.598936690561397\\
-0.586251594816324	0.616972839695135\\
0.274198159675037	0.00874002024654872\\
-0.177710998248177	0.509018299295909\\
0.216957521822919	-0.126541760916743\\
-0.0359553897235316	-0.444367533571431\\
0.0858221186496794	-0.357598353981444\\
0.161735651844782	-0.311479407837885\\
-0.446372760038334	0.584402429633692\\
0.320719391962478	0.199511001452591\\
-0.162454471490308	-0.582469398405666\\
0.03852492883228	0.314907437251979\\
-0.341451055191255	-0.650548693060684\\
-0.503712331826656	0.709745906052443\\
-0.248820486098195	-0.578441053470814\\
0.222975464334896	0.1285522177961\\
-0.015679726000241	-0.510324217452616\\
0.327961236919038	-0.0900377697312315\\
-0.416217622255056	-0.691752125785409\\
-0.756638310251209	0.669216203683492\\
0.258919832385024	-0.1746338234452\\
-0.146749120640037	-0.541708599057788\\
-0.0142026092405796	-0.455455023508418\\
0.00434320792350697	0.565109024753927\\
0.323729104048952	0.0733853652895028\\
0.306701443868232	-0.0793815915954216\\
0.0482362322624948	-0.357474969053296\\
0.326556485142381	0.00816460954778869\\
-0.515608256270553	0.589535286580134\\
0.132610969818591	-0.456792140027211\\
0.352011912522946	-0.138921520230139\\
0.232591636012839	-0.234280517958855\\
0.235514411062152	-0.0989933297797225\\
-0.0643602612835115	0.403345428841733\\
-0.755075605021937	-0.699772201569701\\
-0.476031450616837	0.720310353445761\\
0.112410362647056	0.354828122016729\\
0.224398266066848	-0.262635698330197\\
-0.136145114197602	0.571848433331679\\
0.304720487915774	0.0818316790205844\\
0.150824169278209	-0.286070971490294\\
-0.70376437586153	-0.642601900676703\\
-0.029335639671447	0.510766581793635\\
-0.7496541542869	-0.69791948498421\\
0.1931620691872	-0.173935026109202\\
0.0734416738638406	0.381431884234724\\
-0.250291634807614	-0.467127008768447\\
-0.0476480872160501	0.527135323892089\\
-0.475622946739934	0.630918154906869\\
0.199625761782828	0.0859734164771614\\
-0.771727631254671	0.643191987234167\\
0.0697222540802426	-0.343000817605911\\
-0.0286410115073613	-0.414727359030006\\
0.0475004053963595	0.334803016504271\\
0.200859938293987	0.283529808081724\\
0.0737322414975391	-0.502168752551296\\
0.210946489332356	-0.126389991808095\\
-0.502393849644962	0.58609133567038\\
0.138992445335179	0.426424359063852\\
-0.527854392465075	-0.604777462986981\\
-0.27187957152705	-0.500780814504615\\
-0.710770040207523	0.661441407136955\\
-0.62428456086186	-0.583306067729021\\
-0.455783603087204	-0.656336023093798\\
0.0776273019566275	0.281441039497182\\
-0.298978711151948	0.688248387980605\\
-0.786344982888819	0.632664736193047\\
-0.246866753521733	-0.508947443663497\\
0.0697526470921007	-0.363856042098258\\
-0.506673320535306	-0.704761167708357\\
0.182843686387748	0.234429235161781\\
0.283472058275972	0.19472992145777\\
-0.749479981780471	-0.584499324946123\\
0.0327936571279046	0.407882493566554\\
0.225937915900981	0.116289811165427\\
0.225894015775216	0.22537587771168\\
0.136204569958646	-0.260112107912378\\
-0.784646793869609	0.613359046007787\\
-0.24219622428621	0.598865234969893\\
0.228205962491399	0.290103413863374\\
-0.00275211843005608	0.39791270342217\\
-0.0450594181335696	-0.57261074760965\\
0.338741105391079	0.173503127960601\\
0.0203581023278826	-0.518134084462371\\
-0.631433613986317	-0.70699104047943\\
-0.515518796393841	0.611913478219117\\
-0.765227300885424	-0.731773850979317\\
-0.254459544209954	0.637693044996711\\
0.263113397180904	0.125916086645894\\
-0.124241957942481	0.448603716868311\\
0.286334328185742	0.16815810300202\\
0.137820643604768	0.325509044403021\\
0.0342186107504122	0.330616719034327\\
-0.0760110192554831	0.576618684871739\\
0.28948165594537	-0.0912776207717355\\
0.24368021328723	0.205266622713518\\
0.233695983481091	-0.106213894516919\\
-0.220658654490037	-0.581553546601192\\
-0.642487916119696	0.667525500958521\\
-0.717402643384332	0.660511077115332\\
-0.315486699080568	0.584531470673831\\
-0.218884713877128	0.594374988169867\\
0.0589668984171718	-0.47735224732208\\
-0.274548304634	0.657538524705896\\
0.168592429171514	0.322864190368725\\
-0.437902167853715	0.689592110952496\\
0.019939406335965	-0.41677441430281\\
-0.752482927034504	-0.753058219486387\\
-0.161834116823738	0.460008148855126\\
-0.231526940130947	0.570410888767605\\
-0.0261351477970271	0.531917300785091\\
-0.269940464108908	0.629790741944915\\
-0.30123179585399	0.702172585043154\\
-0.309512310264943	0.618234932172262\\
-0.1375075527653	-0.448298256290473\\
-0.264680153027202	0.701790127136536\\
-0.393333328753037	-0.656741107793806\\
-0.303204421455502	0.578937541346031\\
0.18846369597197	-0.231256624985614\\
0.166383273052597	0.313046252091365\\
-0.390142144693992	0.716954092173718\\
0.177534126115323	0.304701597038191\\
-0.316416939880968	-0.684970786316061\\
-0.612178606715159	0.615923723576739\\
0.275264841025597	0.308545589988278\\
-0.561235471941622	0.658574676493415\\
-0.563963654514525	-0.706142340630214\\
-0.0406453693153147	-0.346480470891482\\
-0.0267973303439419	-0.564278502648191\\
-0.0332116187824169	0.524672107675328\\
-0.0203196900063506	-0.430644612204177\\
0.0858933696328209	-0.308872025984374\\
-0.323592057015234	-0.575616243418137\\
-0.384830242099258	-0.688482101551641\\
0.0553210050557764	0.544103362458572\\
0.222653263716244	0.200887610814718\\
0.191978819816542	-0.155074986278216\\
0.335488281590276	0.176718137405587\\
-0.827289773800923	0.645726617153877\\
-0.342075525707855	0.636720601190452\\
-0.481610697218354	-0.580038679903139\\
0.259385410052978	0.0462107822373224\\
0.0540610420767623	0.280824365828189\\
-0.786581568101395	-0.587351691376121\\
0.141087397770646	-0.306382969056573\\
0.199148119935993	0.351298546924194\\
0.0685639689563384	0.447334155350469\\
-0.745069968178075	0.629157943133053\\
-0.579856876441744	0.615978186280615\\
-0.213655144782188	-0.493707688970475\\
-0.385400396441592	-0.636636017823449\\
-0.676935734983947	-0.623444092255224\\
-0.321151848329496	-0.635294108970932\\
-0.464740486347344	-0.64777040349785\\
0.306673471804032	-0.148159967748401\\
-0.272465248066765	0.495789955618685\\
0.201298671994751	-0.35657181776722\\
-0.54133585623918	-0.704081650015682\\
0.106768700920889	0.372660199101306\\
0.105370280191454	0.420173034599827\\
0.193795145594544	-0.166187491587853\\
0.136505255249544	-0.262067652355029\\
-0.142449713523645	-0.545096580323401\\
-0.372605927493775	-0.56226848121435\\
-0.502056056893516	0.686351791432806\\
-0.0703004062074313	0.496408757850301\\
-0.182803572704785	-0.51559873025602\\
0.111086477761389	0.301614889715133\\
0.307665934644171	-0.0113722787282852\\
-0.818383205127527	-0.600150084337733\\
0.114539324837208	0.311287082598005\\
0.058359061681889	-0.364095398888436\\
-0.0605921610159237	0.46877378233199\\
-0.358410032678854	-0.543222907084184\\
-0.414220028019493	0.694030071576145\\
-0.289942745120633	0.612635150803341\\
0.27353590903777	0.285036814867497\\
0.302073342173207	0.316848874451475\\
-0.0698283745662075	0.540474738389566\\
-0.645100351225161	0.700710243104192\\
0.280321289784842	0.00319143802149868\\
-0.0342387322024779	0.428491210871317\\
-0.237181723004766	-0.621014987117342\\
-0.182523540048699	-0.588372221125369\\
-0.354456004742223	0.585856006676202\\
0.139207745269027	0.402303591395672\\
-0.589988248667571	0.615425349899518\\
-0.811906755378285	0.601544463774245\\
-0.674505492082944	0.765786848272342\\
0.139481719323497	0.384650019286939\\
-0.327932460625051	0.550853208951072\\
-0.563233703687679	0.708233940558708\\
-0.69950666240757	-0.711252565639439\\
-0.619194478838373	0.58348377835128\\
-0.160571255796622	-0.60579306784401\\
0.28628935812258	0.103441902568211\\
-0.134072698035182	0.551629454047985\\
0.263314621637391	0.175820816154634\\
-0.710092638013255	0.734947686494139\\
-0.407446567936099	0.632931990989019\\
-0.389312151917001	0.646586241844862\\
0.236183957992694	-0.0886208259787378\\
-0.456482157873798	0.688657648007076\\
0.105578109316019	-0.316981644816466\\
-0.353370215696238	0.588623660915952\\
0.340796358076468	0.0265213340962678\\
0.0224896002054405	-0.471884211718224\\
0.351280034066131	-0.12303655377909\\
0.0619098130789765	-0.437385652030482\\
-0.333616247671303	0.54008989279404\\
0.237850926380982	0.0705049109485525\\
0.145380559213523	-0.366261736984764\\
-0.434417661425425	0.556421811686402\\
0.0525576934653472	0.504941028679607\\
0.144236291660636	0.293248289565303\\
0.0862395285719068	-0.411303751101508\\
-0.141366291271805	-0.534056718409223\\
-0.560201867543813	-0.680733871874853\\
-0.0363823100256939	0.406306551821172\\
-0.386233843691374	0.564790005911879\\
-0.0275022536807183	-0.465426252525097\\
-0.0551198361238434	0.456187010714829\\
-0.145016967118684	-0.544905957423153\\
0.109760256244945	-0.245687774221503\\
-0.559125231776531	-0.562086383384533\\
0.179588275346401	-0.391094850347713\\
-0.11027486054544	0.536654238217734\\
0.182664424823339	-0.296445850920876\\
0.264556670409522	0.196740750696096\\
0.0502056274455827	0.537134131230693\\
-0.242524342173354	0.684689969066942\\
-0.0387903953568427	0.497939155185175\\
0.183083535565317	0.292694776117916\\
0.27673662403982	0.0648478868721134\\
-0.494330932347294	-0.590720348402071\\
0.190046479577721	-0.139253572999024\\
-0.459963320951501	-0.635997718369436\\
0.132964490341558	0.272548575371481\\
-0.647126835654166	0.594979540334321\\
0.294430895271326	0.290268921546241\\
-0.222335926441403	0.529226756453545\\
0.25001148721841	-0.155067923736599\\
0.0781601768488389	-0.424958050517953\\
0.00287528165166284	0.415399368342417\\
0.20632644080323	-0.247381562019254\\
-0.103517008568603	0.570989689958013\\
-0.140543286496883	-0.465945095765844\\
-0.11694013334006	-0.526832921294526\\
0.155605220760682	0.414065947843245\\
-0.721248287271748	-0.608567162913193\\
-0.636602785450616	-0.589789768933068\\
-0.781565839204638	0.685944312282249\\
-0.561736509973774	0.663709279943864\\
0.217514646532313	-0.0654286106529247\\
-0.813652454900648	-0.69882452309679\\
-0.138645455865605	-0.487008154846768\\
0.293866018030041	-0.0399419512838532\\
-0.144419703348139	-0.566271189003479\\
-0.573549252524664	0.645204163766444\\
0.230507856678991	0.284105365038635\\
-0.507328201858653	0.59844164236988\\
0.32777637145343	0.143937442598289\\
-0.10696331532217	-0.465049161464557\\
0.0368429525665557	0.48701844504024\\
-0.308593144238567	0.657425248957617\\
0.171229850613883	-0.396888187702467\\
-0.470639014636366	0.625473378300966\\
-0.100386759309868	-0.472986793914946\\
0.0821790692110302	0.401585527229154\\
0.211873806152292	-0.181948040651503\\
-0.54899510423846	0.745782649523894\\
-0.347317601597066	0.528481161014165\\
0.254367197707462	-0.063757346630073\\
0.244998515585336	-0.120652329239556\\
-0.503355433462135	-0.569720920659544\\
-0.774946964033855	-0.729733043985681\\
-0.0622309331670206	-0.432218171369999\\
-0.198528452484922	0.523351062026407\\
0.201337953126573	0.273724860999127\\
-0.300591488385764	0.619049466304604\\
0.0718889713275004	-0.372742254209968\\
-0.807750147704439	0.74400366865847\\
0.173626911452167	-0.156151779975323\\
-0.0954799432583953	0.449048104616118\\
-0.726329186349697	0.750188302241025\\
0.304658023311431	-0.0929853519592847\\
0.198439043827444	-0.146068963377405\\
0.125799314759436	0.423192679409602\\
0.267651120876673	-0.057357167865453\\
-0.556923724095563	0.638240788621868\\
0.208851825820655	-0.322833979618833\\
0.00848383685523776	-0.496116545885451\\
-0.180825475349055	-0.50160941237449\\
-0.25454159145519	-0.667101439841644\\
-0.717344327925542	0.767626698458742\\
0.210701581686956	0.209412835467962\\
-0.386909287317307	0.712598565920964\\
-0.598115985043246	-0.569574952107726\\
0.0712223807100806	-0.463063399325794\\
0.00524320210356427	0.421856601780457\\
-0.0652637790807321	0.545391152761307\\
-0.374725883185763	0.617911589864313\\
-0.484405581475762	-0.559851692489411\\
-0.179134565884323	0.569010067347717\\
-0.137473621707267	-0.459018531713905\\
-0.688341664014861	0.63729861192941\\
0.267005942679794	0.229032791968484\\
-0.56936089645111	0.654863047787863\\
-0.365041236119592	0.663137403109217\\
-0.0082084909769157	0.461159739284604\\
0.151695235843585	-0.246874727777767\\
-0.00114634141483504	-0.48699161733591\\
-0.635562117650738	-0.678183692901772\\
-0.743238637158421	0.757973439906769\\
0.310844028795448	0.206002368623176\\
0.250419814834653	0.172102794493686\\
0.145704790914877	0.373955632222882\\
0.0603954053194636	-0.301004469935898\\
0.0654147503478888	0.429074490876442\\
-0.102828140375985	-0.43635680598144\\
0.302168690485026	-0.0254924063937241\\
-0.553159847737686	-0.703534519921648\\
-0.0692093623213826	-0.544438361848721\\
0.263245901368416	-0.191492873972174\\
0.0791793918972813	-0.300370055075133\\
0.219008431669547	-0.327112961632973\\
-0.0253098806011666	0.482170646900304\\
-0.852656201102447	0.61845489628974\\
0.302784186023532	-0.0340449456438985\\
-0.455855115205408	-0.563189181916271\\
-0.306100752934784	0.627097162982096\\
-0.113492707553867	-0.578609705954107\\
-0.434241614297693	-0.608998687873767\\
-0.846207188626178	-0.726791571972833\\
-0.765834969915373	-0.637636366149349\\
-0.0928390282956407	-0.476627500644529\\
-0.791176797699715	-0.591435632148581\\
-0.73269954507215	-0.689460256100185\\
-0.034453769459274	-0.440896014259877\\
-0.70797335417663	0.727376965403614\\
-0.647727206212134	-0.684550419204721\\
-0.75520801965333	0.686395738251689\\
-0.870277006879716	-0.709783564757764\\
0.257554122771374	-0.275828895716754\\
0.177680752644105	0.227292047294199\\
-0.199412686443389	0.478655766313437\\
-0.655445154129576	-0.734814349704271\\
-0.56609250717755	0.642986745831692\\
0.194703901414143	-0.326540575430151\\
-0.408691490171639	0.622683490399903\\
-0.42595280721842	-0.589323954678058\\
0.34005098734572	0.0947205523219384\\
-0.695338321658892	-0.637585596882816\\
0.00967304956138095	-0.384459018776307\\
0.192630335257675	-0.250091358094367\\
-0.303993384752406	0.607094064174766\\
-0.484698113144857	0.605412117282114\\
-0.339405471455288	0.650194192644483\\
0.329669259518897	0.167886118682575\\
-0.725157138168845	0.725719732559929\\
-0.613305785500039	-0.674503453610858\\
0.023799034921443	-0.505657232005489\\
0.184955968039408	0.138576493247889\\
0.213030747552759	-0.15701400627306\\
-0.288303995906886	-0.515837287681243\\
-0.196064005949913	-0.566380271349858\\
0.223098934734651	-0.361850383400591\\
0.198812560121691	0.297164287904216\\
-0.325742022209366	0.554713259223186\\
-0.21657638016891	0.59613466950648\\
0.249250998147135	0.273668483529642\\
0.049599796454712	0.56091037708351\\
-0.094251994096394	0.438480629390822\\
-0.266923817949321	-0.655115543465657\\
0.169048005403104	0.366397063034645\\
0.158386202290536	-0.204357890853955\\
0.291359412774276	0.0264637338388821\\
0.133769090427527	-0.349129400415252\\
0.0738464902537255	0.295949917317977\\
-0.651782217853142	-0.57623788995864\\
-0.800458156451945	-0.705290821397073\\
-0.493893093486267	-0.602921950324025\\
-0.267635132289003	-0.62803465262632\\
-0.634472829631562	-0.662374911930796\\
0.0886014268898144	0.43848670909187\\
0.273313085514698	-0.177356164400977\\
-0.788413454057775	-0.71401235704903\\
0.117666457838548	-0.39728507900565\\
0.241770843093323	0.0430144910698266\\
-0.183444006580611	-0.603232724835394\\
-0.358180064384311	0.649554004745672\\
-0.167526708653458	-0.585199819176087\\
-0.590255681573899	-0.587633493202105\\
-0.299872935502327	-0.576379667506608\\
0.323808005951149	-0.0321976044399499\\
0.0601369541065833	0.337716798225964\\
-0.0134098682906508	-0.379494437865013\\
-0.0474185952026031	-0.454682214586854\\
0.186388559498037	0.413964704517323\\
0.27142370381055	0.00613867400920078\\
0.0927234399701686	-0.384705912828337\\
-0.222775264668111	0.60753023996395\\
0.0917657050960004	-0.339760960270494\\
0.302073228892384	0.0279837501372309\\
-0.599394374938949	-0.673658045378511\\
-0.756293666421763	0.703234904337896\\
0.314310558445342	-0.0179467878866621\\
0.0674957866554581	0.380749714470883\\
-0.377897786310024	0.63776195759045\\
0.306669423626938	-0.246688863148904\\
0.342694107740553	0.0270283297606086\\
0.0877597212996735	0.395271020820596\\
0.204836129596649	-0.00309797343433817\\
0.0716936221622168	-0.31204819613721\\
-0.76519671110062	0.739030885611612\\
-0.417797061770223	-0.588811549249029\\
0.314015848053357	-0.10538154887603\\
-0.347392292033369	-0.672310859295752\\
0.0229091838482341	0.31419382100906\\
0.270660091543218	0.153933721230348\\
-0.368457102029444	-0.57933150974524\\
0.170887218122345	-0.183381015595996\\
-0.401804181573424	0.676097772807488\\
0.103454457051631	0.382362368824671\\
-0.196440897404677	-0.644004472931857\\
0.211504075290157	0.0580736239225352\\
0.237060109595566	0.106331117122547\\
-0.0958839545063177	0.549257242495828\\
-0.457332902561341	0.711030473857267\\
-0.316710152005144	0.694146518853545\\
0.315252521817508	-0.109509249812056\\
0.173731358348185	0.368798693905358\\
-0.335869599465964	-0.585672134021553\\
0.33782562969333	-0.0777261629990996\\
-0.765346407526673	-0.626850190639335\\
-0.323073615413549	0.557202276238711\\
-0.0210464780902923	-0.420890530212966\\
-0.586307704913319	-0.675950565191734\\
0.118648948191849	-0.400893890810164\\
-0.462322121259069	0.58546544687197\\
-0.338236071905154	-0.621056480953957\\
0.0940032284663024	-0.451517114389333\\
0.0982649795585523	0.450131538381962\\
0.0239417623466695	0.424719716343592\\
0.27652277203693	-0.338418149802513\\
0.238647198045486	-0.232701566922049\\
-0.323418067295947	0.677624315049348\\
0.132110007958578	-0.259155048609395\\
-0.762205092288367	-0.671160826029727\\
0.214794123719919	-0.319376978429671\\
0.2612005581475	-0.311826385925051\\
0.102742102237972	0.413153466032322\\
0.0942205479299138	0.407442914085649\\
0.372052522880958	-0.0179459052313768\\
0.0815660094817339	-0.353291716078006\\
-0.464852731429869	-0.681804320547021\\
0.256087478537725	-0.0431648359888502\\
0.33520644202228	-0.171720980571036\\
-0.0245236586198185	0.490409492218435\\
0.227290487058755	-0.344101258931211\\
-0.388653535448856	0.672581281314704\\
0.31970287873789	0.0484393159772344\\
0.198709763957239	0.328940573020935\\
-0.117529230914255	0.485088718956409\\
0.171582241969672	-0.31869398206501\\
-0.210411106985055	0.60306756403974\\
-0.920058404212111	0.670044471846866\\
-0.325646285584785	-0.515626966139731\\
-0.70488161711686	-0.604562616686867\\
-0.316746438792415	0.601976413575641\\
-0.199267575392015	-0.572010045709087\\
-0.164027249245113	0.561907297017696\\
-0.503550994423177	-0.594302061573113\\
0.0371624642790946	-0.427832124597935\\
-0.304826905274537	-0.68167249306312\\
0.161842505423008	-0.337405034357428\\
-0.123158984807196	-0.634760951030843\\
0.0560717410113781	-0.277398884686902\\
-0.520748886504203	0.713689209277648\\
0.23521966569808	0.246461963137025\\
-0.119260888205785	-0.496347396601781\\
0.199259281571935	0.00733820495337538\\
0.167327296027168	0.304955980785334\\
-0.0763146859036249	0.523385034247138\\
0.296928625689778	-0.205552587794562\\
-0.199651146524346	0.507870264167625\\
0.1814103762334	-0.327929758892297\\
0.0668052195706723	0.352331350281699\\
0.303866615458802	0.0758511313825244\\
-0.228257336239913	-0.607872307043012\\
-0.793874653508078	0.735555007218246\\
-0.331945529144166	0.607484225681729\\
-0.166949880329596	-0.577579000228768\\
0.0508397091312842	0.466530562139188\\
0.146025085951991	-0.354743629793059\\
0.24367090859412	0.144093812479555\\
0.31438582402852	0.0818890454244367\\
0.0691568826115536	-0.348082543955896\\
-0.538506224311647	0.699630000588106\\
0.150642533952603	-0.417059788206188\\
-0.312449617423655	-0.59979501966839\\
-0.370251493280292	-0.610117603811288\\
-0.101628159621115	-0.421375978816385\\
0.0969938974576831	0.376504817540752\\
-0.260256342603144	0.482085894032727\\
0.232885916844708	0.237960167255824\\
-0.752132079661532	0.722309708778513\\
0.168407100390117	-0.261550142650087\\
0.229202355775211	0.110311603517376\\
-0.539419654852833	-0.63281818540022\\
-0.173284171728927	-0.618412233533599\\
-0.102329327889775	0.485094521499123\\
0.216695225809829	0.178338529286476\\
0.328341762701858	-0.0203945686983\\
-0.538110792089851	-0.59273973748445\\
-0.324499471760528	-0.565125431719274\\
0.25750342348021	-0.00538671932172417\\
-0.261917812959287	0.686744507094981\\
-0.0977765692830157	-0.486938078776714\\
-0.897272640822042	0.613653564617455\\
0.0310401508828926	0.512969150772323\\
-0.246204859428766	-0.621105952451951\\
-0.434658259281382	0.672495821689435\\
0.140213884252663	0.417581565833601\\
0.283212484909936	-0.303646475259616\\
0.146268963783293	0.364551123715633\\
0.108264931049181	-0.238994133822116\\
-0.126520657471752	-0.506246311340577\\
-0.834085606138921	0.65041307257494\\
-0.0209682906684294	0.528311293466355\\
-0.843127329207251	0.705656237780492\\
0.120830218286334	0.328427871933227\\
-0.0328008109150642	-0.447741535126056\\
0.258234259298693	0.219071832026328\\
0.293124548719715	-0.0929324782149866\\
-0.298758817552433	-0.622338671081996\\
0.208107300609205	0.280774237107504\\
-0.230205430939985	0.547445886855869\\
0.331191932534801	-0.116040835075199\\
-0.0751622371638682	-0.508452474476913\\
-0.625484618733226	-0.635818151864482\\
-0.265702338217471	-0.558540462580697\\
0.217661131448899	-0.340239261007778\\
-0.160263395197705	-0.572674706072813\\
-0.0252720840948809	-0.402903800239577\\
0.182181217052191	0.373371027218995\\
-0.209246290253099	-0.486375685829441\\
-0.386360180802834	-0.665374768462903\\
0.109362809191204	-0.257560933894549\\
0.294513406764109	-0.201266623896757\\
0.0508861650560256	-0.518669877247976\\
-0.613907958113909	0.577332766889399\\
-0.381468647910811	0.647858340030793\\
0.303057648460737	0.104673133114903\\
-0.551466871860551	-0.709608932127662\\
-0.622105480028319	0.614787373361508\\
-0.172186505010398	0.507630318284759\\
0.0306167257771051	-0.333200422870694\\
0.213969623852437	0.158228581520001\\
0.247642328202868	0.155515411425522\\
0.332644021959509	0.12833396540536\\
-0.525471923565525	-0.653933569675626\\
-0.586331815693509	0.660460097892808\\
0.302038501603381	-0.0742808482636858\\
-0.285595156010087	0.548739674537848\\
0.104555882527663	-0.40621510149873\\
0.0339336001680415	-0.451558166012175\\
-0.365494958101943	-0.642935517212987\\
0.293472112912214	0.165023875132374\\
0.277661222984818	0.0996215793587594\\
0.349412175205159	0.011126685609257\\
0.0724105713815651	0.49116814532409\\
-0.40899095626073	-0.60015366935327\\
0.182044247190083	-0.299039662887171\\
0.247063162354903	-0.0799056089081815\\
-0.170215504204066	-0.562781952106637\\
0.107969265825868	0.47825055735049\\
-0.0855108429274388	0.569571438585865\\
0.00766188396006255	-0.353401169493663\\
-0.759683267865671	-0.644108006435039\\
0.000545865404155296	-0.411228082243776\\
-0.39602239077357	0.642837625000852\\
0.337380375509767	-0.199525386916668\\
-0.680787867752968	-0.625940341755794\\
0.230026292241056	0.240015514522902\\
-0.423259969038501	-0.523177420251434\\
0.0293213849309312	-0.356428641291552\\
-0.58178647806972	0.660371307306258\\
-0.599634095108697	0.616364934372969\\
-0.803367711866825	0.669984260397042\\
-0.261025303132327	-0.5227831024529\\
-0.227669889002107	-0.472501833940617\\
0.357301994962647	0.0806051106618561\\
0.197357081236638	-0.179932456335255\\
0.0251822134735048	0.552853775980389\\
0.282316345778291	-0.119336339068962\\
-0.739492607282812	0.744352633519842\\
0.188747699051535	0.402172069512402\\
0.306097200509807	0.0247166762771809\\
-0.111578886600136	0.552346954761267\\
-0.468467496124567	-0.616032802858424\\
-0.536760669732023	-0.684722585214961\\
0.199895684867299	0.195399860302118\\
-0.243774041154681	-0.486662156703302\\
-0.609249354931835	0.714016557606838\\
-0.454740267351351	0.585829459240682\\
-0.804570341968813	-0.719864454835307\\
0.255232662501797	0.208377129361401\\
-0.650350786269362	-0.656391243769017\\
-0.436442988582017	0.637818617037418\\
0.0638202419442277	-0.522802500351397\\
0.245911867088097	-0.044480222230052\\
-0.0060961189417492	0.582048352997427\\
0.317344379767952	-0.0126467768632227\\
0.316317710362466	0.105294195237455\\
-0.251590453142587	-0.515196563993779\\
0.145456211366607	0.242234835072558\\
};
\addplot [color=blue,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.129488132176576	-0.714562588161465\\
-0.675485792109777	0.90026671460853\\
0.577558680876448	-0.49480528719532\\
-0.586021265773234	0.834428317189456\\
0.745296862850248	-0.193337678755631\\
-0.769248315673941	0.889344059008969\\
0.64821397938557	-0.379083862689088\\
0.305780688603941	0.512644363075955\\
-0.636743915004701	-0.885218570160517\\
0.203552763241995	0.758832425991943\\
0.684585238806768	0.220627840842416\\
0.364429682070734	0.47602894237411\\
-0.0672646673180426	0.76937637674777\\
-0.0836211382435272	0.708178113448294\\
-0.184167705281308	0.728322250436434\\
0.443106799729764	-0.563134208697773\\
0.571801160462019	-0.340732048492382\\
-0.0212720096199593	-0.774067557033729\\
-0.586746194608793	-0.80147358481451\\
-0.709712061259796	0.989732258848255\\
-0.0512625048725584	0.777932539019896\\
-0.156541252354849	-0.892123583284542\\
0.353897846092047	0.489581991185456\\
0.586403871958976	0.322805703774577\\
0.619864892764194	0.0542144100227965\\
0.27620856187025	-0.618576241524514\\
-0.195198966539459	-0.913231797956201\\
0.581110231242352	-0.151139177208683\\
0.703872850467103	0.12750756356092\\
0.635940828212131	-0.329496569984812\\
-0.0186221206096728	0.813868881790051\\
0.26629490638442	-0.672824064891187\\
-0.601999677627065	-0.910813821736124\\
-0.14447173148459	0.832945004450287\\
0.391172909875882	0.539677359981453\\
0.576230451137611	-0.32617139666496\\
0.562478162180662	-0.212795521347763\\
0.52702218388865	0.410129131268045\\
-0.49455846233121	-0.838678801661165\\
0.555664869971297	0.437469773309677\\
0.565383412832263	0.282950719919272\\
0.512867174736472	0.502664578514991\\
0.0838448153787287	0.67376238384428\\
0.338871033550568	-0.517320123785133\\
-0.610410013570528	0.993034298560042\\
-0.100921881263445	0.81785267728273\\
0.673163648262215	0.055532551827359\\
0.701906516161942	-0.177926065995362\\
0.715311872085401	-0.11816891361894\\
0.19886761457907	0.571236786507498\\
0.378592588021866	-0.573138345701126\\
0.496979763785117	-0.255567973787132\\
-0.522508150419874	0.812917891291164\\
0.581761991797574	-0.211569079026982\\
0.153701653697239	0.603196888520837\\
0.489322087119696	-0.516404566836733\\
-0.782343011564356	0.986955033281019\\
0.33354996949478	-0.543033313158505\\
0.20068028539784	-0.574013721961377\\
-0.739096221407495	-0.943847605416792\\
-0.580774947794713	0.85170805965869\\
-0.0638229747360326	-0.724091205926772\\
-0.0877279569593192	0.756212451368848\\
-0.0706719975367606	0.815211276364276\\
0.232230646359459	-0.643861540204905\\
-0.186541256469418	-0.785051009839518\\
0.219448325341082	0.672076396950029\\
0.699079613331739	0.22498274484341\\
-0.809899643440765	-0.900652583891365\\
0.572356836334787	0.364536684618686\\
0.361549556638246	0.438246433926986\\
0.559928821329443	0.314675298406419\\
-0.427565022164859	0.811221779615314\\
0.385507582184884	-0.419001554901209\\
-0.509200087733007	-0.864311065801664\\
-0.599448706680378	-0.802161273908488\\
0.637811365614628	-0.161744215433807\\
0.650788239866362	-0.228195144855316\\
-0.656683518242971	0.853633241883453\\
-0.353304306001716	-0.921741436437358\\
-0.375716939830734	0.842775368388653\\
0.355831319915219	0.556486758510354\\
0.487050358150314	-0.408931344108216\\
0.681613305241775	-0.172450651759129\\
0.0575021763552483	0.652219296501287\\
0.629390092858421	0.0268712187201373\\
0.406957320950226	0.381465426049687\\
-0.136066959972694	-0.841535689310159\\
-0.368120610659043	-0.830232862469208\\
0.448400276278144	-0.558633860731792\\
0.103106354640277	0.758168612346188\\
0.507562007612567	0.401017012168788\\
0.271170703443506	-0.522354935160262\\
0.499962639426686	-0.42942076958856\\
0.39081733790519	0.47101703209965\\
-0.348616707517286	0.789845977593385\\
0.427777469472169	-0.477689446884604\\
-0.272346955656074	0.945401556785805\\
-0.671320330040536	0.970119843125772\\
0.691649252976114	-0.16358053550567\\
-0.129898373313348	0.735203454730808\\
-0.320201113371323	-0.832975244178969\\
-0.636137145039127	0.87853068754655\\
-0.162597080607069	-0.739976534753484\\
0.564342323958633	-0.495697515682167\\
-0.307128523816083	0.859274659096432\\
0.673575188485698	0.338118362435193\\
-0.477091277061186	0.849424519544615\\
0.0270336448729063	-0.791533984555659\\
0.154806078585871	0.62481184197839\\
-0.741826503068756	-0.855975611599939\\
-0.791572985166611	1\\
-0.615735805172876	0.953721519447821\\
0.185063833351496	0.650491984015386\\
0.40638263949087	0.444065381490112\\
0.220493274606751	-0.671755611324128\\
0.374180870346843	0.553243113100123\\
0.637990506124615	0.173720627326477\\
-0.131204784848119	-0.730413200048208\\
0.021781692269956	-0.755691611906329\\
-0.485302277606478	-0.785887907540445\\
0.674354711032875	-0.0986848569884261\\
0.540633034087659	0.432313428045495\\
0.594859691245286	0.454034286919993\\
0.616442783076638	0.235831777599182\\
0.429128077766858	-0.459220076232159\\
0.699256003813739	0.14652689703519\\
-0.837508247258055	-0.853960048911876\\
0.53999431453321	-0.319465585179156\\
-0.700587566983543	0.927022354629115\\
0.515270661444251	0.283350440227992\\
0.694771159285425	-0.251583282133294\\
0.299302372894682	0.663702694544776\\
0.277164790894488	-0.647180086510668\\
0.228404053930943	0.677995098551607\\
0.107078820097782	0.740732997150157\\
-0.69265309902418	-0.812519967304181\\
0.374070626259856	-0.46709389827273\\
-0.393429070314162	0.957727325334498\\
0.512936435114706	-0.352658277487489\\
-0.216218128722755	0.838212795803664\\
-0.0838279647116343	-0.829602919078883\\
-0.421669792959867	-0.912198237179043\\
0.622570096650676	-0.166395258714736\\
0.555959674696163	0.25344923398861\\
0.549328983636072	0.540470806827469\\
0.639082921906557	-0.010566215357413\\
0.156623365082743	-0.631335447996925\\
0.371936169499146	-0.581103359555694\\
-0.769688833673607	-0.96436283916747\\
-0.0382491659731021	0.831228688813868\\
0.47348738365392	-0.505672288601112\\
0.16097310829698	-0.705820691307676\\
0.537468348176967	-0.371155946688869\\
-0.329726611044465	0.790150782905674\\
0.319907580058046	0.622701507373919\\
-0.0313539028865809	0.703279526022106\\
0.724453996023277	0.274288419980699\\
-0.262589593882272	-0.827662200129946\\
0.635817458140837	0.111366979044785\\
0.262720900792419	0.566147110475504\\
0.191034274582811	-0.777115083112308\\
0.419731096247065	0.499717466939555\\
0.128630784021089	0.704154839066665\\
0.348162150660439	-0.574712317745536\\
-0.46846769071479	-0.804278472328606\\
0.116976738692401	0.781715836588213\\
0.650989397512128	-0.0570141302967763\\
0.237544429516934	-0.562540812160483\\
0.48840859138929	0.450339827142813\\
0.310220858969506	-0.582155612947361\\
0.253384107960389	0.526812999154323\\
0.532678079249379	0.429878941381876\\
0.391870636411877	0.615421853107533\\
-0.442323990971963	-0.86652815530324\\
0.718978823298487	0.183941189035063\\
0.581582505015721	0.356216993856611\\
0.765788523800658	0.0967290422716622\\
0.140772524317478	0.638300870531883\\
-0.646177667998601	-0.946907970030255\\
-0.112243595623078	0.826371592770365\\
-0.340680282177674	0.804738035778717\\
0.622030770721468	0.035769198004848\\
0.024233960761248	-0.769581313369276\\
-0.678628580484309	0.99464149291986\\
0.294451698089888	-0.510924550236258\\
0.49017819434604	0.418301916901989\\
0.73397141198002	0.0185493411718585\\
-0.477228692115679	-0.87069016882606\\
0.2774301231616	0.587635754575877\\
-0.478627777497731	-0.797169536315099\\
-0.459809260873332	-0.96617818917598\\
0.722086962811716	0.0675980729762896\\
0.579237554003281	-0.378082787321926\\
0.542927136924411	-0.205977987905355\\
-0.85125318633498	-0.888430682339499\\
0.591650079868479	-0.392643608827365\\
0.235331077088915	-0.681384835009099\\
0.0675519605765433	-0.680086628875164\\
0.354532606338878	0.511957024052518\\
-0.045151635817015	-0.754502042753821\\
0.184095262453134	-0.720090044172876\\
-0.261373522141944	-0.892395479757791\\
0.571102226367818	-0.326637532825448\\
-0.366220347463068	0.918865313336691\\
0.193231975021913	0.759295200516082\\
0.692514041170052	0.364609293231073\\
0.547164369524777	0.447344134342302\\
0.703471027305191	-0.208857710337053\\
0.651672376104401	0.0629679410864056\\
-0.332900302037077	0.824196642915739\\
0.643532343598136	0.248447011832973\\
-0.173625238902177	-0.869786733879636\\
0.32062399542715	0.681250347384013\\
0.450038859061861	-0.494308269108003\\
0.581328983530969	0.215257430237293\\
-0.0313186539125836	-0.667494947464431\\
-0.862433383871837	-0.923209676812214\\
0.614078016793196	-0.0800084387509232\\
0.672868428497901	0.346504521067582\\
0.629836421353525	-0.355440943391529\\
0.169577706569851	-0.608807526893396\\
0.464568417652939	0.478094477151218\\
-0.850531909942845	0.89395619653214\\
0.524240851451953	0.530899197158287\\
0.16549046182605	-0.60934507072116\\
0.675831891680413	-0.159732363221477\\
0.188456890212541	-0.706870812784616\\
0.248362635290062	-0.761538379981487\\
0.259155221724476	-0.534350622157044\\
-0.317064996820578	0.873965870142754\\
-0.142160388223211	0.742152131485336\\
0.665574870564386	0.336909686851083\\
0.626040903050146	0.177255302166305\\
0.547901209006677	0.370033729788633\\
0.685045795522852	0.00219875817235432\\
-0.752189527562538	-0.94090417552393\\
0.279821385948255	-0.668014488340001\\
0.723098642318604	-0.215958331320433\\
0.365711821341791	0.44898577195434\\
0.710515466982872	-0.0570737797947072\\
-0.819881777952176	0.880652488749942\\
0.0312315029412687	-0.707691654209087\\
0.57853077166997	-0.358004050685465\\
0.184892482868006	-0.671690431086048\\
0.0854802349626927	-0.707648109205467\\
0.738591604077531	-0.127400810421014\\
0.353847612303273	0.555601086068875\\
0.578186595505162	-0.242880532075537\\
-0.195773463197959	0.853878408008648\\
0.663990911255766	-0.165684070393786\\
-0.103017647882449	0.898627478782241\\
0.374618610053079	-0.398557453054723\\
0.554054430465307	-0.404149986315036\\
0.664859316288168	0.0627961156224788\\
0.708933162764978	0.0217702879215997\\
0.461341626820716	-0.405359093784563\\
-0.701169899435371	-0.987234213813425\\
0.590187684128728	0.350871605514461\\
0.192084418436572	-0.639239160530043\\
0.583963552590208	0.14664086200509\\
-0.234318395061592	0.771479789372245\\
0.408076605200146	0.619269923644017\\
0.0225702618347616	-0.791075208074035\\
0.722806454447382	0.102848646255387\\
0.465513741791291	0.494124908292779\\
-0.0947928411072239	-0.70775687436471\\
0.00568675560731227	-0.818393125794461\\
-0.201428683437747	-0.817228727417513\\
-0.432822645166858	-0.799207170252259\\
-0.0519615300370908	-0.811565861024445\\
0.647858090490143	-0.0633981520790907\\
0.212360179566421	-0.664398443228696\\
0.656735841279224	0.106780331368024\\
0.154693116755415	-0.590737552207398\\
0.235339550553634	0.662424089467556\\
0.153178062505513	-0.790994494063599\\
0.605662988643674	0.143210977736857\\
0.298510625415276	-0.606085418465794\\
0.625615778873985	0.367777280438212\\
-0.41869926528595	0.825050950545228\\
-0.46183714405227	0.862610052886957\\
-0.543323569428562	0.90341250255863\\
0.219765691247424	-0.652712350487274\\
0.666603453542	0.132652933043887\\
0.438850199745203	-0.439334395706435\\
0.418118113244203	-0.559823216977181\\
0.156512476893802	-0.741556073040413\\
0.657968718195374	-0.0715156778575335\\
0.710890750003318	0.00572749660701265\\
0.0709069149278559	-0.687606617826567\\
-0.4515235784892	0.964078750193473\\
0.731367026293572	-0.0372099464056279\\
0.661970347616814	0.276478569877326\\
-0.102989170715826	0.739847999283671\\
0.678279785343764	0.0996196662144272\\
0.0835634391639823	-0.775760635089101\\
-0.232721434026969	-0.774022336772828\\
0.463595896610189	-0.386616344526655\\
-0.403272130155968	-0.872158841661745\\
-0.706348264379531	-0.942459630120238\\
0.400654866059405	0.523285204622804\\
0.671161204580974	-0.0530832518205999\\
0.313108129290295	0.604751430157422\\
-0.281224668283	0.838651188235765\\
0.62159014782557	0.0365769701958878\\
0.668273419796724	-0.174224390493102\\
-0.213538762932602	-0.830130872878533\\
-0.0373986781137458	-0.661244898101889\\
-0.527279584974871	-0.841265297297662\\
0.54337564195262	0.223672693339651\\
-0.225766830905895	0.8658678635389\\
0.152769666209868	-0.772813483034848\\
-0.494177361652451	-0.877649694875453\\
-0.0115488907600487	-0.72440139551638\\
0.632941004289097	-0.163435734594692\\
0.327241216380461	0.534348096134171\\
0.545392202199623	0.343616672803247\\
0.459723185840339	-0.574986640518602\\
0.701587888535398	0.0398095069505968\\
0.146380108817207	-0.726301998457982\\
0.524939436145587	-0.403209902247333\\
0.547015149714312	-0.40769225491868\\
-0.600624456537903	-0.867450952008595\\
-0.809006349591866	0.934930142305714\\
0.722116236522673	-0.159213180327637\\
-0.0244375669085693	-0.863914394849607\\
0.460719598312025	-0.433186024789309\\
0.68102225769034	0.203978557200578\\
-0.4829925175185	-0.818940803430144\\
0.716481565330095	0.0930093854312685\\
0.567520376333411	0.30617661418013\\
0.517512242530648	0.40055231221768\\
-0.0955742211061927	-0.743537966317502\\
0.622318797790432	-0.26033330985895\\
-0.0466003636519382	-0.706476160484841\\
0.474986183050805	0.513601708033003\\
0.660436780133726	-0.17690540015202\\
0.580209686423309	-0.200794616942164\\
-0.354587268441222	0.909160633581035\\
-0.629128594868206	0.920730216353383\\
0.56242781273451	0.176036452469297\\
0.0822994066859064	0.724193768713481\\
0.430070862091246	0.559104303355973\\
0.487302910047622	-0.374759597001105\\
0.622152489257476	0.0703682244009049\\
0.034827034510735	-0.785717843017452\\
0.652938291649522	0.238331138496453\\
0.0411855638777718	0.7799988440638\\
0.0507552876027884	-0.715666784656786\\
0.592306721885899	-0.186618533740823\\
0.515915377515882	-0.330597591205383\\
-0.297865735859645	0.758515055249289\\
0.661695621085764	0.0784743955744713\\
-0.485780540896836	0.931757411820148\\
0.390429928817708	-0.570484119542447\\
0.378865352952453	-0.579183085348741\\
0.190310630441582	-0.726079708347575\\
0.369869702716216	-0.586089817796918\\
-0.426404472999599	-0.861938727814737\\
0.629581019979765	-0.219001991205903\\
0.651244605937317	-0.305292659114938\\
0.664053317065642	-0.232331088111272\\
0.743465507090387	0.0727569299672256\\
0.430498885426726	-0.414333439789772\\
0.00247796967090142	0.767000091710969\\
0.446805440131296	0.476615008004406\\
-0.606107274085676	-0.820131713985353\\
-0.715612879496224	0.851946115871979\\
0.667376459720686	-0.252969793495854\\
0.391724019282089	-0.4480742253109\\
0.435253582302696	-0.450949680337865\\
0.61572761038232	0.325003597080631\\
-0.148795671739991	0.768684148057999\\
0.502721666768882	-0.562402280528501\\
0.372133706789865	-0.465882416183068\\
0.61160604249033	-0.0708510432723509\\
0.555020221882729	-0.29545196221304\\
-0.369328598801992	0.941142780301956\\
-0.324409972179537	-0.916917364389094\\
0.162811637031194	-0.759789602235192\\
0.280232932458265	0.550190227840787\\
0.502405070185058	-0.564850407209626\\
0.517381063810917	-0.239336015420599\\
-0.691320807108525	0.897724580742625\\
-0.154595636925947	-0.848835188557853\\
0.0586024972861678	0.681547920255775\\
-0.658199157961426	-0.875769864477146\\
0.605928826335021	-0.0654614145363494\\
-0.40729166854291	-0.820996187407241\\
0.632689463905658	0.239770424555588\\
-0.169986428440264	0.758183565648496\\
0.672338629866093	0.164830575801773\\
-0.471725784802849	0.84344537183085\\
0.594190325802262	-0.20574590096153\\
0.551302686092582	0.463621202730612\\
0.643370510704319	-0.161130590600777\\
0.699421142918965	0.220525491167553\\
-0.359802618127687	0.800365156360772\\
-0.136213124761843	-0.822103365135276\\
0.742367128262399	-0.108477140899086\\
0.611378231487058	0.287334556399374\\
-0.017733810079855	-0.772482968735382\\
0.60351835278748	0.195747022941329\\
-0.816006733736795	0.917679491444363\\
-0.537832875221182	0.919188980406441\\
-0.767433954274083	0.949657355850389\\
0.604358020328103	-0.338241134293967\\
-0.319196374735929	-0.779241718099442\\
0.618676732162603	-0.199350412591356\\
0.465355218493811	-0.508517725021074\\
-0.161660197571351	0.729696974358857\\
0.288747954005045	-0.506100235702549\\
0.139356362071885	-0.686269710341349\\
0.487789182680913	0.405950895660723\\
-0.0710740560824769	-0.828672369502841\\
0.564703698006396	-0.418937664973574\\
0.171684781600162	-0.69369588774972\\
0.467719212929184	-0.37610538197071\\
0.691041626817167	-0.190302718448649\\
0.106164615050667	-0.792005785670296\\
0.685409621353588	0.114700063891893\\
0.56947660444724	-0.433038313732397\\
0.392146918590094	-0.488357003918869\\
0.0880228849117751	-0.667790937717342\\
-0.436921005610321	-0.929248914671756\\
0.669244284597831	0.0713045270520945\\
0.211998880252759	-0.594971242867314\\
0.622255732283855	0.172751431966328\\
0.496338715797341	0.308534630720212\\
0.747519983455108	0.062183727687185\\
0.502918034009909	0.431616537811399\\
-0.0913793844807608	-0.756216184546404\\
-0.0134679544117359	0.727637867230036\\
0.624711314416825	0.194394677862194\\
0.0793573159246563	0.639367227070983\\
0.638408678196416	0.028831082097269\\
-0.0232732014192055	-0.751275765277149\\
0.535109137224392	-0.412922301709958\\
0.0536990315361312	-0.807045343914857\\
0.658256486273055	0.192703304558105\\
-0.305066321153626	-0.901213985104605\\
0.486381011901742	-0.498722191586552\\
0.359917710258439	-0.578842349016746\\
0.721315465611136	0.035172767121261\\
-0.134425368909106	-0.70631171934695\\
-0.106390347703832	-0.783328705310882\\
0.279904042506452	-0.542235397453036\\
-0.727661731409631	-0.960460174227535\\
0.53228353364583	0.372131758539564\\
-0.107593914445506	0.744972218617868\\
0.224416472077273	-0.677399765950379\\
-0.884731410905589	0.867164332258892\\
-0.647236447177522	0.838288864949389\\
0.434968955958835	0.566908149154426\\
0.281159742200513	-0.499571814667927\\
0.591744662457883	-0.216290560511859\\
0.538973560912404	-0.431048951423995\\
-0.751172929052346	-0.909014397372002\\
0.371768721236291	-0.627261364377179\\
0.00860991173542917	-0.712393963539345\\
0.488247654543521	0.370815674494452\\
0.497795184554648	-0.461622711045565\\
0.146324131022479	-0.765959747331221\\
0.746804673265642	0.200547898871452\\
0.0864482071746721	0.730900209813413\\
0.655838832326386	0.0648414460041294\\
0.58529777504918	-0.269715274878984\\
-0.0158127962859571	0.809832780492588\\
0.673306982065069	-0.0765851027786418\\
-0.689999670278739	0.984250884296117\\
0.0518617817590986	0.689984122414235\\
0.0204822836231786	0.712059943276934\\
-0.142601120034276	0.791949668826369\\
0.05451685143254	0.710158081194094\\
0.582975601516572	-0.419227163528705\\
-0.166165249656296	0.869655990176739\\
0.626327785991269	-0.237515599528793\\
-0.611910657408259	-0.917125300532827\\
0.535980480461879	0.419985155038005\\
0.413089976241915	0.54559791445248\\
0.677183743614722	-0.285097215387562\\
-0.522093616257259	0.83943718160475\\
0.21770852640818	-0.602897033603107\\
0.05725184237006	0.778122184664688\\
-0.0509525521686217	-0.690301770431356\\
-0.284385708569635	-0.870537617218218\\
-0.907335604424098	-0.990320965697687\\
0.602235540532544	-0.353789825789796\\
-0.123516374173756	0.790820449316492\\
0.418136590226785	-0.378774168015989\\
-0.703578961034677	-0.866487467672777\\
-0.523197034638749	-0.846463562288531\\
0.589069565132189	-0.197455743118981\\
-0.298874233603787	0.930353047174496\\
-0.319123333160389	0.90830417735549\\
0.711828111012313	0.0862823063844992\\
0.536045259170175	0.458159775441407\\
0.751179617345887	0.0192414820707063\\
0.648591487595328	-0.0649882633762345\\
0.309843219714657	-0.504322608844105\\
-0.0433309883937926	-0.656520848441512\\
0.444703634313464	-0.563838920063438\\
0.579858129251965	0.177238225269684\\
0.517186715084072	-0.369537348028551\\
0.377904356215994	0.413064528847279\\
0.225871697109844	-0.673440287860844\\
-0.794640008674448	-0.825880214871894\\
-0.799887640502055	0.856856911570362\\
0.350573981294213	0.577911092944538\\
0.188885913881457	-0.68353906034326\\
0.119131243137531	0.841770972315337\\
0.5900195997293	0.141464838198768\\
0.51838497734804	-0.467587281756666\\
0.544902125121544	-0.500902112209304\\
-0.0500183390235035	-0.865446296221119\\
-0.844963329491082	-0.95340542250747\\
0.334467220674789	-0.581157155154093\\
0.171714971832015	-0.78633950022065\\
-0.267299488551344	-0.764642399982586\\
0.276265756275846	0.683708706124599\\
-0.545064435562702	-0.874238700271937\\
0.595296444731667	0.502214812069137\\
0.272343242308116	-0.615107377359731\\
0.432901341924922	-0.55781876329181\\
-0.0199385827747682	0.81647272270876\\
-0.267172900954005	-0.784747138873365\\
0.338313402744232	0.599535160848096\\
-0.206948865257494	0.896402144256198\\
-0.0689848218077999	0.754348003129237\\
0.514753615418449	-0.409100199244825\\
-0.529833478049278	0.907123143518688\\
0.00153553794232524	-0.706082988863924\\
0.479813111080677	0.386190022513642\\
-0.0322233104022058	0.822640774518582\\
0.739242556349002	0.0293858072606131\\
0.182029284789511	-0.630567154105178\\
-0.0558803595559726	0.785332170757683\\
-0.132294633643548	0.903223624575483\\
-0.54535227916973	-0.955039668403337\\
0.584719853000585	0.334002277914239\\
0.030367785279885	0.804028469078794\\
-0.700857480262382	-0.911258023454682\\
0.680437313873236	0.165970519772831\\
-0.672095294087049	-0.877960809687419\\
0.425354670522508	-0.424520294008714\\
0.651253579373653	-0.143361221632755\\
0.337675973339894	-0.688435065056694\\
-0.825096136656395	-0.856342418151661\\
0.205673539826473	-0.554955091620042\\
0.278163625440588	0.624908020903167\\
0.568068645884706	0.4147906138479\\
0.424019156477636	-0.455018593596658\\
0.157525643284876	-0.651502815669616\\
0.522596799800456	0.452327183185452\\
0.0528984219159545	0.713915899985685\\
0.284049312124639	-0.612680779309736\\
0.764730966303634	-0.0478790528510304\\
-0.628140137713379	-0.980031861199591\\
-0.393970270297134	-0.783447527189541\\
-0.738959597812312	-0.919387986573304\\
-0.223786273853175	0.855872555402439\\
-0.786236925544279	-0.893303424247782\\
0.0260755893079544	0.710196300006377\\
-0.340653092851137	-0.837899093988274\\
0.48230858177124	0.584132069027133\\
0.0266375038183441	0.737079236041382\\
0.348912911437017	0.511515671164296\\
-0.631136261377256	0.979348995659024\\
0.477030266894704	-0.294797638858121\\
0.478732247542528	-0.381008542032519\\
-0.200075661095377	0.806100088170508\\
0.318336925886649	-0.491713550311484\\
-0.629105976353811	0.927047116220099\\
-0.747666792672939	0.947049190467128\\
0.125250475545528	-0.731328155554677\\
-0.125561373216336	0.751851057191082\\
-0.168327519637112	-0.824977077785554\\
-0.345303726424105	0.813947887419264\\
0.420958610784432	-0.443233872741604\\
0.652720128729871	0.0507142084221354\\
0.176711831937357	0.723244464441239\\
0.449409026941042	-0.463772510356843\\
0.304372952388396	-0.627525044134954\\
0.0607191681958161	0.791204837769176\\
-0.391320069004992	0.833108104519961\\
0.579574338507625	-0.188199404364093\\
0.446750863522122	0.393219032455088\\
0.215632878699176	-0.677600894178313\\
-0.120676736095998	-0.853398313743141\\
-0.759459397808991	-0.873345674695452\\
-0.597371922685926	0.968608136778772\\
0.660193567140379	-0.22280740841417\\
0.472321608270657	-0.514005164843034\\
0.445162836937766	0.561147081366975\\
0.58669622843747	-0.180322857308687\\
0.364861072389604	0.638090628283185\\
0.237704813169312	-0.55289877077703\\
0.648641539840164	0.304605119958208\\
0.648553612132811	-0.319353240574591\\
-0.224739588126028	-0.85814600661374\\
-0.724313789651035	0.999710419700737\\
0.262996838928729	0.602768330049106\\
-0.41634481504634	-0.89563367718561\\
0.431693724265635	0.613901156223872\\
-0.786793402769414	0.902341683457169\\
-0.437382312044859	-0.841282578440673\\
0.692328649513435	0.109111325172926\\
-0.107908773892781	-0.841302394293069\\
-0.421796662457584	0.884437099078465\\
0.448368496852144	0.455541447430383\\
0.518338744286337	-0.475192912763082\\
0.292011101089436	0.48351702105207\\
-0.307629008211202	0.960102993432016\\
-0.074757732140724	-0.773643957201138\\
0.0335864436954408	-0.772035836814361\\
0.735561423181483	0.10566652992479\\
-0.215408179124526	0.784127391773533\\
0.477079213028404	-0.306968252095161\\
0.415231824644598	-0.516853419744904\\
0.476387007731989	-0.483082296400007\\
-0.80924111053339	-0.908500834191817\\
-0.398099885524419	0.808681181006658\\
0.54145728194495	0.238589039064865\\
0.640165032931766	-0.308893704389642\\
0.243621261454373	0.629299558628163\\
0.333961586594497	-0.524457239500463\\
0.497240966285821	-0.474765445938254\\
0.575963323524297	0.436783016356866\\
-0.505523027001592	-0.858832250502247\\
0.65571437437602	0.0631634132109519\\
0.0363559044689642	-0.745348809906865\\
0.677218366065033	0.0963481742613343\\
0.0626790588500551	-0.788248098342207\\
0.642427746353165	0.379111915804278\\
0.662321440205663	0.305307179218668\\
0.472455824504053	-0.456662642363014\\
-0.0460628450401367	-0.856295652600587\\
-0.757434226026888	-0.970960622201124\\
0.549853083310236	0.457063767184417\\
-0.0409685905877182	-0.810103903738212\\
0.60808356634237	0.20077253707008\\
-0.826214950527429	0.840909589504908\\
0.687531562418197	0.150004679849934\\
-0.241372634804128	-0.930284147956948\\
-0.449757516184352	-0.911598152358431\\
0.0952276263902634	-0.738400425753923\\
0.665446785297132	0.307592251305535\\
0.522022006238476	0.360786310544992\\
-0.458790455554544	-0.890005796582791\\
-0.728344137756641	-0.838995616008753\\
-0.536485017975022	0.842365480775534\\
-0.607816943074015	-0.934746763445887\\
-0.0925021772556201	-0.808847271679688\\
0.237599695251478	0.661284045597739\\
0.436112658842951	-0.488733530924104\\
0.570794796274113	-0.317210911442328\\
0.618741686557422	-0.294408902143066\\
0.104789614088535	0.688427561097052\\
-0.656994491397878	0.851532624827516\\
0.642108936818882	0.291332137469793\\
0.0154410047876831	-0.827061640024632\\
0.191403670057957	-0.679084049742916\\
0.626361584946289	0.211569580983568\\
0.141418050046059	0.628519581928596\\
-0.391633529225259	0.786876422674072\\
-0.460559545425568	0.802162315938503\\
-0.174598620295293	0.775920712842447\\
-0.394317265028902	-0.919027367860624\\
0.0254958823819375	0.718683087366961\\
0.63504872413993	-0.26137146949628\\
0.155746036479415	0.725759561288127\\
-0.292714400897574	0.950012453227094\\
0.0388862951205592	0.744408553874527\\
-0.513943954203891	0.937803374387361\\
0.757106365442818	-0.117461333269996\\
-0.215423415675347	0.840098825971112\\
0.247433095003651	0.741906477946199\\
-0.00889789621498169	-0.830317000560881\\
-0.296112997101737	-0.899395898374123\\
0.69499857801525	-0.216206461849825\\
0.597801198936979	0.203676959565342\\
0.570120438672782	-0.466880343033375\\
0.149736002569885	0.739255944684642\\
-0.512721608783721	0.804647034027356\\
0.129218777087331	-0.61438620264002\\
-0.0507146145500749	0.863540858497937\\
0.67143147596352	0.277980401055359\\
0.714609753786992	-0.189199391024993\\
0.619746855567274	0.380371578366927\\
-0.580580175383742	-0.962395382028066\\
-0.811213312371986	0.971141605060811\\
0.567854723787795	0.264414216461529\\
0.106844509620749	0.781670726166551\\
0.610079849785362	-0.0504884895484648\\
0.505589577648633	0.466993918227103\\
0.665853367979571	-0.0429604511148005\\
0.183433691418269	-0.690205094066342\\
0.371167978347319	-0.579973519337082\\
0.173618729380629	-0.711862945876632\\
0.442230077327835	0.510581789852943\\
-0.760009960863795	-0.906020899037099\\
0.496469467660157	0.451930306099581\\
-0.556535495532937	0.828445199722665\\
0.234455058088204	0.661641006561253\\
-0.395730813765364	-0.953520902177099\\
-0.68668599844338	-0.942382164508479\\
-0.0910227165386146	-0.756527705532341\\
0.660068918546412	0.11167100951129\\
0.449410189079828	0.499243234359086\\
0.170100503819675	0.75038322570938\\
0.350733946591089	0.472128386547789\\
-0.150030625179511	0.886474221629451\\
0.13759422283467	-0.670055646201131\\
0.644022366703119	-0.136046410632552\\
0.70134896045088	0.344164596098962\\
-0.378355269205254	0.853429488022669\\
0.554375572954535	0.239859870858788\\
-0.655975681437656	-0.975414209227172\\
0.738654633263559	0.0539521978915894\\
0.672885147189862	0.0879441473167934\\
-0.420921521896762	-0.816643928091085\\
0.697340879305983	-0.235874405764266\\
0.584328800167772	0.166734723221187\\
-0.154657111206505	-0.82480723060004\\
0.640887560246769	0.404530036141449\\
-0.585213266829928	-0.875930970364876\\
0.545201542697325	-0.214427527961012\\
0.678750778935507	0.00219789620594963\\
0.540305517497015	0.458554268853024\\
0.39160202734433	-0.5771461807717\\
-0.0772824583550036	0.721521965610683\\
0.386666656551001	-0.493512600663086\\
0.543211960018109	-0.227079831113186\\
-0.693359732474174	-0.871099656557325\\
0.00647242003550361	0.77957771170733\\
0.675264224618566	0.187968775571324\\
0.727425188413329	0.123885562017251\\
0.473187228765226	0.365168414329421\\
0.566830261756749	0.213762793527039\\
-0.209356520563385	0.8143372906873\\
0.444723430972861	-0.375866427813485\\
0.282963994583597	0.508363795587134\\
-0.558175046907978	0.951899153677805\\
0.237211829203562	-0.700992363705162\\
0.716087179033713	0.248481438361028\\
0.384141052623555	0.665563977418321\\
-0.0394877656606214	0.742173316448746\\
0.480730346352003	0.525681689649506\\
-0.438368162448226	0.94355955818289\\
0.590556345286764	0.170640602997812\\
-0.198480485099223	0.905993916294271\\
0.562577038233974	-0.243987825247338\\
0.419567280534848	-0.475831101762538\\
-0.322195001694066	0.868596639290388\\
0.604772849344454	-0.437671741750852\\
0.249620583950562	-0.524171209393642\\
0.694523889234876	-0.0781380574057531\\
0.685599190713286	-0.114958874837314\\
0.659071846103157	-0.0723526356007498\\
-0.18509841843214	0.814634820965195\\
0.393551626431318	0.573811556528833\\
-0.472017154200192	0.851089861319781\\
0.668974436423232	0.0437527135952633\\
-0.207076277451636	0.799754098081553\\
-0.0739609212621858	0.71717542168752\\
0.376383872830907	-0.501589277757533\\
0.549753807316319	-0.275448459606659\\
0.254770942965998	-0.655941378135737\\
0.700547448643046	-0.295177215937603\\
0.123945836992224	-0.72222764166983\\
-0.783068052867218	0.886908426037289\\
0.251583264554721	0.679831328993312\\
0.451047708973956	0.400464815517946\\
0.688698217200855	0.000511653798018737\\
0.231836669976791	0.589404296277194\\
-0.263727847582108	0.907772642535495\\
0.534467535083616	-0.323354632888151\\
0.205249594211429	-0.612038005747001\\
-0.625048413396903	0.841236169176489\\
0.609478788598059	-0.189723502778753\\
0.594737157107949	0.157041265097478\\
-0.401089712767706	0.874824409383917\\
0.664197044298633	0.341526240925418\\
0.669188782635277	-0.230075933901961\\
0.111924727951554	-0.603770796795643\\
0.427880295521824	0.580887706685962\\
-0.724987201345394	-0.844242504147019\\
0.51367266155345	-0.399104854253363\\
-0.167358295133115	-0.864725947706509\\
-0.0304084094278596	0.788070896447174\\
0.741442941597273	-0.0798760065552904\\
0.469810506455613	-0.367326888051476\\
0.565237426690242	-0.21644763203166\\
0.699033216114137	0.104680325751877\\
0.0274314505853313	0.826166143500548\\
-0.387040681708956	0.839897641706356\\
0.57595129148361	-0.279977613331782\\
0.518489216870687	-0.351851576965888\\
0.443909627526224	-0.52147812805235\\
0.272113816194264	0.547818838310827\\
0.652599346981445	0.15279419323669\\
-0.163754624303234	0.845339001191878\\
-0.432138065206247	-0.877667947568293\\
-0.07405181108124	-0.802048992719184\\
0.518896842829281	-0.333598683569706\\
-0.729161453069537	0.969228130835009\\
0.519579269517756	0.387471047979869\\
-0.673783488233896	0.855891529182273\\
0.168972615405036	-0.705768305644487\\
0.641393563150507	0.0199140553469093\\
0.584774641493969	-0.292102589274986\\
-0.170708770985942	-0.796563202735572\\
-0.0371428228085381	-0.814114606793075\\
-0.479039081019447	-0.845605918350983\\
-0.718898883407722	0.960285261715886\\
0.752907492183094	0.0669367586814615\\
0.0148137147589036	-0.711391886114611\\
-0.456702868923303	0.888301313494915\\
0.05104464705876	0.833428429408162\\
0.488237001832744	-0.295423868916757\\
0.589653454907898	0.330144509047591\\
-0.43259253740076	-0.932961101025754\\
0.691217751917009	0.107205364261816\\
0.453791575180532	0.427209939120809\\
0.187129808955441	-0.602948970804012\\
0.103693324512801	-0.631646913804444\\
0.131770207351127	0.692573894776079\\
0.644486732120449	0.0521133521195946\\
0.419442451025166	0.510472787117002\\
0.604567165053944	0.165124178900153\\
0.743871872940956	0.0226867279573559\\
-0.0484955602235631	-0.762997062696284\\
-0.473713204957447	-0.928622919575182\\
-0.766779431409638	0.868512542483436\\
0.0805731973910704	0.743053859311988\\
-0.0172565189998809	0.828347411904789\\
0.759220491434658	0.029496789805428\\
-0.0138234728528707	0.759079330162742\\
0.237584278946184	-0.569121805813843\\
0.718031665583733	-0.0545622393811554\\
-0.685266385581022	-0.929313543657339\\
-0.78358553597906	0.997737914967791\\
-0.0114767093523353	0.776231905095745\\
-0.0184954293550068	0.687696842419072\\
-0.576988023528744	0.911581510821538\\
0.12663934638718	0.721070895849342\\
-0.214916313834802	-0.855235609018624\\
-0.168303426639573	-0.864784301095114\\
0.556645922410658	-0.228328264648787\\
0.179737634101203	0.725909724196949\\
0.438455040773503	-0.428122060057957\\
0.243145190021199	-0.586761497250444\\
-0.0549902841684636	0.773661140841469\\
0.700227777050995	0.176092834271515\\
0.726580578407481	-0.00530739863091422\\
-0.0726078397757134	0.730506161000954\\
0.190254758418237	-0.640775718902634\\
0.16504427188031	-0.674618378398787\\
0.723369580513681	-0.0557258929393492\\
-0.182530462795953	0.807865771068341\\
-0.709198907603313	0.899484822255215\\
0.190451741362031	-0.706525011942043\\
-0.86367877974258	-0.931167132145932\\
-0.420316239619623	-0.95683628932282\\
-0.403450145207601	0.866274173893985\\
-0.0957395821120157	0.761508406586396\\
-0.404292753766633	-0.867184601548278\\
-0.561497047267904	-0.864634349588139\\
0.607447137539978	-0.28552129560589\\
0.65516430000331	0.113487419311774\\
0.124384216852291	0.71133442260474\\
0.0887699664103126	-0.678422465315487\\
-0.0574892650946525	0.744744145906102\\
0.103062252560605	0.725228882437454\\
0.4981217902686	-0.273876031153616\\
-0.739379859839351	0.928743019782274\\
-0.853824670027369	-0.859295917904273\\
0.519686854893361	0.332890498117914\\
0.0643703698434043	-0.626505358003342\\
0.602332007805569	-0.0298217755115799\\
0.227172746441798	-0.692076222550043\\
0.508567889930716	0.404279605004401\\
-0.227275165504264	-0.863800275889172\\
-0.682481351963686	-0.936009659857137\\
-0.461591746674815	0.96787203189456\\
-0.47011473374717	0.903181607543068\\
-0.350075281300277	-0.916853515525949\\
0.1640775574747	0.670174686588241\\
0.305671839248944	0.653375618802153\\
-0.0551596622613057	0.850608202200019\\
0.713818994880927	0.00470820066783729\\
0.340448283873127	0.585704529894744\\
0.0938280212847386	0.648765968094631\\
-0.526645740980644	0.857802788409387\\
0.176541413159155	0.655902066202474\\
0.322020670578034	-0.650920871444586\\
-0.594171492892319	-0.902439614531643\\
-0.100148390211313	-0.711757887544232\\
0.488500699565976	0.413935294952037\\
0.479629460143646	-0.37416430335959\\
0.630574888985378	0.411127167067747\\
-0.416524592053228	-0.8188481644763\\
-0.213406764310699	0.789620278602217\\
-0.092507149366227	-0.738632608180466\\
0.479640012629856	0.591267701499224\\
0.57532403812415	-0.369133954709576\\
-0.153176964122138	-0.820636039713732\\
-0.276611417963516	-0.858139400114357\\
-0.184657442691876	-0.837038860073373\\
-0.290342446849533	-0.814478022744825\\
-0.187394163682499	0.820237677289087\\
0.415686462700892	-0.478802715622628\\
0.671938945247863	-0.0585909249605838\\
0.420099704127717	0.624404487003839\\
-0.447925470436877	-0.795953319418202\\
0.231168612222189	0.618131813424006\\
0.186442230604157	0.637492280047014\\
0.504059494753925	0.467859924234539\\
-0.576542901544028	-0.901385984558325\\
0.383710386802469	-0.539076543899112\\
0.464382595773175	-0.521484224431297\\
-0.183006872932571	-0.875734346900676\\
0.175822387171301	-0.638443092498125\\
0.60251475417107	0.150387618914929\\
0.565790400694315	-0.236598335704989\\
0.687578151391268	-0.169303595541048\\
-0.269728309846879	0.85796120524961\\
-0.0162023517841981	-0.812104206089872\\
-0.0764807572819858	-0.713058719091444\\
0.0963966160406931	-0.777987933960109\\
-0.851022175221647	0.884725573019266\\
0.631456892002284	0.222449668726374\\
0.617955211058988	-0.278143649588138\\
0.0435019106284735	-0.774694971489076\\
-0.713835645860912	0.99488769124228\\
0.55287306663217	0.335124408820098\\
-0.78306657395357	0.944443846554465\\
0.630925291108639	0.274950664114777\\
-0.428907103474166	0.835935728015779\\
0.228915846595024	0.66872863615667\\
-0.181481353232316	0.786379101300393\\
0.347437531308088	0.684212786201511\\
0.286291437737154	-0.55495577230919\\
0.581317504447929	0.338196015462199\\
0.448981933106102	0.449014969061014\\
0.111027110787371	-0.701209105837271\\
-0.309005438289181	-0.882974590605334\\
0.560570293757938	-0.383081202454411\\
0.46940100113731	0.520864577103217\\
0.61280427847488	0.227180265364965\\
-0.345876738283613	-0.863771548173953\\
0.660273780457235	0.343483354654075\\
0.677654992197803	0.159091330836305\\
0.659560234878044	0.15444921589837\\
-0.457289220240715	0.923738144301896\\
-0.786028098145385	0.908080588430957\\
-0.630102698348217	-0.96210767158227\\
0.147748279997112	-0.655122432417907\\
0.544280091243787	0.550578277267216\\
-0.175931157519857	-0.898936041606622\\
0.466092122160601	-0.540683347207256\\
-0.703630776024689	-0.920828239370316\\
-0.0341914643915789	0.756669781030191\\
0.558640207547734	0.42999817264806\\
0.570024856581822	-0.461105752227674\\
-0.309842389391228	0.879967628362793\\
-0.852542624458045	-0.973181718549361\\
0.375889507433061	0.532860922601575\\
0.571799655188068	-0.354860921633257\\
0.516020916137259	-0.549919564781217\\
0.238662472056882	-0.61222200556179\\
0.325227297581836	0.556164100345189\\
-0.595521990811764	0.966534598940065\\
-0.00336240040450238	-0.785145940919992\\
-0.709335468433464	-0.990063137644179\\
0.383001688870574	-0.548590981532215\\
-0.799739503118033	-0.920449021567554\\
-0.594722315952137	0.85998434020328\\
-0.741667205256015	0.921722624904436\\
0.466406139256682	-0.448173242316428\\
-0.155252171305847	-0.815496539355862\\
0.259848629633596	-0.545031937633123\\
0.242413018646517	0.669656397490778\\
-0.742759203682648	-0.940126723819826\\
0.607447651121317	0.203175619139867\\
0.643365398810285	0.126900951721868\\
0.448203615379955	0.494236016160157\\
0.23493613928251	-0.618128755349513\\
0.648638105239773	0.293499671246881\\
-0.471538621998405	-0.904901636920158\\
0.172670069040367	-0.583923531229419\\
0.0338025398606876	-0.800523406193674\\
0.733863433056407	0.0173689874853688\\
-0.0582713969723546	0.829348337029538\\
0.560895900413632	-0.188659351720068\\
-0.818986951879947	0.938951292396256\\
0.596453921230728	0.123621664358277\\
-0.231867837042782	0.806221340046892\\
0.143618980970895	-0.680499896017266\\
0.612237520033539	0.040465605277763\\
-0.662763172653658	-0.888112929557005\\
0.380098770352524	-0.620872409595659\\
0.450096623889006	-0.603400861494811\\
-0.309437780382559	-0.884656409012658\\
0.496001123936489	0.38400769891071\\
-0.151784403078883	0.833929854366936\\
0.59931923150707	-0.119030398470513\\
-0.320621867704614	-0.906678479744837\\
0.657340891029143	0.0543960010126643\\
0.489443168935519	-0.371155151231402\\
-0.104285817271386	-0.793894369443498\\
0.570147150398008	0.448746728766327\\
0.0359669433659893	-0.69798594083925\\
0.535472949034114	-0.18637929492415\\
0.422699820894626	-0.471360702959182\\
0.163480537970239	0.613252766054854\\
0.657165826422811	-0.106022978600906\\
0.719974409750104	0.209785678113482\\
-0.13521025914172	-0.778890792345014\\
0.650896352970372	0.254443552112969\\
-0.217956042350181	-0.768633998572828\\
-0.00459787896893622	0.716974966172448\\
-0.539258565307571	-0.949887588775042\\
-0.0188596608013732	0.88231293595508\\
0.69829849675101	0.188451244477225\\
-0.357453055499082	-0.890416914365421\\
0.154786683234824	-0.593571145049284\\
0.696459533539036	-0.124985701835807\\
-0.328583895748853	-0.850812460542447\\
-0.654157297771964	0.930737773765522\\
-0.45355049482636	-0.931932110936807\\
0.60165116580644	-0.210039921383214\\
0.24549279038113	-0.5823415689848\\
0.601179801113329	-0.137372861196474\\
-0.359675470253751	0.959852230769727\\
-0.449701348938589	0.918063836417187\\
-0.263476660463724	0.81943420899069\\
0.677213550040242	0.374496473234584\\
-0.236765056711059	-0.828327866915142\\
0.648523197866823	-0.0168032267921654\\
-0.145166261536954	-0.774696516280895\\
-0.447125575082818	0.875795606330401\\
-0.732862267184372	0.960553734368073\\
-0.212798654946507	-0.803759020718126\\
0.0666000741761708	-0.669282421099139\\
-0.542211653182195	0.921134397508834\\
-0.838482957504133	-0.985531728043427\\
-0.715509688115549	-0.922421227361152\\
-0.121880875193091	0.878615073385339\\
-0.531740991992149	0.986228805804679\\
0.569797909775266	0.474562482708867\\
0.372014575622302	0.504663079362385\\
-0.0827432397285422	-0.756125162687794\\
-0.741203136679904	-0.977164103850826\\
0.451337435436846	-0.394096305117026\\
0.62309918069437	0.085911646376108\\
0.197355356269336	-0.630391860032681\\
0.420315551659117	0.373721510124845\\
0.627573071998934	0.0101343181610565\\
0.266531650452227	-0.576174138616339\\
0.719596239250698	0.108711235116112\\
-0.752240249026969	0.944766801743377\\
0.552462506942876	-0.41433289049922\\
-0.60272457470318	-0.819620402806028\\
0.722874922705647	0.0441631989533584\\
-0.841484430954705	-0.951378040311913\\
-0.648444956112876	0.874973263251529\\
0.176111975873597	-0.654019484235879\\
0.754907077529	0.136311787334223\\
0.461774591213728	0.452541256614985\\
0.36148616334917	-0.476305151045224\\
0.544619409793347	0.248328457860236\\
0.570867437692083	-0.365956269855941\\
0.570112271094284	0.346359391657235\\
0.608450845472021	0.449577292008322\\
-0.232210751452528	0.816871060603062\\
0.683044902581196	0.168281575875258\\
0.297904083553436	0.606221053106259\\
0.366482640751045	0.44168544028525\\
0.631184506098274	-0.247552937165176\\
-0.565692074484773	-0.95493088858348\\
0.11467160113674	-0.716243911778072\\
-0.116131025037501	0.896603660297416\\
-0.321019409405923	0.847557589325307\\
-0.393408424088515	0.88870970266075\\
0.707916415684046	0.203962963853878\\
0.632236945899381	-0.0340263410442561\\
0.336577456897616	0.698413892012877\\
-0.446909821685842	-0.899512555371928\\
0.269118068411317	-0.594929277369396\\
-0.650204006462585	-0.870049189469497\\
0.241617991674553	0.715334026724577\\
0.568602327278159	0.499693739616582\\
0.0312278531329201	0.755866263370765\\
0.479235364426432	-0.35459428823827\\
-0.0183765067594435	-0.802772217570599\\
0.0494656608992282	0.760383917172306\\
0.0478496315803538	-0.710748771760519\\
-0.610643416127057	0.923906135662779\\
0.439926872499022	-0.418885778360169\\
-0.406925924850302	0.952197573427005\\
0.111324756641587	0.773159386481497\\
-0.0247374743551572	-0.715250160192892\\
-0.702029561899952	0.879113115496118\\
-0.31422563356411	-0.883428303336853\\
-0.74341705064427	0.909101683473077\\
-0.221872589619818	0.850693129375468\\
-0.2863788335258	-0.769673981608327\\
-0.0601191238196828	0.804092651076217\\
-0.0790406961131225	-0.828526218765103\\
-0.137865049668761	-0.768506577159015\\
-0.23872137578553	0.818543814496728\\
-0.555890707117878	0.911000095560684\\
0.192175018796356	0.701878755386629\\
0.0286378581115783	0.78083670023558\\
-0.495287912547803	-0.899671846221759\\
0.421311918853815	-0.412020409105618\\
0.357681135900909	0.554854314644203\\
0.548073540080461	-0.398751930589271\\
-0.652901281065659	-0.836260578979049\\
0.0954499050696517	0.635898444334163\\
0.534581307747501	0.395861990028612\\
0.689712711873658	-0.0715186142893757\\
0.270815245527266	-0.547379443859043\\
-0.492513473050323	-0.909722873680638\\
-0.0857262394364604	0.76146119145859\\
0.628070635474399	0.0295929399044941\\
-0.370298404178891	0.905912865196077\\
-0.740877819347433	-0.83466470549637\\
-0.239956108232554	-0.743393448183081\\
0.645798014204471	-0.300390152823851\\
-0.132104783562493	0.864920124594126\\
-0.426047896612692	0.915331249241233\\
-0.0272733894068036	-0.697537156963265\\
0.182160555910868	-0.59046432102044\\
0.157131278735089	0.742619920303517\\
0.544530792263853	-0.392824724986406\\
0.550070589354583	0.250490721724661\\
0.540204394086147	-0.263717514408651\\
-0.58105593263741	0.989762668284441\\
-0.0576130627500178	-0.837060666672692\\
0.108742238169665	0.665985494367137\\
0.199150550644097	-0.679537291867783\\
-0.648156860355979	0.908276552232966\\
-0.787316685737924	-0.858697305610698\\
-0.761644375455627	0.88069891368913\\
-0.443580242525535	0.943410205467615\\
0.656630272281686	-0.377777636720192\\
-0.0956536284270034	0.788307154323377\\
0.731522652303423	0.00540513881120031\\
0.658623817610793	-0.0453120387357119\\
-0.532292567334437	-0.938405892423218\\
0.549910563930365	0.473848781005238\\
0.621503934440075	0.0354570967340392\\
-0.00550794972843485	-0.835861951866924\\
0.456851342861857	0.517205474864688\\
0.665940367212444	0.0183733063587336\\
0.103364445457647	-0.695315394597501\\
0.491701067408669	-0.368595338416821\\
0.220759232691127	0.755356343135921\\
-0.546298870128433	-0.870834908604739\\
0.626016015457352	-0.393793836301901\\
0.491552065821406	-0.261290301806377\\
0.71228505292496	-0.0663245974281379\\
0.687123754823326	-0.00979268285436153\\
-0.106076734175078	-0.816399918946462\\
0.752882581107225	-0.137311764401117\\
0.427136002827951	-0.572651984534271\\
0.523776486947017	0.386724654157147\\
-0.330734849456135	-0.896217662595926\\
0.0404471414800585	-0.695216991800708\\
-0.150924215487376	-0.762710423541601\\
0.466693899829279	0.446376064581897\\
-0.170880371884512	0.761998945369555\\
-0.166504051327057	-0.749096628588773\\
0.436118698711482	-0.456633097110428\\
-0.162943886889664	-0.720882923819309\\
0.397221255146337	0.51963755415538\\
0.525707293478937	-0.478275194046667\\
0.457951575216438	0.507542571003558\\
0.532549384802164	-0.418222285226021\\
0.0676027475788927	-0.669794449465602\\
-0.559357817592016	0.975531861852418\\
-0.493197450033512	-0.798219177564447\\
0.0177987702404002	-0.690332410602906\\
0.111119420146832	-0.780019191111046\\
0.763355685297273	-0.0720521669031147\\
0.437377933421271	-0.3708780478064\\
0.114393146744492	-0.580431985208251\\
0.611213844793173	0.294088027054285\\
0.00275858356219089	0.845509745863887\\
-0.779679402444719	-0.843767454181178\\
0.601115945379406	-0.445899144334618\\
0.18582807810618	0.573343911779285\\
0.544247326548736	0.272407242699475\\
0.548863412140182	0.367601282045637\\
0.204700319798152	0.728521648725576\\
0.575569268729993	-0.415251082080965\\
0.731466160223705	-0.0730876388048604\\
-0.395237949450477	-0.851897026431563\\
-0.504667989715976	-0.867434025755581\\
-0.826742114485063	-0.981708321412589\\
0.346811215302306	0.469809622977002\\
0.0959595761639369	0.779672077456051\\
0.645245929849658	-0.0826151101977874\\
0.291389514252976	-0.633173870919738\\
0.669147958580334	0.0989308232579226\\
-0.635130585409486	-0.831115050628888\\
0.166755254457096	0.695420105717406\\
-0.0392142775394918	0.848903080689224\\
0.645053553035027	-0.247562000369996\\
0.601062546920229	0.373034578677892\\
-0.401710456652071	-0.900938878200255\\
0.445222935333121	0.535238415515618\\
0.355697085989892	-0.484195564818011\\
0.0719849422835198	-0.72880022737079\\
-0.473925793826313	-0.954388571934157\\
0.673700072634351	0.111302103043697\\
0.663662720203153	0.11167616664889\\
0.35520999556307	0.569052203424235\\
-0.479284752793943	0.878309773914268\\
0.418623708622188	0.465920695970591\\
-0.170385150555104	0.772491141658197\\
0.585842989304761	-0.113828752900828\\
0.668684362577486	0.246638395394845\\
0.468833166756697	0.45404276454274\\
-0.583953129824026	0.983936306297644\\
0.428009215333972	0.662160806575087\\
0.345399332800856	0.63085438737175\\
-0.250183393266	-0.80881042354105\\
0.191523807491067	-0.630906448025327\\
0.159826631291958	0.643317705418593\\
0.289219563140971	0.689801281517599\\
-0.102524273368662	0.825175743116335\\
-0.319870813689916	0.862948628450432\\
0.681347780129166	-0.128027562172468\\
-0.302394722954756	-0.777540470251755\\
0.538319931353422	0.298543667877591\\
-0.364344664434861	0.949676494200545\\
0.736406935455045	-0.0491009595461349\\
0.503359573463392	0.308968591848982\\
-0.143975049001346	-0.819092201238209\\
0.546117974945294	0.41786836119843\\
0.669908681902854	-0.00913819017443805\\
-0.213160437460935	0.881342074668028\\
-0.0237982997943033	0.766336633341571\\
-0.699349942989527	-0.913712433893962\\
0.622066828910263	-0.331811658854991\\
-0.024195325619243	0.682240988119573\\
0.287128620391926	-0.710048414641803\\
0.618811494154475	-0.255025917467523\\
-0.781047692032952	-0.96276405249898\\
0.334054806443632	0.668776551579597\\
-0.172055981548493	-0.773676457237805\\
-0.705588307815791	-0.946041315631903\\
0.390311299701627	-0.500735085241938\\
-0.451168526891433	0.836630278246024\\
0.622056185503555	-0.185308497258021\\
0.651754059955466	-0.202775630165961\\
-0.668363794970261	-0.831085081802044\\
-0.636068003450767	-0.875787771050898\\
0.658184449983641	0.270130649564663\\
0.649959588813296	-0.12786784552238\\
0.551941640778344	-0.231514445791772\\
0.582870836960796	0.180008174131242\\
0.517736426469793	0.488205779530023\\
0.218745722430365	-0.653281382412443\\
0.213631484996032	0.662955969118918\\
-0.10638114764436	0.785809220962291\\
0.231812563631414	0.752270176868289\\
0.519124408733095	0.52389622386639\\
0.30718979331884	0.624340230640788\\
0.0721850070643354	-0.692548694533656\\
-0.0178953957315237	-0.702264005449851\\
-0.512953594559618	-0.941273084255353\\
-0.518705920705436	0.976294411688311\\
0.131780383704381	0.769179569128608\\
-0.237788086029739	-0.87195996742231\\
0.465991353080789	0.470553593468553\\
0.159618817439443	-0.698117324215376\\
0.321590796656662	0.564764807943599\\
-0.0295039504878885	-0.697144990375925\\
0.10637919743118	-0.73763544688485\\
0.222019428602178	0.681612236542916\\
0.311148615343253	-0.612053928778179\\
0.270527494869574	-0.521122241610646\\
0.108542344027459	-0.603888269035675\\
-0.684996854900585	0.923035566418584\\
-0.114201698499089	0.851360872977169\\
0.534054033811274	-0.469995330507433\\
-0.336780507703366	0.830162925701161\\
0.684170669935095	-0.0860805340598775\\
-0.42248257018733	-0.95843226832587\\
-0.782573142906388	-0.895298099452242\\
0.760201614787744	0.0866968445133161\\
0.0530026513374616	0.779346632119022\\
0.156418756109531	-0.63996256751205\\
0.575912863298236	0.301551726868303\\
0.528634246707016	0.520704832363544\\
0.457917570174856	-0.490088841448747\\
0.617160109790056	-0.196634712292498\\
0.750172523708631	-0.075931238380033\\
0.462913740379164	0.437384269508387\\
-0.289483962501319	-0.770038978585362\\
0.7276667665711	0.172460864383038\\
0.211269899612091	0.561254886459286\\
0.606072979687395	-0.293371616750735\\
0.435712128997142	0.452841166808935\\
0.593613072315448	-0.13347104350818\\
0.513982324494684	0.277459039941408\\
-0.686881411628111	0.912226982178899\\
0.706601916137773	0.134617351735041\\
0.53626609729577	-0.337112260135716\\
0.579800466597043	0.453244305947223\\
-0.643770495293603	0.869843169984759\\
-0.304087832400512	0.935913244042105\\
0.588925493505344	-0.0315485635096013\\
-0.564241175491154	0.910114956845266\\
0.19339508276895	-0.6365159175034\\
-0.287003706229164	0.911220215721463\\
-0.274793524686518	0.894375849227472\\
0.147518297030715	0.737867688461288\\
0.60641666190391	-0.109853480312855\\
0.545049610341088	0.260258526285938\\
0.309593593794792	-0.665608232169952\\
0.534051161267827	0.462759863320771\\
0.245856999954964	0.548459653278929\\
-0.368814411108978	-0.831975034787856\\
-0.671106146908816	0.952185723522987\\
-0.0271970500456243	-0.795479422496236\\
0.416182638105149	-0.581176596522607\\
-0.682288004684148	-0.848108638753577\\
0.326309402271736	0.53549422053202\\
0.58312915193289	-0.380608443379133\\
-0.745176794820343	-0.844305805032569\\
0.705314865163945	-0.0125485074043303\\
0.14356898866171	0.742165292645242\\
0.617277607744455	-0.174221214655022\\
0.34862180175795	0.606077961308895\\
0.335665776805878	-0.466153773037087\\
0.758896228874971	0.0241676815036564\\
-0.193828934505888	0.813077913674369\\
-0.341132036498804	-0.766774445892473\\
0.538785198008616	-0.250890407288047\\
0.0434776814735945	-0.749398324423016\\
-0.670615046213021	0.840365216358383\\
-0.769592299505486	-0.857235533619987\\
0.67716194526347	-0.0356284365955868\\
0.555409963542817	-0.363877539846297\\
-0.546888629890304	0.865226849397726\\
0.458034608364141	0.42628951043665\\
-0.250986871717233	-0.833429697477674\\
0.508678317196113	0.376135050626731\\
0.554914948362827	-0.255773893897164\\
-0.181915282264583	0.841211234490379\\
0.158957847044113	0.760299182377207\\
0.58437458953675	0.34715764696254\\
-0.0009667548702519	-0.673110590029619\\
-0.337002962184732	-0.865419353189647\\
0.334708778115885	0.525433724024309\\
0.373009997274272	0.499244434349588\\
-0.470071464670007	-0.863381829580867\\
-0.0655044169884912	0.726662763132869\\
-0.302979017957189	-0.783678951999208\\
0.421344856178321	0.504769103376985\\
-0.109626972273315	-0.795699324980193\\
0.0112662354802361	0.816060666712415\\
-0.563929192003253	-0.980418539094934\\
-0.524136471134931	0.987004065222978\\
0.510289728028519	0.389264010674527\\
-0.102865780213761	-0.761504704359648\\
-0.811941007661089	0.993101311656813\\
0.655472734490698	-0.254335337901018\\
-0.355342200278669	-0.868699622231456\\
0.247688937865164	0.677220250827811\\
-0.0173550704284711	-0.830532419189882\\
0.385533006767521	0.633705064760365\\
0.570995263751031	0.520326961884298\\
-0.722924550675155	0.917705597559474\\
0.502505405842111	-0.317529040448271\\
0.446318362542089	-0.527873099205477\\
-0.61864420359373	0.96915550211253\\
-0.750201101194588	0.952239514710502\\
0.649644036669372	-0.165543949937407\\
0.551223524553895	0.39415952346172\\
-0.0787937852506843	0.711133176611763\\
0.442202182732923	-0.340639911114796\\
-0.000371176883175332	-0.779188530269477\\
0.621687974832896	-0.237763289672808\\
0.729413240566569	0.202096759200946\\
0.722220438775059	-0.0952772630166125\\
-0.191814069689402	-0.848633915271832\\
0.425001840644397	0.445867909359259\\
0.408753012610147	0.500104747009841\\
-0.12359816871122	-0.770134149490099\\
0.523881386490017	0.419370389137446\\
-0.0406416051891361	0.809448526350628\\
0.366285241533446	0.51058528249136\\
-0.755909210386323	0.921008846265861\\
-0.0983929923506532	-0.755167729401478\\
0.615706354497096	0.236877679296707\\
0.0214195833777452	0.801880402284696\\
0.303261783939885	-0.678976576157546\\
0.343984578723255	-0.506977693667472\\
-0.798509545042132	0.87563544788577\\
0.502762015873264	0.356454370608905\\
-0.601607506605896	-0.91219569650706\\
-0.503817511582924	-0.861784249943471\\
-0.164133749290516	0.796710454457449\\
0.613764340597047	-0.225782095391441\\
-0.547771603559715	0.935999135202899\\
0.675198897626309	-0.0489366811057237\\
-0.0802932602675804	0.871688633893209\\
-0.181001576486882	-0.823071245095674\\
0.708891212578256	0.100598652990604\\
0.267290295035029	-0.610177190080897\\
0.500341285230909	-0.346768114957054\\
-0.677513704265481	-0.95283047034\\
-0.548068961703675	0.929481361882711\\
0.58496764537975	0.372602877947266\\
-0.477064086426292	-0.815512236405291\\
0.236302172569476	0.688970918942242\\
-0.288790753255321	0.876006678483787\\
0.174914325661786	-0.676197147621042\\
0.276647862516917	-0.594034208293899\\
0.264856206894345	0.621491476353336\\
0.455120831616265	-0.409192206243262\\
-0.535653656420703	0.957996864469392\\
-0.2708948849033	0.880290554046231\\
-0.631817185545253	-0.839904928572064\\
-0.764083215869043	0.949319339536412\\
-0.0297544302244572	-0.667092583768856\\
-0.259418325166172	-0.844325147440165\\
0.251386148504211	-0.62689171058429\\
-0.384558424458552	0.932952419880344\\
0.600547666638772	-0.153540295418039\\
0.680862676803463	-0.187265922337594\\
0.504803149494187	-0.468121380807965\\
-0.818863709712078	-0.864429156858424\\
0.534610732179875	-0.265991722890515\\
-0.459665872122023	0.946957285790255\\
-0.847265019255833	0.859940081123269\\
0.373296150782512	0.579241038591177\\
0.632043740468876	0.0360629038430288\\
0.57413451344643	0.500231005094442\\
-0.792136225550425	0.887712564620652\\
-0.277730560957741	-0.834556738743438\\
-0.366701012117843	0.877170429940565\\
-0.278110246126251	0.871764586380805\\
-0.230794643455134	0.795426898623869\\
0.56091272409146	-0.21693283665682\\
-0.114859977946624	0.772712131170692\\
0.707870407834136	0.2279539349854\\
-0.291092132175278	0.863474790321598\\
0.418612455177758	-0.558204326399695\\
0.725500924167565	-0.0411233666153021\\
-0.489264354762723	0.908767684791663\\
0.681074657142581	-0.0113275414118948\\
-0.813168177443086	-0.883776525839813\\
0.667194980843663	-0.214268133537709\\
0.142718987953185	0.709838062141216\\
0.249096661147596	-0.548444093607226\\
0.342225251330888	0.561271119940023\\
-0.798367134955672	0.846385660276322\\
0.337441084857105	0.677526905364226\\
0.605264827093432	0.260753827207239\\
-0.0356206991243467	0.837223835966927\\
-0.405548517511211	0.882233718198334\\
0.369992028117419	0.518461895995574\\
0.520706944601076	0.505269968113714\\
0.331889015911199	0.622411023783586\\
0.624791465412302	0.0326025469546671\\
0.4975752568382	0.443487722409748\\
0.446002565109481	0.419969512846487\\
-0.479728200802638	0.91559159712637\\
0.633833537446879	0.218877359257312\\
-0.673648315877725	-0.819551634038863\\
-0.44298474431202	0.917122949833835\\
-0.619833588321773	0.980913261670313\\
-0.673117000544938	-0.830750769783323\\
-0.691716361746979	-0.972419968903142\\
-0.351963893939997	0.874275746479574\\
0.722288145821928	-0.181255227493073\\
0.721535058786305	-0.22778720397604\\
-0.350164034699744	0.879965077978676\\
0.267387860476661	0.667893645638686\\
-0.707297664457024	0.934368117530822\\
0.088472870725533	-0.790999964136208\\
0.569113977609829	0.262842038065244\\
0.0447042578750853	-0.820762507107502\\
-0.629043451428813	0.941300500088435\\
-0.535907663391291	-0.898817334479209\\
0.233404073727453	-0.569580927161427\\
-0.214455751781159	0.854691127630262\\
-0.11656860158972	0.770949139560532\\
0.577788674943184	0.120610448745963\\
0.687799638113264	0.302588223382392\\
0.642409652595287	0.371000338958492\\
0.546754231640868	-0.408330305324861\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/smooth_Test1_k_R.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0.739100583062163,
point meta max=1,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=100,
tick align=outside,
xlabel={$k$},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=50,
ylabel={$R$},
ymajorgrids,
xlabel style={yshift=0.3cm},
ylabel style={yshift=0.2cm},
every outer z axis line/.append style={black},
every z tick label/.append style={font=\color{black}},
zmin=0.739100583062163,
zmax=1,
zmajorgrids,
view={52.1250163489018}{41.2526412730367},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap/jet,mesh/rows=10]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
5	5	0.908647028324523	0.908647028324523\\
5	9	0.977441308294226	0.977441308294226\\
5	13	0.955307419635964	0.955307419635964\\
5	17	0.979627013884469	0.979627013884469\\
5	21	0.972345769894601	0.972345769894601\\
5	25	0.956308876608047	0.956308876608047\\
5	29	0.973747682997731	0.973747682997731\\
5	33	0.952644735435644	0.952644735435644\\
5	37	0.9683801557568	0.9683801557568\\
5	41	0.994475426570816	0.994475426570816\\
15	5	0.767281362063869	0.767281362063869\\
15	9	0.766183262453509	0.766183262453509\\
15	13	0.767884333792258	0.767884333792258\\
15	17	0.770490153095845	0.770490153095845\\
15	21	0.815741484209374	0.815741484209374\\
15	25	0.84285924960969	0.84285924960969\\
15	29	0.925378971777747	0.925378971777747\\
15	33	0.969245629120098	0.969245629120098\\
15	37	0.996554656799176	0.996554656799176\\
15	41	0.96896423870272	0.96896423870272\\
25	5	0.746029180218516	0.746029180218516\\
25	9	0.744320781046055	0.744320781046055\\
25	13	0.746846728290216	0.746846728290216\\
25	17	0.761360457205291	0.761360457205291\\
25	21	0.823560180438305	0.823560180438305\\
25	25	0.930896942255566	0.930896942255566\\
25	29	0.930550898520935	0.930550898520935\\
25	33	0.977348125029996	0.977348125029996\\
25	37	0.980466020059747	0.980466020059747\\
25	41	0.993552588007642	0.993552588007642\\
35	5	0.740025469694225	0.740025469694225\\
35	9	0.741717059766941	0.741717059766941\\
35	13	0.745179309114837	0.745179309114837\\
35	17	0.780646640999114	0.780646640999114\\
35	21	0.894551491630327	0.894551491630327\\
35	25	0.930811305808726	0.930811305808726\\
35	29	0.944136869049682	0.944136869049682\\
35	33	0.950527445569576	0.950527445569576\\
35	37	0.992836938512328	0.992836938512328\\
35	41	0.993380705763777	0.993380705763777\\
45	5	0.739496239187771	0.739496239187771\\
45	9	0.739789194899015	0.739789194899015\\
45	13	0.74640026295672	0.74640026295672\\
45	17	0.812396169686645	0.812396169686645\\
45	21	0.892204153058812	0.892204153058812\\
45	25	0.908190478935679	0.908190478935679\\
45	29	0.927250879977925	0.927250879977925\\
45	33	0.950453420726619	0.950453420726619\\
45	37	0.991082965214713	0.991082965214713\\
45	41	0.980319282936227	0.980319282936227\\
55	5	0.739677154939405	0.739677154939405\\
55	9	0.740266032612206	0.740266032612206\\
55	13	0.749657947901113	0.749657947901113\\
55	17	0.824234221646169	0.824234221646169\\
55	21	0.84039135705234	0.84039135705234\\
55	25	0.932246768178196	0.932246768178196\\
55	29	0.893405504397344	0.893405504397344\\
55	33	0.938051146272026	0.938051146272026\\
55	37	0.949582838290155	0.949582838290155\\
55	41	0.978792211989094	0.978792211989094\\
65	5	0.739838971720442	0.739838971720442\\
65	9	0.739677994309889	0.739677994309889\\
65	13	0.769427528063703	0.769427528063703\\
65	17	0.809937128583943	0.809937128583943\\
65	21	0.853996942523018	0.853996942523018\\
65	25	0.881346889867136	0.881346889867136\\
65	29	0.908813896623243	0.908813896623243\\
65	33	0.933496800544789	0.933496800544789\\
65	37	0.975273790596561	0.975273790596561\\
65	41	0.967518274378396	0.967518274378396\\
75	5	0.739988001966642	0.739988001966642\\
75	9	0.7395088240893	0.7395088240893\\
75	13	0.782519781143516	0.782519781143516\\
75	17	0.802079755137725	0.802079755137725\\
75	21	0.867818413532262	0.867818413532262\\
75	25	0.881609852592432	0.881609852592432\\
75	29	0.945157335691326	0.945157335691326\\
75	33	0.957850056297195	0.957850056297195\\
75	37	0.970626430793999	0.970626430793999\\
75	41	1	1\\
85	5	0.739225928976268	0.739225928976268\\
85	9	0.739100583062163	0.739100583062163\\
85	13	0.784554163155349	0.784554163155349\\
85	17	0.809035415550599	0.809035415550599\\
85	21	0.861310457982943	0.861310457982943\\
85	25	0.85479713509197	0.85479713509197\\
85	29	0.931302763845219	0.931302763845219\\
85	33	0.927779713596513	0.927779713596513\\
85	37	0.958457245877756	0.958457245877756\\
85	41	0.995897646937777	0.995897646937777\\
95	5	0.739756097448497	0.739756097448497\\
95	9	0.740336438580116	0.740336438580116\\
95	13	0.78233299907456	0.78233299907456\\
95	17	0.802833390101814	0.802833390101814\\
95	21	0.855948341840978	0.855948341840978\\
95	25	0.86830328840758	0.86830328840758\\
95	29	0.904272620754924	0.904272620754924\\
95	33	0.95980336230782	0.95980336230782\\
95	37	0.970268786710674	0.970268786710674\\
95	41	0.966348563205473	0.966348563205473\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/smooth_Test1_nsample_k.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0.739090984508076,
point meta max=1,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=100,
tick align=outside,
xlabel={$n_{sample}$},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=100,
ylabel={$k$},
ymajorgrids,
xlabel style={xshift=-0.4cm,yshift=0.1cm},
ylabel style={yshift=0.2cm,yshift=0.1cm},
every outer z axis line/.append style={black},
every z tick label/.append style={font=\color{black}},
zmin=0.739090984508076,
zmax=1,
zmajorgrids,
view={-52.1250163489018}{41.2526412730367},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap/jet,mesh/rows=10]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
5	5	0.951313466630958	0.951313466630958\\
5	15	0.76862180911129	0.76862180911129\\
5	25	0.746357931574326	0.746357931574326\\
5	35	0.740466175991399	0.740466175991399\\
5	45	0.740007486498642	0.740007486498642\\
5	55	0.739502817182683	0.739502817182683\\
5	65	0.739418330555438	0.739418330555438\\
5	75	0.739695755899167	0.739695755899167\\
5	85	0.739090984508076	0.739090984508076\\
5	95	0.739488264579448	0.739488264579448\\
15	5	1	1\\
15	15	0.892031031420926	0.892031031420926\\
15	25	0.835541858585931	0.835541858585931\\
15	35	0.789117468469145	0.789117468469145\\
15	45	0.772979446523205	0.772979446523205\\
15	55	0.764731368645041	0.764731368645041\\
15	65	0.754699050465004	0.754699050465004\\
15	75	0.750861258456686	0.750861258456686\\
15	85	0.750002921748803	0.750002921748803\\
15	95	0.75016394408574	0.75016394408574\\
25	5	1	1\\
25	15	0.974301057081935	0.974301057081935\\
25	25	0.938406010750013	0.938406010750013\\
25	35	0.874240394566685	0.874240394566685\\
25	45	0.817306432718602	0.817306432718602\\
25	55	0.810135452034066	0.810135452034066\\
25	65	0.784128052638027	0.784128052638027\\
25	75	0.780964920533917	0.780964920533917\\
25	85	0.774869228221561	0.774869228221561\\
25	95	0.776691964675352	0.776691964675352\\
35	5	1	1\\
35	15	0.992299941030303	0.992299941030303\\
35	25	0.961425391042866	0.961425391042866\\
35	35	0.929352416228018	0.929352416228018\\
35	45	0.873675820751689	0.873675820751689\\
35	55	0.858029045178731	0.858029045178731\\
35	65	0.820208022924516	0.820208022924516\\
35	75	0.815025077837744	0.815025077837744\\
35	85	0.806207292574216	0.806207292574216\\
35	95	0.804095197944817	0.804095197944817\\
45	5	1	1\\
45	15	1	1\\
45	25	1	1\\
45	35	0.951671210408653	0.951671210408653\\
45	45	0.925548793588443	0.925548793588443\\
45	55	0.890843589063909	0.890843589063909\\
45	65	0.883958479084077	0.883958479084077\\
45	75	0.877385264030616	0.877385264030616\\
45	85	0.832697083547719	0.832697083547719\\
45	95	0.836441562044355	0.836441562044355\\
55	5	1	1\\
55	15	1	1\\
55	25	0.988502164973198	0.988502164973198\\
55	35	0.982962590013411	0.982962590013411\\
55	45	0.979942089557165	0.979942089557165\\
55	55	0.905488371116556	0.905488371116556\\
55	65	0.900563893013314	0.900563893013314\\
55	75	0.883517836569173	0.883517836569173\\
55	85	0.895633430438358	0.895633430438358\\
55	95	0.863254795668638	0.863254795668638\\
65	5	1	1\\
65	15	1	1\\
65	25	1	1\\
65	35	0.989309214294707	0.989309214294707\\
65	45	0.96591264016842	0.96591264016842\\
65	55	0.949982519030717	0.949982519030717\\
65	65	0.921360217639652	0.921360217639652\\
65	75	0.910886480269024	0.910886480269024\\
65	85	0.902208294576047	0.902208294576047\\
65	95	0.906060138368817	0.906060138368817\\
75	5	1	1\\
75	15	1	1\\
75	25	1	1\\
75	35	0.99506180712507	0.99506180712507\\
75	45	0.992916192155211	0.992916192155211\\
75	55	0.975923755559678	0.975923755559678\\
75	65	0.962366429562825	0.962366429562825\\
75	75	0.936714087345606	0.936714087345606\\
75	85	0.93668035685328	0.93668035685328\\
75	95	0.92561421141777	0.92561421141777\\
85	5	1	1\\
85	15	1	1\\
85	25	1	1\\
85	35	0.993063323186649	0.993063323186649\\
85	45	0.979498842375747	0.979498842375747\\
85	55	0.981611049426528	0.981611049426528\\
85	65	0.956374376989312	0.956374376989312\\
85	75	0.958825210591685	0.958825210591685\\
85	85	0.954114301409796	0.954114301409796\\
85	95	0.93181576418649	0.93181576418649\\
95	5	1	1\\
95	15	1	1\\
95	25	1	1\\
95	35	0.995906294415282	0.995906294415282\\
95	45	0.991234659217488	0.991234659217488\\
95	55	0.994731512880035	0.994731512880035\\
95	65	0.994943278804308	0.994943278804308\\
95	75	0.963244343026806	0.963244343026806\\
95	85	0.968657572879699	0.968657572879699\\
95	95	0.936020599023309	0.936020599023309\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/smooth_Test1_omega_eps.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0.01,
xmax=100,
xminorticks=true,
tick align=outside,
xlabel={$\varepsilon$},
xmajorgrids,
xminorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=1,
ymax=100000,
yminorticks=true,
ylabel={$\omega_{0}$},
ymajorgrids,
yminorgrids,
xlabel style={yshift=0.1cm},
ylabel style={yshift=0.1cm},
every outer z axis line/.append style={black},
every z tick label/.append style={font=\color{black}},
zmin=0.844996245842338,
zmax=1,
zmajorgrids,
view={146.30993247402}{15.501359566937},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap/jet,mesh/rows=5]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.01	1	0.951083743293137	0.951083743293137\\
0.01	10	0.97592876055978	0.97592876055978\\
0.01	100	0.943765518998404	0.943765518998404\\
0.01	1000	0.988062525184644	0.988062525184644\\
0.01	10000	0.899016574465338	0.899016574465338\\
0.01	100000	0.885099874674417	0.885099874674417\\
0.1	1	0.969728947256179	0.969728947256179\\
0.1	10	0.962113407951726	0.962113407951726\\
0.1	100	0.969767914868219	0.969767914868219\\
0.1	1000	0.920590742989557	0.920590742989557\\
0.1	10000	0.860423985648125	0.860423985648125\\
0.1	100000	0.927960808212649	0.927960808212649\\
1	1	0.909371915500998	0.909371915500998\\
1	10	0.920111303822371	0.920111303822371\\
1	100	0.916812812217407	0.916812812217407\\
1	1000	0.849243546642858	0.849243546642858\\
1	10000	0.916040722212022	0.916040722212022\\
1	100000	0.892268314348899	0.892268314348899\\
10	1	0.934567719215565	0.934567719215565\\
10	10	0.903938943290838	0.903938943290838\\
10	100	0.851366072211552	0.851366072211552\\
10	1000	0.932861795390283	0.932861795390283\\
10	10000	0.864075003084814	0.864075003084814\\
10	100000	0.922798590393238	0.922798590393238\\
100	1	0.981746961490086	0.981746961490086\\
100	10	1	1\\
100	100	0.962888041999853	0.962888041999853\\
100	1000	0.927025682547893	0.927025682547893\\
100	10000	0.878277733946626	0.878277733946626\\
100	100000	0.889944278017279	0.889944278017279\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/smooth_Test3_k_R.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=65.6,
point meta max=901.4,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=100,
tick align=outside,
xlabel={$k$},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=50,
ylabel={$R$},
ymajorgrids,
every outer z axis line/.append style={black},
every z tick label/.append style={font=\color{black}},
zmin=65.6,
zmax=901.4,
zmajorgrids,
view={162.474431626277}{45.1078342185956},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap/jet,mesh/rows=10]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
5	5	664.7	664.7\\
5	9	634.9	634.9\\
5	13	666.4	666.4\\
5	17	658.5	658.5\\
5	21	741.8	741.8\\
5	25	734.4	734.4\\
5	29	693.9	693.9\\
5	33	840.1	840.1\\
5	37	861.2	861.2\\
5	41	789.6	789.6\\
15	5	281.3	281.3\\
15	9	194.8	194.8\\
15	13	316.8	316.8\\
15	17	131.6	131.6\\
15	21	187.7	187.7\\
15	25	218.5	218.5\\
15	29	228.5	228.5\\
15	33	207.1	207.1\\
15	37	257.9	257.9\\
15	41	305.8	305.8\\
25	5	436.9	436.9\\
25	9	459.8	459.8\\
25	13	515.3	515.3\\
25	17	446	446\\
25	21	423.1	423.1\\
25	25	375	375\\
25	29	402.5	402.5\\
25	33	513.4	513.4\\
25	37	420.5	420.5\\
25	41	451.6	451.6\\
35	5	571.9	571.9\\
35	9	596.5	596.5\\
35	13	693.1	693.1\\
35	17	611.7	611.7\\
35	21	643.5	643.5\\
35	25	618.8	618.8\\
35	29	593.1	593.1\\
35	33	637.8	637.8\\
35	37	589.9	589.9\\
35	41	611.6	611.6\\
45	5	621.6	621.6\\
45	9	678.2	678.2\\
45	13	601.9	601.9\\
45	17	672.7	672.7\\
45	21	633.9	633.9\\
45	25	712.1	712.1\\
45	29	549.3	549.3\\
45	33	680.5	680.5\\
45	37	570.7	570.7\\
45	41	559.1	559.1\\
55	5	682.4	682.4\\
55	9	622.5	622.5\\
55	13	637.6	637.6\\
55	17	693.2	693.2\\
55	21	723.2	723.2\\
55	25	630.1	630.1\\
55	29	705.3	705.3\\
55	33	646.7	646.7\\
55	37	637.9	637.9\\
55	41	569.8	569.8\\
65	5	730.6	730.6\\
65	9	717.1	717.1\\
65	13	652.7	652.7\\
65	17	769.1	769.1\\
65	21	672.3	672.3\\
65	25	683.4	683.4\\
65	29	656.1	656.1\\
65	33	603.3	603.3\\
65	37	547.5	547.5\\
65	41	519.4	519.4\\
75	5	673.1	673.1\\
75	9	675.9	675.9\\
75	13	723.3	723.3\\
75	17	632.7	632.7\\
75	21	742.9	742.9\\
75	25	720.1	720.1\\
75	29	598.4	598.4\\
75	33	664.3	664.3\\
75	37	579.4	579.4\\
75	41	515.2	515.2\\
85	5	690.1	690.1\\
85	9	713.5	713.5\\
85	13	707.3	707.3\\
85	17	684.9	684.9\\
85	21	676.3	676.3\\
85	25	697.3	697.3\\
85	29	637.3	637.3\\
85	33	580.8	580.8\\
85	37	480.3	480.3\\
85	41	513.8	513.8\\
95	5	650.2	650.2\\
95	9	620.1	620.1\\
95	13	706	706\\
95	17	675.9	675.9\\
95	21	650.2	650.2\\
95	25	604.5	604.5\\
95	29	548.9	548.9\\
95	33	501.4	501.4\\
95	37	518	518\\
95	41	427.2	427.2\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/smooth_Test3_nsample_k.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=751.4,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=100,
tick align=outside,
xlabel={$n_{sample}$},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=100,
ylabel={$k$},
ymajorgrids,
xlabel style={xshift=-0.4cm,yshift=0.1cm},
ylabel style={yshift=0.2cm,yshift=0.1cm},
every outer z axis line/.append style={black},
every z tick label/.append style={font=\color{black}},
zmin=0,
zmax=751.4,
zmajorgrids,
view={119.357753542791}{41.0746101538247},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap/jet,mesh/rows=10]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
10	5	669	669\\
10	15	187.8	187.8\\
10	25	526.9	526.9\\
10	35	632.1	632.1\\
10	45	673.8	673.8\\
10	55	697.5	697.5\\
10	65	706.4	706.4\\
10	75	751.4	751.4\\
10	85	689	689\\
10	95	705.5	705.5\\
20	5	566	566\\
20	15	46.6	46.6\\
20	25	123.2	123.2\\
20	35	253.1	253.1\\
20	45	334.8	334.8\\
20	55	256.5	256.5\\
20	65	314.7	314.7\\
20	75	327.3	327.3\\
20	85	296.5	296.5\\
20	95	353.2	353.2\\
30	5	662.4	662.4\\
30	15	25.9	25.9\\
30	25	17	17\\
30	35	84.7	84.7\\
30	45	149.4	149.4\\
30	55	162.9	162.9\\
30	65	180	180\\
30	75	144.4	144.4\\
30	85	198.8	198.8\\
30	95	172	172\\
40	5	656	656\\
40	15	0.5	0.5\\
40	25	12.3	12.3\\
40	35	17.4	17.4\\
40	45	53.4	53.4\\
40	55	54	54\\
40	65	62	62\\
40	75	100	100\\
40	85	116.1	116.1\\
40	95	100.5	100.5\\
50	5	614.4	614.4\\
50	15	0	0\\
50	25	0	0\\
50	35	14.4	14.4\\
50	45	42.3	42.3\\
50	55	31.3	31.3\\
50	65	31.2	31.2\\
50	75	39.6	39.6\\
50	85	63.4	63.4\\
50	95	51.7	51.7\\
60	5	642.2	642.2\\
60	15	0	0\\
60	25	0	0\\
60	35	15	15\\
60	45	12.2	12.2\\
60	55	17.9	17.9\\
60	65	14.8	14.8\\
60	75	18	18\\
60	85	36.9	36.9\\
60	95	44.9	44.9\\
70	5	649.3	649.3\\
70	15	0	0\\
70	25	0	0\\
70	35	0	0\\
70	45	6.5	6.5\\
70	55	7.4	7.4\\
70	65	14.5	14.5\\
70	75	12.9	12.9\\
70	85	24.5	24.5\\
70	95	33.1	33.1\\
80	5	654.7	654.7\\
80	15	0	0\\
80	25	0	0\\
80	35	0	0\\
80	45	1.8	1.8\\
80	55	5.6	5.6\\
80	65	6.7	6.7\\
80	75	3.9	3.9\\
80	85	7.1	7.1\\
80	95	9.5	9.5\\
90	5	634.1	634.1\\
90	15	0	0\\
90	25	0	0\\
90	35	2.5	2.5\\
90	45	0	0\\
90	55	9.5	9.5\\
90	65	3.1	3.1\\
90	75	8.2	8.2\\
90	85	12.9	12.9\\
90	95	11.6	11.6\\
100	5	658.8	658.8\\
100	15	0.2	0.2\\
100	25	0	0\\
100	35	0	0\\
100	45	0.8	0.8\\
100	55	3.2	3.2\\
100	65	4	4\\
100	75	3.2	3.2\\
100	85	2.7	2.7\\
100	95	1.4	1.4\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/smooth_Test3_omega_eps.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0.01,
xmax=100,
xminorticks=true,
tick align=outside,
xlabel={$\varepsilon$},
xmajorgrids,
xminorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=1,
ymax=100000,
yminorticks=true,
ylabel={$\omega_{0}$},
ymajorgrids,
yminorgrids,
every outer z axis line/.append style={black},
every z tick label/.append style={font=\color{black}},
zmin=389.1,
zmax=741.2,
zmajorgrids,
view={141.34019174591}{44.686044238781},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap/jet,mesh/rows=5]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.01	1	691.7	691.7\\
0.01	10	715.3	715.3\\
0.01	100	676.7	676.7\\
0.01	1000	673.4	673.4\\
0.01	10000	473.8	473.8\\
0.01	100000	434	434\\
0.1	1	741.2	741.2\\
0.1	10	720.1	720.1\\
0.1	100	651.4	651.4\\
0.1	1000	503.2	503.2\\
0.1	10000	477.7	477.7\\
0.1	100000	458.1	458.1\\
1	1	439.1	439.1\\
1	10	467.8	467.8\\
1	100	509	509\\
1	1000	416.4	416.4\\
1	10000	498.8	498.8\\
1	100000	453.7	453.7\\
10	1	490	490\\
10	10	396.6	396.6\\
10	100	398.6	398.6\\
10	1000	454.5	454.5\\
10	10000	404.2	404.2\\
10	100000	439.1	439.1\\
100	1	468.4	468.4\\
100	10	517.3	517.3\\
100	100	478.6	478.6\\
100	1000	389.1	389.1\\
100	10000	440.8	440.8\\
100	100000	478.2	478.2\\
};
\end{axis}
\end{tikzpicture}%

==> Plots/smooth_segm_moon.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1,
xmax=1,
ymin=-1,
ymax=1,
axis background/.style={fill=white}
]
\addplot [color=red,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.776400963931739	-0.666657221504822\\
0.294122197864797	0.187158914240842\\
0.296546453836845	0.0951475421134635\\
0.232641216154447	-0.0101813202982344\\
0.168455252179349	0.292026311443681\\
-0.46864147519333	0.635103879339917\\
0.151365276428807	-0.366524955741266\\
-0.792539620961068	-0.740474494442717\\
0.258728570643061	0.0799275339237089\\
0.303423753543887	-0.129938801529836\\
0.0754386229882547	0.393150793535885\\
-0.829324476552707	-0.680263204747066\\
0.136899387713417	0.189824393712205\\
-0.26179394154797	0.576152063292978\\
-0.739187639932792	-0.693998229355315\\
0.331733630171781	0.13628714305831\\
0.351796588535276	-0.00852890940022386\\
0.149166545156795	0.256572935704406\\
-0.164138592897609	0.598832763836664\\
0.0846896683112408	-0.350366851951789\\
-0.182653195454232	0.592807297535228\\
-0.534589334598401	-0.616222791265776\\
0.277258585173044	0.0946172620213346\\
-0.386127603681396	0.608695724097262\\
0.098625678297397	0.305162947857278\\
-0.233503559934664	0.644886076137278\\
0.268219409522176	-0.112696017163659\\
-0.630239280626153	0.681821335849802\\
-0.866914893356517	-0.634269943660415\\
-0.792001896395699	-0.661458509920724\\
0.323874110055966	-0.209101081791052\\
-0.543941303228008	0.627435244380484\\
0.219762788903541	-0.20571687271883\\
-0.433517316080281	-0.577469606631814\\
0.336719814210886	0.0630052241100194\\
-0.586576982193413	-0.696745569527511\\
-0.500228770679502	-0.561927895422644\\
-0.0320753374754579	0.421255573977966\\
-0.112335086808696	0.525281184034285\\
0.240230470033511	-0.290508686100802\\
-0.67437609978317	0.717313273911215\\
-0.256525044312464	0.650074941837471\\
-0.505294053817161	0.656522022391736\\
-0.716634691685533	-0.651758669286614\\
0.174387956207612	0.298514716331172\\
0.300407428544852	0.149490294604047\\
0.283814624110138	-0.0479086805171923\\
0.119300515064617	0.389476986148975\\
-0.505647835423928	0.611311359480239\\
0.07355611383417	-0.33518317469203\\
-0.251206383083488	0.69560863045307\\
0.324943592095957	-0.0964232038091873\\
0.22478065274454	0.403873742895623\\
-0.573423081805546	-0.676179200046441\\
-0.329657793857945	0.569373109028828\\
0.118703736771324	0.300221194094375\\
-0.797008715232149	-0.721203529079763\\
-0.370698176006502	0.665339824444721\\
0.253280524046624	-0.11951374603615\\
0.188167789653208	-0.253640083497547\\
-0.693271523636471	-0.720495708927771\\
0.18083959863625	-0.238228136007385\\
0.116426537656131	0.319738251077918\\
-0.244464070184036	0.521827829078619\\
-0.40869465854433	0.714720189570989\\
-0.612049906180759	0.603758861600516\\
-0.625754219082008	-0.579224460064082\\
0.191051228621724	-0.233491191274742\\
-0.522913565252999	0.657153395759656\\
-0.825781617499496	-0.672502565613886\\
-0.0128467557634131	-0.491370913705411\\
0.0543932471635181	0.411790479376498\\
-0.685356995536823	-0.621885537893974\\
0.323918265041196	0.0773953317895838\\
-0.456849263926084	-0.59659149498469\\
0.258919531852492	-0.082687226742414\\
-0.677139026887732	-0.630968629477538\\
0.282862775073155	0.0364406173503941\\
-0.262515239203952	0.64706086813091\\
0.274616008550851	-0.299310078352262\\
-0.514098030686342	-0.562466815852729\\
0.0743183365528355	0.301195457811776\\
0.235534626727293	-0.0952714879687705\\
-0.691746068972064	0.753492859192109\\
-0.581097212687694	0.71761840434987\\
-0.734069450801937	-0.613239124867335\\
0.010000924241127	-0.47936663061523\\
-0.786385151745982	0.76135186486373\\
0.0861981914404268	-0.227579950590538\\
0.259153420504751	0.110126638726291\\
0.13512185940859	-0.391530585445723\\
-0.256889582877016	0.568567223701513\\
0.121579358239175	0.322913143764589\\
0.113672793174279	0.32905237184908\\
0.230179279161561	0.273346715902346\\
0.260944717202332	0.0639886988809486\\
0.123791127408159	0.412120518069653\\
-0.480338376312968	-0.611993529359644\\
0.255904504617803	-0.0802127988648251\\
-0.550662290916096	-0.641972110505387\\
0.0751072447198022	-0.275871478747455\\
0.303822803087247	-0.241217996788829\\
0.260599243607468	0.137009413951918\\
-0.612210694605794	-0.650678977236229\\
-0.447409333758895	-0.694002753547989\\
-0.723615204004052	-0.597892588086418\\
0.293951659578871	-0.193005396416162\\
0.0455251833722752	-0.284479084873007\\
0.0353020956901405	-0.454158257555228\\
-0.249333426148489	0.677888011271629\\
-0.629186041645902	-0.607736929797702\\
-0.209262066146264	0.634367397010408\\
-0.411445431950664	-0.693203600506131\\
-0.0493726740440658	-0.471608235199813\\
0.209273439947469	0.35781890637853\\
0.100000740200698	-0.323453580179559\\
-0.0254977354233987	-0.336005589671166\\
-0.734532329264213	0.65614367077679\\
0.287861068922987	0.117051905485308\\
0.0326905619339404	0.479086212533254\\
0.155060661875251	-0.276896437820539\\
0.168156124121962	0.221962848959877\\
0.303749581951959	0.249256725132941\\
0.206602566427678	0.230264957258467\\
0.280734762038807	0.145806119455303\\
0.231351558537376	0.0859715790092611\\
-0.369563419957392	0.617569062792896\\
0.160241889273001	0.319847261540196\\
0.0384039985156121	-0.293599041490694\\
0.0793103928628478	0.400529084800414\\
-0.677746016569304	0.766210346828134\\
-0.435569659534851	0.578417648182019\\
0.226916634363567	0.209989322652528\\
-0.314973399938654	0.601329706462786\\
0.338682715418685	0.0370688276400897\\
-0.47366213517692	0.647694513620887\\
0.214633856159852	-0.167986445493545\\
0.213600147866663	-0.275304966231216\\
-0.721273987605818	-0.650623811129075\\
-0.738822007526584	0.733422185845168\\
-0.000934038706475588	-0.442091369939964\\
0.217117318605404	0.0238257152552218\\
-0.046024757740887	-0.432021645608619\\
0.350773752991405	0.0751949557774974\\
-0.720569703040795	0.774208222421544\\
0.0920711342221257	-0.330428354187324\\
0.0284392045951509	-0.364230675250504\\
-0.589674797147084	-0.612894551520411\\
0.327509829723263	-0.0636535585055622\\
0.324665645802651	-0.18708741350748\\
0.262561024652284	0.190835359428679\\
0.262853791001296	0.21008475901932\\
0.208799345773779	0.0954049582430522\\
0.311761299186958	-0.099368302773619\\
-0.70533133539735	0.606201707775658\\
-0.0393483131507484	0.532398769120878\\
-0.783456313360913	0.609734523631675\\
-0.7203404440409	0.728239400883762\\
0.279533835771803	-0.0375759193526584\\
-0.371964650039997	0.610114009028568\\
-0.720023953218843	0.742782922901157\\
0.337500842712705	0.132042059769783\\
-0.663421414144568	0.628885051638689\\
0.119801224540186	-0.319375779973856\\
-0.453938180763919	0.729283289118655\\
0.0465941361090889	0.556298224616583\\
-0.410452405026586	0.631912479382776\\
0.0661762183883779	0.51465370610372\\
0.266228734841958	0.0833752402332289\\
-0.376496968390014	0.552286831359429\\
0.20913373479792	0.110114377423081\\
0.164414025975715	0.145061723376417\\
0.295742935253326	0.191544229084704\\
-0.203521302127098	0.632076181706833\\
0.0516681590564314	-0.318830381869846\\
-0.180045433223487	0.633925612682348\\
0.302130599770729	0.244712824760969\\
0.282495424882334	-0.286973607739898\\
-0.814127412330538	0.723937804545895\\
0.179621962313333	-0.362552713388211\\
-0.25642270398417	0.586213918195673\\
-0.641680532684879	-0.682103909918172\\
-0.636640597489304	0.686476970020625\\
-0.616357270624894	-0.576996666407768\\
0.0381080289319816	-0.317530478485989\\
-0.600465873062391	0.616828691485844\\
0.132564190338844	-0.327176446126472\\
-0.579141850957496	-0.715537102345676\\
-0.145466307197152	0.596608163096599\\
0.134285749351927	0.465015601446822\\
-0.670688785891638	-0.705615460428718\\
0.279553500970524	-0.170217138539306\\
0.200370251622656	0.134086827240236\\
-0.366373212205974	0.62180682055018\\
-0.161394050351338	0.628872851005646\\
0.201718907935825	0.38895852528423\\
-0.543168892770414	-0.614396568976246\\
-0.633366165019953	0.613449389258551\\
-0.625227763267463	-0.632642533867702\\
0.256884292308815	0.100086008194916\\
-0.891018151299779	-0.751815438639513\\
0.276448416378733	-0.0971240333688205\\
-0.0529167329707641	0.422687885718677\\
0.0793279898793027	0.482791139338541\\
-0.910629437486771	-0.739975610341801\\
0.353843601577109	0.0315502184166251\\
0.321547969955736	0.0533206086069392\\
-0.130239824854171	0.577836420109817\\
0.319015324094686	0.176927684349649\\
-0.590514619226004	-0.621201441082553\\
0.118828400524818	-0.446906586480356\\
0.250013882448275	-0.164744471400419\\
0.212271295325536	0.136478886440128\\
0.18917166029286	-0.121622559171572\\
0.189289923144315	0.310803628040653\\
0.139082196978156	0.375067181399854\\
-0.288576497135838	0.620412020869755\\
0.256548310341242	-0.159343403908942\\
-0.689330318263192	-0.741638373989214\\
0.0251306261741939	0.308340524374187\\
-0.428832090849465	0.725745559886672\\
0.209391162159486	0.113873873470328\\
-0.0281954725548148	-0.486444812637483\\
-0.0557253729915754	0.533003435564667\\
-0.69547065060459	0.628415689380425\\
-0.55368631616067	-0.646294110825511\\
0.243745853418533	-0.0674807170583441\\
-0.704010867908907	0.763495004375654\\
-0.677249949897825	-0.618070535226549\\
0.266569153969524	0.179802523694273\\
-0.504736397328663	-0.612701568406487\\
0.211670450748797	-0.0147586841741986\\
0.139329107765686	-0.157411988063776\\
-0.104634351027079	0.550638546824623\\
0.123526064186864	-0.445447292243906\\
-0.00328241957215044	0.427205482235077\\
-0.417115916249725	-0.667589651159982\\
-0.842277406990397	0.692617084106915\\
-0.755753129983336	0.628312825009378\\
0.114570628279366	-0.44725706999163\\
-0.613033701448971	0.614016852754507\\
-0.561971149787101	-0.72530162877127\\
0.351127992379139	-0.0982835399151212\\
-0.519832940800152	-0.640884519758587\\
-0.564887788849395	0.664715611540331\\
0.151360477034264	-0.397493950047468\\
0.304728493639414	0.186748200558263\\
0.049273365732763	0.441714286443004\\
0.31588318237081	0.0452136557994709\\
0.174770040239448	0.170934797482169\\
0.243870988368018	0.233383706929732\\
0.190422071112475	0.390583204760953\\
0.246668051686315	0.229101088007599\\
0.056111085468482	0.536484324071257\\
-0.499871318885271	0.688136300985142\\
0.162234761236766	0.411122757065899\\
-0.76863451242064	0.76133677318402\\
0.228961369936418	0.266266546192405\\
0.21250494511787	-0.196445677676711\\
0.284439515174466	0.0781135156589846\\
0.183385362937995	0.375257935165604\\
0.0931060411608576	-0.415003436109479\\
0.222864244741613	0.00582728633932926\\
-0.549506854766794	0.630130837872294\\
-0.131037131885298	0.517201108320992\\
-0.865315090081412	0.695110307384834\\
0.268927088899606	0.0191280119279788\\
-0.753501486745277	0.643107198278243\\
-0.504816199150698	-0.664346097017952\\
-0.291548810404448	0.667366419577441\\
0.201209302957223	0.0705559363059442\\
0.103842643929085	-0.353646083523747\\
-0.340644132244015	0.586618412892493\\
0.196249476345161	-0.321070245306273\\
-0.0678629947903826	0.532476895795669\\
-0.670931938128156	0.596490583806015\\
-0.498510420625674	0.63493764714378\\
-0.633918807111947	0.766942852397124\\
0.286911901772924	-0.153431961479294\\
0.278638663204607	-0.0139616954275327\\
0.281406600071609	-0.245958970896362\\
-0.760158040850299	-0.580787434323583\\
-0.65992511176187	0.646809851131249\\
0.243719097362823	0.162255815428855\\
-0.814135151716929	0.677361487222006\\
0.0363856364736125	-0.430375063780487\\
-0.570153236996658	-0.65660820317128\\
0.219832154447322	0.0751753139124526\\
-0.0676769332500655	0.41571409389775\\
-0.0706484278344416	0.545283381079651\\
-0.868712856428455	0.637465027260381\\
-0.0296901942052182	-0.393622943903012\\
-0.556262323992278	0.63385856915172\\
-0.754314040195808	0.600734941236685\\
0.0721336457547949	-0.473462250657646\\
0.102123290956867	-0.278750941252485\\
0.192506428823248	0.145692287208187\\
-0.455937265351124	-0.671372113818528\\
-0.555006272012884	-0.601500094428118\\
-0.248911066131682	0.502891400530316\\
-0.732599034824288	0.648194618886795\\
-0.565267716120642	0.58562005412021\\
-0.217058644857732	0.503569346598598\\
-0.0904626500973901	0.605328128385493\\
0.19440499765574	0.302489203396506\\
0.0359958109616635	0.373980565535919\\
-0.76010313240862	-0.67905667163515\\
-0.55573890619182	0.657011991858326\\
-0.154571569859495	0.59786138823021\\
0.170659734750994	0.283030507478661\\
-0.866984392758852	-0.712849088404593\\
0.250057632875669	-0.248655060963981\\
0.117157971283812	-0.221927773632393\\
-0.401432132059372	0.604405666789344\\
-0.0521955459717014	-0.403493372428881\\
-0.233125832053657	0.572402247829424\\
-0.665145943455486	-0.712904298259094\\
0.119848337786863	0.384925756044753\\
0.0774323198501657	-0.281361598995479\\
0.134758287375669	0.308579999600057\\
0.275985112472587	0.032104217956744\\
-0.857087289192719	0.693440495426662\\
-0.120577135872124	0.525545353497882\\
-0.286773578841646	0.624408350292049\\
0.277760951987111	0.135843158804138\\
0.16609515746037	-0.350198221891275\\
-0.382962892780499	0.660598677952417\\
0.0300321805646881	-0.361103794014206\\
0.28774174089944	0.191276843175185\\
-0.0721739890760469	0.567630414051148\\
-0.493979077500344	-0.65402371526467\\
-0.301745240085295	0.654952385765867\\
-0.723727733130426	-0.694099471429598\\
-0.475820954846292	0.646249107446585\\
-0.610983206871248	0.675798114146409\\
0.137785553619617	-0.281176443654227\\
-0.608299758540025	0.751362672719252\\
0.198035737680257	-0.214322134867852\\
-0.610491355452795	-0.67257871117282\\
0.0799653976216151	-0.385552278436736\\
-0.485418913772081	0.648488164856668\\
-0.272681490817073	0.608686464056073\\
0.191004490779302	-0.169707553669266\\
-0.815047932280819	-0.65099120583642\\
-0.469888899511057	0.666462406238971\\
0.0125443631847024	-0.39585659086742\\
-0.0909470155204612	-0.411420501016473\\
0.175279955350011	0.174015818499464\\
-0.258400090544089	0.608887111319595\\
-0.206782898535107	0.573368272443304\\
-0.148700100029216	0.509228062789668\\
0.198518382278229	-0.286952419040725\\
0.0357686978687007	0.359838283154105\\
-0.221765525759539	0.518199969971303\\
-0.64205018256443	-0.618992056436872\\
0.248474455832469	-0.108661609105075\\
-0.100102252708958	0.542959004390279\\
-0.194582252223295	0.670415361453769\\
-0.159569796846328	0.527589455690183\\
0.296786247755716	-0.297340657905037\\
0.0407476795348806	0.431335790307999\\
0.0254583069404022	0.473023860232205\\
0.0706332788478274	-0.418275805346313\\
-0.008602793892254	0.436263073383084\\
-0.0463085917831914	0.574621514648354\\
0.22438220377482	0.0987588504897732\\
-0.018254759579738	-0.493559241781428\\
0.0260683842340426	-0.429833870244902\\
-0.839776351307408	-0.732002708117843\\
0.320009793977502	0.0234270577220993\\
-0.66658587230418	0.643272317030668\\
0.157450796858068	-0.283549211272933\\
0.119880613179396	0.407342686216604\\
0.287626531023339	0.274755987011223\\
0.321214005590266	-0.00742302731311145\\
0.066309980104954	0.390276657535792\\
-0.585547750768867	-0.615469788815754\\
0.233827426292624	-0.0621652130863659\\
-0.444742077465138	-0.603784426464581\\
-0.0569348048478748	-0.452422708054287\\
-0.372699441261092	0.559559031823546\\
0.218877752429507	0.272809910866775\\
0.365918899270175	-0.112364564932094\\
-0.703882818623877	0.638266389500554\\
-0.540591729368523	-0.654725276874846\\
-0.0315585835686428	-0.462385721201887\\
0.172201858095214	-0.39301666176338\\
0.118358021631633	0.301842016867442\\
0.218933600850667	0.288368258107382\\
0.16851441640397	0.380069605670728\\
-0.645638343788673	-0.675671683373892\\
0.272303215383575	0.0049456170206262\\
0.294802404463434	-0.0770672278944665\\
-0.0206209682046167	0.534675771498328\\
-0.235365303365986	0.587143704693635\\
0.275829219289612	0.219527333115585\\
0.063495398615962	0.332745887876895\\
0.159045306951313	0.304887517067037\\
-0.598110923168643	-0.679413025707443\\
0.15998498399427	0.269839735007382\\
0.206382313738681	-0.0326564064432188\\
-0.543079430015349	-0.690121104171777\\
0.275104213570132	0.0384448381245924\\
-0.865020452942444	-0.654664739210501\\
0.273551682974102	0.0291825419185009\\
-0.690323557884231	-0.71515231419412\\
-0.736133349176155	0.6734157442109\\
0.238425578956949	0.160988129773028\\
0.182966925400602	-0.329658767179282\\
-0.413894559170128	-0.62097974831879\\
-0.00991152444340783	0.407495468128394\\
-0.564320039708425	0.596800164949016\\
0.326573954814097	0.0961439929561684\\
0.064611343333935	0.41584907458614\\
0.351764295620092	0.0430702997491038\\
-0.587643974803169	-0.673384834622487\\
0.203695718739714	-0.100012824827973\\
-0.571310210370194	-0.618102431692728\\
-0.454573848818983	-0.629331166740018\\
0.0135897579540167	0.391828530421352\\
0.273852774128453	0.21570954536123\\
-0.018062077839428	-0.415238278291648\\
-0.714036914745643	0.733133076670827\\
-0.643266667583651	-0.696188304576887\\
0.301292374740003	0.194679605732948\\
0.130618225232402	0.362936929386272\\
-0.289783519782148	0.528382593558235\\
-0.0250380331316947	0.543271166648032\\
0.347428073182163	0.0271624885852292\\
-0.0136900344141958	-0.473592421812042\\
0.322463021319456	-0.15888061734575\\
0.174588835628038	0.451778066042164\\
0.166890679515807	0.279306874191009\\
-0.747539488984475	-0.616403684092528\\
-0.427509848022023	-0.694527208157369\\
0.0619423056001882	-0.41651047612405\\
-0.498921957274981	-0.697762851366645\\
0.251178765246902	0.248376870234018\\
-0.76958598664858	-0.753076304514465\\
0.183350562425534	0.31667018170009\\
0.176277967998848	0.329045766079855\\
0.127666337810402	-0.36574023317233\\
-0.602269807007266	-0.698100623738415\\
0.156481629184834	0.24320872245419\\
-0.739657081718665	0.653809870887104\\
0.0272754145239695	-0.290834324034704\\
0.2593469658024	0.201195961607326\\
0.362099675070538	-0.0578180074485062\\
-0.629847065200856	-0.58375792402417\\
0.243229972881026	-0.0612263719980208\\
0.36085345198004	-0.100853957745125\\
-0.753460707799964	-0.679447802713391\\
0.314430408772667	-0.179953640794561\\
-0.463887379053776	-0.596225745558678\\
0.0671265178300742	0.428687427374068\\
0.273125673821098	-0.243110948712129\\
0.324305583068782	-0.0938532885577318\\
-0.816829465601954	0.747868345429018\\
0.295569089488322	0.00701481149886107\\
0.20539595095919	-0.0356559246636556\\
-0.711776656416379	-0.719701352424862\\
0.197781842497119	0.264308379783465\\
-0.799593126303199	-0.725687464384586\\
0.357526963075985	0.0261463660735043\\
0.0434543035421092	0.504939061467091\\
0.232890205403615	-0.299645846885823\\
0.273120936388424	0.123757671543583\\
-0.553431117771659	-0.624173679429081\\
-0.722365647136014	-0.752383990163596\\
-0.483519483974652	0.589552458001687\\
-0.436400227578894	0.693362168861253\\
0.180014880045256	0.418007007109034\\
0.325203877849779	0.176922942555734\\
0.0252537550313115	0.40838207663823\\
-0.67516135306994	-0.745683067261554\\
0.134704883055923	0.400760402110744\\
0.014532276742952	0.414547405254286\\
-0.722690778678291	0.660690793267815\\
-0.484525570682528	0.680856223634371\\
0.187049110147402	0.363397700175626\\
-0.0402975573269124	0.52736083821048\\
0.283413000399975	0.230026060770835\\
-0.640368654274243	-0.725166513692227\\
0.0215573368631404	-0.406386418720734\\
0.0491034009478045	0.270721641591033\\
-0.440974536994609	0.561140042290286\\
0.196044884743463	0.369620469995506\\
-0.82241688332651	-0.711273692385294\\
0.0893559841624007	0.416372706885659\\
-0.588109562753939	-0.572722586137258\\
-0.615449237796677	0.652675637986497\\
-0.443668786512537	-0.653377111180542\\
-0.00782454307029533	-0.522504003977751\\
-0.604433143175556	-0.71682251350318\\
-0.18261254781167	0.459863964540404\\
0.324487866772461	-0.037592627660542\\
0.164417099967786	-0.143581755206536\\
0.356823823433575	-0.0708938923459494\\
-0.582221215785144	-0.722959958799199\\
0.0244900916226379	-0.455075210339447\\
-0.713119699526193	-0.575038011750222\\
0.208658459364264	0.135875264741013\\
0.210135986921455	0.0824385102834495\\
-0.569820466684865	-0.668090357045291\\
-0.753944376782044	0.735719531936659\\
-0.0192447160450068	0.515414304481032\\
0.23575784067221	-0.00536849728259063\\
0.349059865776652	0.0229148038504827\\
-0.257363651112104	0.675491681398485\\
0.227947409060532	-0.112888504803708\\
-0.0814709534942064	-0.384028142478899\\
0.285174260166695	-0.152161046738738\\
-0.141086631627131	0.455761679751107\\
0.265893119424328	0.126658886071794\\
0.286534268274662	-0.00181783242972489\\
0.0696025211736824	-0.383210408109689\\
0.154105021857075	-0.193527769647963\\
-0.590485310597613	0.619158375309794\\
0.262719395772947	0.0668449692706451\\
0.269779357334813	0.296933447481567\\
0.261478219136226	-0.0835581209956391\\
0.0775413195917792	-0.381609222905733\\
-0.232233011738878	0.639956147032904\\
0.296652332537041	-0.0953436012983796\\
0.228849684916737	-0.324808025563866\\
0.0985382799839419	0.374257480922264\\
0.222205029880062	0.26713654873726\\
-0.653069284152954	-0.697599781002011\\
-0.791626591947903	0.645260488048204\\
-0.839667394921084	-0.621535737879173\\
0.336450452640556	0.170014013038312\\
0.003818794187316	0.451929357632082\\
-0.0312980654472587	0.43543462323387\\
0.181064537694652	-0.269781720160618\\
-0.511921724638438	-0.688983191174011\\
-0.730744202108928	0.637698550608995\\
0.248655850431899	0.154462400486864\\
0.326825305949147	0.034525444947825\\
0.283636206862482	-0.138625756997618\\
-0.699088156781194	-0.677539653114343\\
0.330031462163865	0.12658522559484\\
0.129300018319342	-0.309716982152202\\
-0.0425520465247628	0.472166700852785\\
0.206164640270799	-0.0700892504634694\\
-0.00291840612856418	0.415656096459418\\
-0.39744962780526	-0.586631651739833\\
-0.842748386655768	0.728137686095313\\
0.295210077029013	0.0461706275941579\\
-0.596053746720064	0.679958057933251\\
-0.351358355451632	0.687543680244865\\
0.25848443429363	-0.213864465499892\\
0.12643584545926	-0.319029916915113\\
0.370384982945716	-0.110857055240083\\
0.10887184249583	-0.456348499448203\\
0.272574345539118	0.0314659312274296\\
0.200282082122327	0.221201944090591\\
0.337094841248103	-0.0635179722494678\\
-0.522926609149844	-0.577151112579247\\
-0.851549545479793	0.649859707007961\\
0.246861391410959	0.0464671180056019\\
0.279326352411456	-0.160574021147573\\
0.301253128981138	0.131031481481322\\
0.309152372253078	0.196395225630633\\
0.0601362678452323	-0.42202692809834\\
0.351982552529906	0.147047741865007\\
-0.0525440901458868	0.505095281044175\\
0.1673042972807	0.196324205492636\\
-0.459958180824932	-0.67477690838958\\
0.248905378474378	0.292834980611631\\
0.27787066694213	0.0598766835860994\\
0.133004020837528	0.230988199377954\\
0.00497060777713207	0.381484696080724\\
-0.35857780139939	0.611379668781054\\
0.107475032846483	0.248940440540593\\
-0.441881958466027	0.66005514021077\\
0.0463101872338074	0.407550839431246\\
0.247402316486683	-0.147636010567278\\
-0.59618108384046	0.605353368464439\\
-0.594382314089395	-0.58450576277463\\
-0.408277543841785	-0.666974154042384\\
0.0265040692949171	-0.486133521276927\\
0.164095684906626	0.373711855743143\\
0.188119400526252	-0.166975153116119\\
0.316310052734491	-0.214955556475541\\
0.290786473501068	-0.292200023328601\\
0.331981191760003	0.0837864421090395\\
-0.759604058408001	-0.605056494190815\\
0.318649214643747	0.0251615379721463\\
0.252759029620466	-0.316681184621248\\
-0.110010944983045	0.559745936929126\\
-0.648363160366712	0.625946042767963\\
-0.595786463638304	0.758069921752102\\
-0.425836202670075	-0.671681408587312\\
0.266364400521759	-0.205484706465688\\
0.280046215468681	0.0725755842219559\\
0.166878365454042	0.210327497692388\\
0.00995523729998933	-0.384149360994545\\
0.214885267080263	0.0870272454492791\\
0.175432482141517	0.263669902083311\\
0.190625784685375	0.139470788389152\\
-0.227177490605801	0.618441400782381\\
-0.177188356785799	0.614933614673259\\
0.349900561233444	-0.180692038096129\\
0.189056795329202	0.158670074106058\\
0.148976473082481	0.374299123818849\\
-0.555381456653948	0.686408282302749\\
-0.744169535332884	0.676042189959885\\
0.241286324621648	-0.0641785496077539\\
-0.00445591509815141	-0.385414739896759\\
0.125093766323795	0.266089338253344\\
-0.574691598740031	0.671591521703128\\
-0.800747770849283	0.671270075983678\\
0.16485092118763	0.281117511286104\\
-0.744637716761694	0.677408261314486\\
-0.484311692498415	0.573394798774407\\
-0.504283357651762	-0.581004062926808\\
0.228291598121971	0.225735168673878\\
-0.743672406069632	0.635588868934765\\
-0.247743760081861	0.584759026892218\\
-0.388778388850424	-0.668859901827961\\
-0.638899780043207	0.654320571581668\\
-0.596344907597776	0.600514913755209\\
-0.0908680439070736	0.533703164229428\\
0.32325888362975	-0.00194707490930613\\
0.114554672978086	0.413515450408637\\
-0.155794321426716	0.480044251490092\\
0.0432828016366419	0.403207607957502\\
0.209578492422726	0.0515350279834603\\
-0.595206831791579	0.701175037842483\\
0.312078152220594	0.08792959155838\\
0.128248717191646	0.317446412084369\\
-0.0607910690436016	0.493979777114034\\
-0.680121809150042	-0.689874964209221\\
0.218751461651731	-0.182907078231152\\
-0.533523210531457	-0.56846176525093\\
0.237486144725536	0.0841901924499361\\
0.0757316613827239	-0.349890004426514\\
-0.0735781520602937	0.470304366312299\\
-0.628030762877092	-0.651102349349159\\
-0.646451994087613	0.658113944890384\\
-0.0516299011761652	0.450385847788489\\
-0.435740669619965	0.666156956811073\\
0.126725613956178	-0.310339536562765\\
0.264200475359597	-0.243070415343781\\
0.35823407544992	-0.0630667975083423\\
0.0882642234725515	0.392531915492362\\
-0.307479747581141	0.586280951621853\\
0.181306885625781	0.175982740614044\\
0.236531751958033	-0.0384459651299409\\
-0.611460243414971	-0.690415023817393\\
0.213036237101969	-0.0679926713796384\\
-0.786410803458189	0.658082244370659\\
0.292213475530489	-0.210546597112705\\
0.353022850522738	0.185959095654033\\
-0.396796817321243	-0.684826169739644\\
-0.696748237307961	-0.64789561255513\\
-0.69740989305517	0.627238641135179\\
-0.365318980222406	0.59649450477885\\
-0.0458620009902664	-0.428854549585512\\
0.174827082772235	-0.119565990192463\\
0.187797925014202	-0.135912590845519\\
0.0619150860622959	-0.515752264419154\\
-0.627305221125397	-0.585811910648515\\
0.0314749044086486	0.452435142826607\\
0.247734534176377	-0.205666702433968\\
-0.651332410522817	-0.572847226065483\\
-0.691217744378671	0.766116029357822\\
0.124831304670557	-0.289561037189275\\
-0.853924988019007	-0.69988954552295\\
0.0296715499718645	-0.401831641246951\\
-0.0588827749494194	0.504873191789283\\
-0.49475656597201	-0.698899668204891\\
-0.811459280237193	0.657311279899887\\
-0.596538572402544	-0.668862205708595\\
-0.0640380865656389	0.570333271375196\\
-0.105118650000281	0.570638468019734\\
-0.147917075907545	0.52493729428829\\
-0.7886249341804	-0.742036866472802\\
0.221598892902424	0.37953350945379\\
0.36453526440805	-0.086631491643099\\
-0.742137075977704	-0.65887436622051\\
-0.739509724486846	0.75695067338312\\
0.154408373638464	-0.302560121308973\\
-0.497114015839763	0.666246111019951\\
0.25913833659839	0.0946172836456044\\
-0.317082097008506	0.680923643756132\\
-0.786151042839201	-0.603046245392251\\
0.233237256669547	0.021265062662276\\
-0.550708718154067	0.759673193298987\\
0.305706524777426	-0.216102929482024\\
-0.0861369772074494	0.509310177092868\\
-0.772165316497279	-0.713397434181443\\
0.2383139838784	0.391575016179425\\
-0.741336678817838	-0.661514224140172\\
-0.209353106565162	0.480453140781965\\
-0.498664195418352	-0.570971709127205\\
-0.911066177186959	0.770478241422706\\
0.236280920201547	-0.222246953200029\\
0.153402670315568	-0.20852061305652\\
-0.147450074015629	0.568662917551353\\
0.194916363908576	0.203459684389301\\
0.24179456271373	-0.2245984125099\\
0.183923480995698	-0.277983314627862\\
0.316856453500757	0.110375847699196\\
0.186251436420282	-0.0811466885605685\\
0.225207932217258	-0.16838290029261\\
-0.690850394538741	-0.742347084309833\\
0.0337094287576247	0.331851670600152\\
-0.621969047292683	-0.675580550837616\\
0.248193912699857	0.0184217087259631\\
0.239600108563184	0.236613900158829\\
-0.302119962052737	0.62463236552213\\
-0.599831658126078	0.754010880206064\\
0.0614170718343247	0.431519800529128\\
0.164475239113033	0.193574917819689\\
-0.686454592257278	-0.704540775158095\\
0.0753262228208626	-0.407552906971658\\
0.343566887188449	-0.00947582678757995\\
0.203085026371622	0.0685131707403717\\
-0.0403838139252012	-0.460725023052402\\
-0.266644107777868	0.510132947581589\\
0.108431312189539	0.462333752186881\\
0.0437569623142204	-0.34175256727524\\
0.275420904144909	-0.00303622896006194\\
0.374729473817204	0.0606249845023468\\
0.264034021767708	0.0401955187097379\\
0.294816951722138	0.184351950794996\\
-0.479924244691617	-0.642399712161383\\
-0.68386801985475	-0.672687619681216\\
-0.737913149363051	0.765480115127496\\
0.0632611423494477	-0.332076333399218\\
-0.403521746863214	-0.668392085607426\\
-0.0167478394371774	-0.488137324177396\\
0.206873186492769	0.260117217283232\\
-0.156758026679027	0.459161721550919\\
0.177155769184892	0.354786831648656\\
0.209682928260389	-0.234239182465509\\
-0.770374131953396	-0.69366836761626\\
0.147722124595019	-0.25300101510987\\
0.254407590871904	0.170056840773508\\
-0.033422954673494	-0.364812082677098\\
0.304351782406101	0.0970445303124621\\
0.043497908484474	-0.353518791378419\\
0.32782897047433	-0.0680844422470249\\
-0.0805202769868456	0.543250709037389\\
-0.405941788897432	0.720515286860228\\
-0.646952680034738	-0.69873477636692\\
-0.702186376034107	-0.742023182045708\\
0.344273314755783	0.0531184682982329\\
0.352514922712243	-0.0866377817301629\\
0.0850911548655685	0.415798432835357\\
0.332202306275782	-0.230050117454598\\
0.285180464791882	0.156849354874722\\
-0.549185765269038	-0.658778690772167\\
0.204648904999149	0.00750399750052015\\
0.347791637662255	-0.017349407229777\\
0.375520901718571	-0.00626760847145631\\
0.214132888248579	-0.0487802218701276\\
-0.0955035302429005	0.422531394938742\\
0.290766388641591	-0.161992745831806\\
-0.200921836431349	0.661355209945101\\
-0.609668627261587	0.630053206329302\\
0.00240096935581937	0.404103523473689\\
-0.27383380189211	0.572465108850418\\
-0.412630162081531	0.611531491566865\\
-0.703790882853797	0.667061077153887\\
0.318162155233051	-0.193722109332169\\
0.0714890024514916	0.410535527832968\\
-0.629987806030747	-0.665575170535885\\
-0.5714874621682	-0.640766068225621\\
-0.14950681821324	0.58525063252221\\
0.318305845563954	-0.0201045889752221\\
0.00500700820188763	-0.378827261802081\\
-0.00872608843049985	0.434907637386825\\
0.216290665737477	-0.0796758763247764\\
0.0120834097639179	-0.427939738472288\\
-0.910108202087797	-0.665790541940857\\
0.0352826833614009	-0.466708715804145\\
-0.837027556605164	-0.589446125729932\\
-0.488974074745107	0.660690497113349\\
-0.325602133000728	0.677485194707388\\
-0.67592407643728	-0.679096040513867\\
0.17332395705019	-0.391785767012474\\
0.0119448577849301	0.536806785408511\\
0.274990399256651	0.126381375583997\\
-0.336986684411251	0.578902142328325\\
-0.608895325826723	0.627935725905898\\
-0.30271777069248	0.499991342920447\\
0.346886853655483	0.113150217218949\\
0.329189508532468	0.0250391654853237\\
-0.644237722841417	0.605833325079703\\
0.26400057227097	0.212599054002837\\
-0.117727320085181	0.532860684731612\\
0.22149824399172	-0.108430243733696\\
-0.652023901252158	-0.622514473600172\\
-0.722143486586669	0.598936690561397\\
-0.586251594816324	0.616972839695135\\
0.274198159675037	0.00874002024654872\\
-0.177710998248177	0.509018299295909\\
0.216957521822919	-0.126541760916743\\
-0.0359553897235316	-0.444367533571431\\
0.0858221186496794	-0.357598353981444\\
0.161735651844782	-0.311479407837885\\
-0.446372760038334	0.584402429633692\\
0.320719391962478	0.199511001452591\\
0.03852492883228	0.314907437251979\\
-0.503712331826656	0.709745906052443\\
0.222975464334896	0.1285522177961\\
-0.015679726000241	-0.510324217452616\\
0.327961236919038	-0.0900377697312315\\
-0.416217622255056	-0.691752125785409\\
-0.756638310251209	0.669216203683492\\
0.258919832385024	-0.1746338234452\\
-0.0142026092405796	-0.455455023508418\\
0.00434320792350697	0.565109024753927\\
0.323729104048952	0.0733853652895028\\
0.306701443868232	-0.0793815915954216\\
0.0482362322624948	-0.357474969053296\\
0.326556485142381	0.00816460954778869\\
-0.515608256270553	0.589535286580134\\
0.132610969818591	-0.456792140027211\\
0.352011912522946	-0.138921520230139\\
0.232591636012839	-0.234280517958855\\
0.235514411062152	-0.0989933297797225\\
-0.0643602612835115	0.403345428841733\\
-0.755075605021937	-0.699772201569701\\
-0.476031450616837	0.720310353445761\\
0.112410362647056	0.354828122016729\\
0.224398266066848	-0.262635698330197\\
-0.136145114197602	0.571848433331679\\
0.304720487915774	0.0818316790205844\\
0.150824169278209	-0.286070971490294\\
-0.70376437586153	-0.642601900676703\\
-0.029335639671447	0.510766581793635\\
-0.7496541542869	-0.69791948498421\\
0.1931620691872	-0.173935026109202\\
0.0734416738638406	0.381431884234724\\
-0.0476480872160501	0.527135323892089\\
-0.475622946739934	0.630918154906869\\
0.199625761782828	0.0859734164771614\\
-0.771727631254671	0.643191987234167\\
0.0697222540802426	-0.343000817605911\\
-0.0286410115073613	-0.414727359030006\\
0.0475004053963595	0.334803016504271\\
0.200859938293987	0.283529808081724\\
0.0737322414975391	-0.502168752551296\\
0.210946489332356	-0.126389991808095\\
-0.502393849644962	0.58609133567038\\
0.138992445335179	0.426424359063852\\
-0.527854392465075	-0.604777462986981\\
-0.710770040207523	0.661441407136955\\
-0.62428456086186	-0.583306067729021\\
-0.455783603087204	-0.656336023093798\\
0.0776273019566275	0.281441039497182\\
-0.298978711151948	0.688248387980605\\
-0.786344982888819	0.632664736193047\\
0.0697526470921007	-0.363856042098258\\
-0.506673320535306	-0.704761167708357\\
0.182843686387748	0.234429235161781\\
0.283472058275972	0.19472992145777\\
-0.749479981780471	-0.584499324946123\\
0.0327936571279046	0.407882493566554\\
0.225937915900981	0.116289811165427\\
0.225894015775216	0.22537587771168\\
0.136204569958646	-0.260112107912378\\
-0.784646793869609	0.613359046007787\\
-0.24219622428621	0.598865234969893\\
0.228205962491399	0.290103413863374\\
-0.00275211843005608	0.39791270342217\\
0.338741105391079	0.173503127960601\\
0.0203581023278826	-0.518134084462371\\
-0.631433613986317	-0.70699104047943\\
-0.515518796393841	0.611913478219117\\
-0.765227300885424	-0.731773850979317\\
-0.254459544209954	0.637693044996711\\
0.263113397180904	0.125916086645894\\
-0.124241957942481	0.448603716868311\\
0.286334328185742	0.16815810300202\\
0.137820643604768	0.325509044403021\\
0.0342186107504122	0.330616719034327\\
-0.0760110192554831	0.576618684871739\\
0.28948165594537	-0.0912776207717355\\
0.24368021328723	0.205266622713518\\
0.233695983481091	-0.106213894516919\\
-0.642487916119696	0.667525500958521\\
-0.717402643384332	0.660511077115332\\
-0.315486699080568	0.584531470673831\\
-0.218884713877128	0.594374988169867\\
0.0589668984171718	-0.47735224732208\\
-0.274548304634	0.657538524705896\\
0.168592429171514	0.322864190368725\\
-0.437902167853715	0.689592110952496\\
0.019939406335965	-0.41677441430281\\
-0.752482927034504	-0.753058219486387\\
-0.161834116823738	0.460008148855126\\
-0.231526940130947	0.570410888767605\\
-0.0261351477970271	0.531917300785091\\
-0.269940464108908	0.629790741944915\\
-0.30123179585399	0.702172585043154\\
-0.309512310264943	0.618234932172262\\
-0.264680153027202	0.701790127136536\\
-0.393333328753037	-0.656741107793806\\
-0.303204421455502	0.578937541346031\\
0.18846369597197	-0.231256624985614\\
0.166383273052597	0.313046252091365\\
-0.390142144693992	0.716954092173718\\
0.177534126115323	0.304701597038191\\
-0.612178606715159	0.615923723576739\\
0.275264841025597	0.308545589988278\\
-0.561235471941622	0.658574676493415\\
-0.563963654514525	-0.706142340630214\\
-0.0406453693153147	-0.346480470891482\\
-0.0332116187824169	0.524672107675328\\
-0.0203196900063506	-0.430644612204177\\
0.0858933696328209	-0.308872025984374\\
0.0553210050557764	0.544103362458572\\
0.222653263716244	0.200887610814718\\
0.191978819816542	-0.155074986278216\\
0.335488281590276	0.176718137405587\\
-0.827289773800923	0.645726617153877\\
-0.342075525707855	0.636720601190452\\
-0.481610697218354	-0.580038679903139\\
0.259385410052978	0.0462107822373224\\
0.0540610420767623	0.280824365828189\\
-0.786581568101395	-0.587351691376121\\
0.141087397770646	-0.306382969056573\\
0.199148119935993	0.351298546924194\\
0.0685639689563384	0.447334155350469\\
-0.745069968178075	0.629157943133053\\
-0.579856876441744	0.615978186280615\\
-0.676935734983947	-0.623444092255224\\
-0.464740486347344	-0.64777040349785\\
0.306673471804032	-0.148159967748401\\
-0.272465248066765	0.495789955618685\\
0.201298671994751	-0.35657181776722\\
-0.54133585623918	-0.704081650015682\\
0.106768700920889	0.372660199101306\\
0.105370280191454	0.420173034599827\\
0.193795145594544	-0.166187491587853\\
0.136505255249544	-0.262067652355029\\
-0.502056056893516	0.686351791432806\\
-0.0703004062074313	0.496408757850301\\
0.111086477761389	0.301614889715133\\
0.307665934644171	-0.0113722787282852\\
-0.818383205127527	-0.600150084337733\\
0.114539324837208	0.311287082598005\\
0.058359061681889	-0.364095398888436\\
-0.0605921610159237	0.46877378233199\\
-0.414220028019493	0.694030071576145\\
-0.289942745120633	0.612635150803341\\
0.27353590903777	0.285036814867497\\
0.302073342173207	0.316848874451475\\
-0.0698283745662075	0.540474738389566\\
-0.645100351225161	0.700710243104192\\
0.280321289784842	0.00319143802149868\\
-0.0342387322024779	0.428491210871317\\
-0.354456004742223	0.585856006676202\\
0.139207745269027	0.402303591395672\\
-0.589988248667571	0.615425349899518\\
-0.811906755378285	0.601544463774245\\
-0.674505492082944	0.765786848272342\\
0.139481719323497	0.384650019286939\\
-0.327932460625051	0.550853208951072\\
-0.563233703687679	0.708233940558708\\
-0.69950666240757	-0.711252565639439\\
-0.619194478838373	0.58348377835128\\
0.28628935812258	0.103441902568211\\
-0.134072698035182	0.551629454047985\\
0.263314621637391	0.175820816154634\\
-0.710092638013255	0.734947686494139\\
-0.407446567936099	0.632931990989019\\
-0.389312151917001	0.646586241844862\\
0.236183957992694	-0.0886208259787378\\
-0.456482157873798	0.688657648007076\\
0.105578109316019	-0.316981644816466\\
-0.353370215696238	0.588623660915952\\
0.340796358076468	0.0265213340962678\\
0.0224896002054405	-0.471884211718224\\
0.351280034066131	-0.12303655377909\\
0.0619098130789765	-0.437385652030482\\
-0.333616247671303	0.54008989279404\\
0.237850926380982	0.0705049109485525\\
0.145380559213523	-0.366261736984764\\
-0.434417661425425	0.556421811686402\\
0.0525576934653472	0.504941028679607\\
0.144236291660636	0.293248289565303\\
0.0862395285719068	-0.411303751101508\\
-0.560201867543813	-0.680733871874853\\
-0.0363823100256939	0.406306551821172\\
-0.386233843691374	0.564790005911879\\
-0.0275022536807183	-0.465426252525097\\
-0.0551198361238434	0.456187010714829\\
0.109760256244945	-0.245687774221503\\
-0.559125231776531	-0.562086383384533\\
0.179588275346401	-0.391094850347713\\
-0.11027486054544	0.536654238217734\\
0.182664424823339	-0.296445850920876\\
0.264556670409522	0.196740750696096\\
0.0502056274455827	0.537134131230693\\
-0.242524342173354	0.684689969066942\\
-0.0387903953568427	0.497939155185175\\
0.183083535565317	0.292694776117916\\
0.27673662403982	0.0648478868721134\\
-0.494330932347294	-0.590720348402071\\
0.190046479577721	-0.139253572999024\\
-0.459963320951501	-0.635997718369436\\
0.132964490341558	0.272548575371481\\
-0.647126835654166	0.594979540334321\\
0.294430895271326	0.290268921546241\\
-0.222335926441403	0.529226756453545\\
0.25001148721841	-0.155067923736599\\
0.0781601768488389	-0.424958050517953\\
0.00287528165166284	0.415399368342417\\
0.20632644080323	-0.247381562019254\\
-0.103517008568603	0.570989689958013\\
0.155605220760682	0.414065947843245\\
-0.721248287271748	-0.608567162913193\\
-0.636602785450616	-0.589789768933068\\
-0.781565839204638	0.685944312282249\\
-0.561736509973774	0.663709279943864\\
0.217514646532313	-0.0654286106529247\\
-0.813652454900648	-0.69882452309679\\
0.293866018030041	-0.0399419512838532\\
-0.573549252524664	0.645204163766444\\
0.230507856678991	0.284105365038635\\
-0.507328201858653	0.59844164236988\\
0.32777637145343	0.143937442598289\\
0.0368429525665557	0.48701844504024\\
-0.308593144238567	0.657425248957617\\
0.171229850613883	-0.396888187702467\\
-0.470639014636366	0.625473378300966\\
0.0821790692110302	0.401585527229154\\
0.211873806152292	-0.181948040651503\\
-0.54899510423846	0.745782649523894\\
-0.347317601597066	0.528481161014165\\
0.254367197707462	-0.063757346630073\\
0.244998515585336	-0.120652329239556\\
-0.503355433462135	-0.569720920659544\\
-0.774946964033855	-0.729733043985681\\
-0.0622309331670206	-0.432218171369999\\
-0.198528452484922	0.523351062026407\\
0.201337953126573	0.273724860999127\\
-0.300591488385764	0.619049466304604\\
0.0718889713275004	-0.372742254209968\\
-0.807750147704439	0.74400366865847\\
0.173626911452167	-0.156151779975323\\
-0.0954799432583953	0.449048104616118\\
-0.726329186349697	0.750188302241025\\
0.304658023311431	-0.0929853519592847\\
0.198439043827444	-0.146068963377405\\
0.125799314759436	0.423192679409602\\
0.267651120876673	-0.057357167865453\\
-0.556923724095563	0.638240788621868\\
0.208851825820655	-0.322833979618833\\
0.00848383685523776	-0.496116545885451\\
-0.717344327925542	0.767626698458742\\
0.210701581686956	0.209412835467962\\
-0.386909287317307	0.712598565920964\\
-0.598115985043246	-0.569574952107726\\
0.0712223807100806	-0.463063399325794\\
0.00524320210356427	0.421856601780457\\
-0.0652637790807321	0.545391152761307\\
-0.374725883185763	0.617911589864313\\
-0.484405581475762	-0.559851692489411\\
-0.179134565884323	0.569010067347717\\
-0.688341664014861	0.63729861192941\\
0.267005942679794	0.229032791968484\\
-0.56936089645111	0.654863047787863\\
-0.365041236119592	0.663137403109217\\
-0.0082084909769157	0.461159739284604\\
0.151695235843585	-0.246874727777767\\
-0.00114634141483504	-0.48699161733591\\
-0.635562117650738	-0.678183692901772\\
-0.743238637158421	0.757973439906769\\
0.310844028795448	0.206002368623176\\
0.250419814834653	0.172102794493686\\
0.145704790914877	0.373955632222882\\
0.0603954053194636	-0.301004469935898\\
0.0654147503478888	0.429074490876442\\
0.302168690485026	-0.0254924063937241\\
-0.553159847737686	-0.703534519921648\\
0.263245901368416	-0.191492873972174\\
0.0791793918972813	-0.300370055075133\\
0.219008431669547	-0.327112961632973\\
-0.0253098806011666	0.482170646900304\\
-0.852656201102447	0.61845489628974\\
0.302784186023532	-0.0340449456438985\\
-0.455855115205408	-0.563189181916271\\
-0.306100752934784	0.627097162982096\\
-0.434241614297693	-0.608998687873767\\
-0.846207188626178	-0.726791571972833\\
-0.765834969915373	-0.637636366149349\\
-0.791176797699715	-0.591435632148581\\
-0.73269954507215	-0.689460256100185\\
-0.034453769459274	-0.440896014259877\\
-0.70797335417663	0.727376965403614\\
-0.647727206212134	-0.684550419204721\\
-0.75520801965333	0.686395738251689\\
-0.870277006879716	-0.709783564757764\\
0.257554122771374	-0.275828895716754\\
0.177680752644105	0.227292047294199\\
-0.199412686443389	0.478655766313437\\
-0.655445154129576	-0.734814349704271\\
-0.56609250717755	0.642986745831692\\
0.194703901414143	-0.326540575430151\\
-0.408691490171639	0.622683490399903\\
-0.42595280721842	-0.589323954678058\\
0.34005098734572	0.0947205523219384\\
-0.695338321658892	-0.637585596882816\\
0.00967304956138095	-0.384459018776307\\
0.192630335257675	-0.250091358094367\\
-0.303993384752406	0.607094064174766\\
-0.484698113144857	0.605412117282114\\
-0.339405471455288	0.650194192644483\\
0.329669259518897	0.167886118682575\\
-0.725157138168845	0.725719732559929\\
-0.613305785500039	-0.674503453610858\\
0.023799034921443	-0.505657232005489\\
0.184955968039408	0.138576493247889\\
0.213030747552759	-0.15701400627306\\
0.223098934734651	-0.361850383400591\\
0.198812560121691	0.297164287904216\\
-0.325742022209366	0.554713259223186\\
-0.21657638016891	0.59613466950648\\
0.249250998147135	0.273668483529642\\
0.049599796454712	0.56091037708351\\
-0.094251994096394	0.438480629390822\\
0.169048005403104	0.366397063034645\\
0.158386202290536	-0.204357890853955\\
0.291359412774276	0.0264637338388821\\
0.133769090427527	-0.349129400415252\\
0.0738464902537255	0.295949917317977\\
-0.651782217853142	-0.57623788995864\\
-0.800458156451945	-0.705290821397073\\
-0.493893093486267	-0.602921950324025\\
-0.634472829631562	-0.662374911930796\\
0.0886014268898144	0.43848670909187\\
0.273313085514698	-0.177356164400977\\
-0.788413454057775	-0.71401235704903\\
0.117666457838548	-0.39728507900565\\
0.241770843093323	0.0430144910698266\\
-0.358180064384311	0.649554004745672\\
-0.590255681573899	-0.587633493202105\\
0.323808005951149	-0.0321976044399499\\
0.0601369541065833	0.337716798225964\\
-0.0134098682906508	-0.379494437865013\\
-0.0474185952026031	-0.454682214586854\\
0.186388559498037	0.413964704517323\\
0.27142370381055	0.00613867400920078\\
0.0927234399701686	-0.384705912828337\\
-0.222775264668111	0.60753023996395\\
0.0917657050960004	-0.339760960270494\\
0.302073228892384	0.0279837501372309\\
-0.599394374938949	-0.673658045378511\\
-0.756293666421763	0.703234904337896\\
0.314310558445342	-0.0179467878866621\\
0.0674957866554581	0.380749714470883\\
-0.377897786310024	0.63776195759045\\
0.306669423626938	-0.246688863148904\\
0.342694107740553	0.0270283297606086\\
0.0877597212996735	0.395271020820596\\
0.204836129596649	-0.00309797343433817\\
0.0716936221622168	-0.31204819613721\\
-0.76519671110062	0.739030885611612\\
-0.417797061770223	-0.588811549249029\\
0.314015848053357	-0.10538154887603\\
0.0229091838482341	0.31419382100906\\
0.270660091543218	0.153933721230348\\
0.170887218122345	-0.183381015595996\\
-0.401804181573424	0.676097772807488\\
0.103454457051631	0.382362368824671\\
0.211504075290157	0.0580736239225352\\
0.237060109595566	0.106331117122547\\
-0.0958839545063177	0.549257242495828\\
-0.457332902561341	0.711030473857267\\
-0.316710152005144	0.694146518853545\\
0.315252521817508	-0.109509249812056\\
0.173731358348185	0.368798693905358\\
0.33782562969333	-0.0777261629990996\\
-0.765346407526673	-0.626850190639335\\
-0.323073615413549	0.557202276238711\\
-0.0210464780902923	-0.420890530212966\\
-0.586307704913319	-0.675950565191734\\
0.118648948191849	-0.400893890810164\\
-0.462322121259069	0.58546544687197\\
0.0940032284663024	-0.451517114389333\\
0.0982649795585523	0.450131538381962\\
0.0239417623466695	0.424719716343592\\
0.27652277203693	-0.338418149802513\\
0.238647198045486	-0.232701566922049\\
-0.323418067295947	0.677624315049348\\
0.132110007958578	-0.259155048609395\\
-0.762205092288367	-0.671160826029727\\
0.214794123719919	-0.319376978429671\\
0.2612005581475	-0.311826385925051\\
0.102742102237972	0.413153466032322\\
0.0942205479299138	0.407442914085649\\
0.372052522880958	-0.0179459052313768\\
0.0815660094817339	-0.353291716078006\\
-0.464852731429869	-0.681804320547021\\
0.256087478537725	-0.0431648359888502\\
0.33520644202228	-0.171720980571036\\
-0.0245236586198185	0.490409492218435\\
0.227290487058755	-0.344101258931211\\
-0.388653535448856	0.672581281314704\\
0.31970287873789	0.0484393159772344\\
0.198709763957239	0.328940573020935\\
-0.117529230914255	0.485088718956409\\
0.171582241969672	-0.31869398206501\\
-0.210411106985055	0.60306756403974\\
-0.920058404212111	0.670044471846866\\
-0.70488161711686	-0.604562616686867\\
-0.316746438792415	0.601976413575641\\
-0.164027249245113	0.561907297017696\\
-0.503550994423177	-0.594302061573113\\
0.0371624642790946	-0.427832124597935\\
0.161842505423008	-0.337405034357428\\
0.0560717410113781	-0.277398884686902\\
-0.520748886504203	0.713689209277648\\
0.23521966569808	0.246461963137025\\
0.199259281571935	0.00733820495337538\\
0.167327296027168	0.304955980785334\\
-0.0763146859036249	0.523385034247138\\
0.296928625689778	-0.205552587794562\\
-0.199651146524346	0.507870264167625\\
0.1814103762334	-0.327929758892297\\
0.0668052195706723	0.352331350281699\\
0.303866615458802	0.0758511313825244\\
-0.793874653508078	0.735555007218246\\
-0.331945529144166	0.607484225681729\\
0.0508397091312842	0.466530562139188\\
0.146025085951991	-0.354743629793059\\
0.24367090859412	0.144093812479555\\
0.31438582402852	0.0818890454244367\\
0.0691568826115536	-0.348082543955896\\
-0.538506224311647	0.699630000588106\\
0.150642533952603	-0.417059788206188\\
0.0969938974576831	0.376504817540752\\
-0.260256342603144	0.482085894032727\\
0.232885916844708	0.237960167255824\\
-0.752132079661532	0.722309708778513\\
0.168407100390117	-0.261550142650087\\
0.229202355775211	0.110311603517376\\
-0.539419654852833	-0.63281818540022\\
-0.102329327889775	0.485094521499123\\
0.216695225809829	0.178338529286476\\
0.328341762701858	-0.0203945686983\\
-0.538110792089851	-0.59273973748445\\
0.25750342348021	-0.00538671932172417\\
-0.261917812959287	0.686744507094981\\
-0.897272640822042	0.613653564617455\\
0.0310401508828926	0.512969150772323\\
-0.434658259281382	0.672495821689435\\
0.140213884252663	0.417581565833601\\
0.283212484909936	-0.303646475259616\\
0.146268963783293	0.364551123715633\\
0.108264931049181	-0.238994133822116\\
-0.834085606138921	0.65041307257494\\
-0.0209682906684294	0.528311293466355\\
-0.843127329207251	0.705656237780492\\
0.120830218286334	0.328427871933227\\
-0.0328008109150642	-0.447741535126056\\
0.258234259298693	0.219071832026328\\
0.293124548719715	-0.0929324782149866\\
0.208107300609205	0.280774237107504\\
-0.230205430939985	0.547445886855869\\
0.331191932534801	-0.116040835075199\\
-0.625484618733226	-0.635818151864482\\
0.217661131448899	-0.340239261007778\\
-0.0252720840948809	-0.402903800239577\\
0.182181217052191	0.373371027218995\\
-0.386360180802834	-0.665374768462903\\
0.109362809191204	-0.257560933894549\\
0.294513406764109	-0.201266623896757\\
0.0508861650560256	-0.518669877247976\\
-0.613907958113909	0.577332766889399\\
-0.381468647910811	0.647858340030793\\
0.303057648460737	0.104673133114903\\
-0.551466871860551	-0.709608932127662\\
-0.622105480028319	0.614787373361508\\
-0.172186505010398	0.507630318284759\\
0.0306167257771051	-0.333200422870694\\
0.213969623852437	0.158228581520001\\
0.247642328202868	0.155515411425522\\
0.332644021959509	0.12833396540536\\
-0.525471923565525	-0.653933569675626\\
-0.586331815693509	0.660460097892808\\
0.302038501603381	-0.0742808482636858\\
-0.285595156010087	0.548739674537848\\
0.104555882527663	-0.40621510149873\\
0.0339336001680415	-0.451558166012175\\
0.293472112912214	0.165023875132374\\
0.277661222984818	0.0996215793587594\\
0.349412175205159	0.011126685609257\\
0.0724105713815651	0.49116814532409\\
-0.40899095626073	-0.60015366935327\\
0.182044247190083	-0.299039662887171\\
0.247063162354903	-0.0799056089081815\\
0.107969265825868	0.47825055735049\\
-0.0855108429274388	0.569571438585865\\
0.00766188396006255	-0.353401169493663\\
-0.759683267865671	-0.644108006435039\\
0.000545865404155296	-0.411228082243776\\
-0.39602239077357	0.642837625000852\\
0.337380375509767	-0.199525386916668\\
-0.680787867752968	-0.625940341755794\\
0.230026292241056	0.240015514522902\\
-0.423259969038501	-0.523177420251434\\
0.0293213849309312	-0.356428641291552\\
-0.58178647806972	0.660371307306258\\
-0.599634095108697	0.616364934372969\\
-0.803367711866825	0.669984260397042\\
0.357301994962647	0.0806051106618561\\
0.197357081236638	-0.179932456335255\\
0.0251822134735048	0.552853775980389\\
0.282316345778291	-0.119336339068962\\
-0.739492607282812	0.744352633519842\\
0.188747699051535	0.402172069512402\\
0.306097200509807	0.0247166762771809\\
-0.111578886600136	0.552346954761267\\
-0.468467496124567	-0.616032802858424\\
-0.536760669732023	-0.684722585214961\\
0.199895684867299	0.195399860302118\\
-0.609249354931835	0.714016557606838\\
-0.454740267351351	0.585829459240682\\
-0.804570341968813	-0.719864454835307\\
0.255232662501797	0.208377129361401\\
-0.650350786269362	-0.656391243769017\\
-0.436442988582017	0.637818617037418\\
0.0638202419442277	-0.522802500351397\\
0.245911867088097	-0.044480222230052\\
-0.0060961189417492	0.582048352997427\\
0.317344379767952	-0.0126467768632227\\
0.316317710362466	0.105294195237455\\
0.145456211366607	0.242234835072558\\
};
\addplot [color=blue,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.385009273313726	-0.617728021402628\\
-0.0648190575737075	-0.510451650262834\\
-0.370244173278262	-0.647209748047253\\
-0.0761414416544965	-0.474210696337808\\
-0.252492156878364	-0.514642391454439\\
-0.229481848164998	-0.519193384121389\\
-0.199955555638269	-0.628001316701645\\
-0.387432080239021	-0.536668575850048\\
-0.109483853297045	-0.585852610352733\\
-0.0621180861530251	-0.53363089961305\\
-0.146261454824753	-0.519481780062142\\
-0.219284923718566	-0.50542966730977\\
-0.216586461125185	-0.46484750003764\\
-0.1451414136818	-0.60378252877031\\
-0.0847446522253648	-0.441192913521857\\
-0.270492200044958	-0.570839969199349\\
-0.393867102324467	-0.539865850603116\\
-0.252651736389397	-0.613291557291981\\
-0.078255008803715	-0.473786797706535\\
-0.161479676798847	-0.619693630506878\\
-0.141804456186354	-0.630973666147846\\
-0.261274176610948	-0.567206882931933\\
-0.200860706463617	-0.570022780872941\\
-0.375589571060922	-0.636780728923161\\
-0.190905138091733	-0.443688086652536\\
-0.274943494736961	-0.625784314041872\\
-0.233873154707739	-0.582740517977769\\
-0.308344368623236	-0.531401257175087\\
-0.257610249024523	-0.624352706070817\\
-0.339529802607008	-0.624980282128518\\
-0.320349938961719	-0.645524690627052\\
-0.0686002292537748	-0.496150293276325\\
-0.232055882100232	-0.493984821413843\\
-0.27668858801248	-0.65971976376506\\
-0.163100420135845	-0.564436685157384\\
-0.331342672874245	-0.505670591337201\\
-0.169360981398444	-0.570025372057423\\
-0.360050581840077	-0.580253397323309\\
-0.163744031353672	-0.555711156191971\\
-0.397469736959156	-0.544523615306745\\
-0.187719588901562	-0.53499202790663\\
-0.159935497496053	-0.549537081016678\\
-0.0157149771235086	-0.560886314360769\\
-0.117186817987008	-0.468668488765745\\
-0.0599926040744043	-0.502713599734647\\
-0.187552806152524	-0.52923580519167\\
-0.204682693598245	-0.564971323792972\\
-0.119502314990773	-0.633287732377131\\
-0.171318112097128	-0.466558084959681\\
-0.187423316612647	-0.499439353858684\\
-0.114678116720318	-0.456812981131461\\
-0.299317205999558	-0.670356082211298\\
-0.215982529606648	-0.55912147907603\\
-0.390138656293347	-0.715991821305837\\
-0.169387466735867	-0.488017261736472\\
-0.180380908392218	-0.555131887747421\\
-0.148026295035838	-0.489580308995598\\
-0.0877747582342263	-0.489987402705433\\
-0.375537222628292	-0.667025063701601\\
-0.181031339822248	-0.577583942490508\\
-0.161874770226834	-0.572552367173986\\
-0.298741908725055	-0.586925368587361\\
-0.304140465445679	-0.636459126287054\\
-0.166339545773133	-0.470035450166294\\
-0.271512551784536	-0.593978286847185\\
-0.324291555411867	-0.674315350040452\\
-0.248349087055325	-0.492878871932965\\
-0.225870015084786	-0.492862350451814\\
-0.342264284573813	-0.687862007984003\\
-0.0638629983698083	-0.478426093102943\\
-0.358824929770643	-0.571666501836434\\
-0.214458227586981	-0.612563021592704\\
-0.171811055968742	-0.598330225858903\\
-0.0694425545794661	-0.512273364914452\\
-0.093076565346401	-0.481574846394327\\
-0.175653625655214	-0.590313035805794\\
-0.175031784199458	-0.648282959017766\\
-0.0956682110050651	-0.507252919635491\\
-0.203062817065449	-0.584560943207066\\
-0.340944801557919	-0.571330691595532\\
-0.0758681031539155	-0.470176376618436\\
-0.250735455646866	-0.534062599264239\\
-0.119323505262194	-0.493225770003722\\
-0.273700609022353	-0.535413959752276\\
-0.255998411703028	-0.542314633621573\\
-0.243552847497541	-0.627652739297851\\
-0.387731869886668	-0.560706361302568\\
-0.257118744445957	-0.613486965913657\\
-0.162454471490308	-0.582469398405666\\
-0.341451055191255	-0.650548693060684\\
-0.248820486098195	-0.578441053470814\\
-0.146749120640037	-0.541708599057788\\
-0.250291634807614	-0.467127008768447\\
-0.27187957152705	-0.500780814504615\\
-0.246866753521733	-0.508947443663497\\
-0.0450594181335696	-0.57261074760965\\
-0.220658654490037	-0.581553546601192\\
-0.1375075527653	-0.448298256290473\\
-0.316416939880968	-0.684970786316061\\
-0.0267973303439419	-0.564278502648191\\
-0.323592057015234	-0.575616243418137\\
-0.384830242099258	-0.688482101551641\\
-0.213655144782188	-0.493707688970475\\
-0.385400396441592	-0.636636017823449\\
-0.321151848329496	-0.635294108970932\\
-0.142449713523645	-0.545096580323401\\
-0.372605927493775	-0.56226848121435\\
-0.182803572704785	-0.51559873025602\\
-0.358410032678854	-0.543222907084184\\
-0.237181723004766	-0.621014987117342\\
-0.182523540048699	-0.588372221125369\\
-0.160571255796622	-0.60579306784401\\
-0.141366291271805	-0.534056718409223\\
-0.145016967118684	-0.544905957423153\\
-0.140543286496883	-0.465945095765844\\
-0.11694013334006	-0.526832921294526\\
-0.138645455865605	-0.487008154846768\\
-0.144419703348139	-0.566271189003479\\
-0.10696331532217	-0.465049161464557\\
-0.100386759309868	-0.472986793914946\\
-0.180825475349055	-0.50160941237449\\
-0.25454159145519	-0.667101439841644\\
-0.137473621707267	-0.459018531713905\\
-0.102828140375985	-0.43635680598144\\
-0.0692093623213826	-0.544438361848721\\
-0.113492707553867	-0.578609705954107\\
-0.0928390282956407	-0.476627500644529\\
-0.288303995906886	-0.515837287681243\\
-0.196064005949913	-0.566380271349858\\
-0.266923817949321	-0.655115543465657\\
-0.267635132289003	-0.62803465262632\\
-0.183444006580611	-0.603232724835394\\
-0.167526708653458	-0.585199819176087\\
-0.299872935502327	-0.576379667506608\\
-0.347392292033369	-0.672310859295752\\
-0.368457102029444	-0.57933150974524\\
-0.196440897404677	-0.644004472931857\\
-0.335869599465964	-0.585672134021553\\
-0.338236071905154	-0.621056480953957\\
-0.325646285584785	-0.515626966139731\\
-0.199267575392015	-0.572010045709087\\
-0.304826905274537	-0.68167249306312\\
-0.123158984807196	-0.634760951030843\\
-0.119260888205785	-0.496347396601781\\
-0.228257336239913	-0.607872307043012\\
-0.166949880329596	-0.577579000228768\\
-0.312449617423655	-0.59979501966839\\
-0.370251493280292	-0.610117603811288\\
-0.101628159621115	-0.421375978816385\\
-0.173284171728927	-0.618412233533599\\
-0.324499471760528	-0.565125431719274\\
-0.0977765692830157	-0.486938078776714\\
-0.246204859428766	-0.621105952451951\\
-0.126520657471752	-0.506246311340577\\
-0.298758817552433	-0.622338671081996\\
-0.0751622371638682	-0.508452474476913\\
-0.265702338217471	-0.558540462580697\\
-0.160263395197705	-0.572674706072813\\
-0.209246290253099	-0.486375685829441\\
-0.365494958101943	-0.642935517212987\\
-0.170215504204066	-0.562781952106637\\
-0.261025303132327	-0.5227831024529\\
-0.227669889002107	-0.472501833940617\\
-0.243774041154681	-0.486662156703302\\
-0.251590453142587	-0.515196563993779\\
-0.129488132176576	-0.714562588161465\\
-0.675485792109777	0.90026671460853\\
0.577558680876448	-0.49480528719532\\
-0.586021265773234	0.834428317189456\\
0.745296862850248	-0.193337678755631\\
-0.769248315673941	0.889344059008969\\
0.64821397938557	-0.379083862689088\\
0.305780688603941	0.512644363075955\\
-0.636743915004701	-0.885218570160517\\
0.203552763241995	0.758832425991943\\
0.684585238806768	0.220627840842416\\
0.364429682070734	0.47602894237411\\
-0.0672646673180426	0.76937637674777\\
-0.0836211382435272	0.708178113448294\\
-0.184167705281308	0.728322250436434\\
0.443106799729764	-0.563134208697773\\
0.571801160462019	-0.340732048492382\\
-0.0212720096199593	-0.774067557033729\\
-0.586746194608793	-0.80147358481451\\
-0.709712061259796	0.989732258848255\\
-0.0512625048725584	0.777932539019896\\
-0.156541252354849	-0.892123583284542\\
0.353897846092047	0.489581991185456\\
0.586403871958976	0.322805703774577\\
0.619864892764194	0.0542144100227965\\
0.27620856187025	-0.618576241524514\\
-0.195198966539459	-0.913231797956201\\
0.581110231242352	-0.151139177208683\\
0.703872850467103	0.12750756356092\\
0.635940828212131	-0.329496569984812\\
-0.0186221206096728	0.813868881790051\\
0.26629490638442	-0.672824064891187\\
-0.601999677627065	-0.910813821736124\\
-0.14447173148459	0.832945004450287\\
0.391172909875882	0.539677359981453\\
0.576230451137611	-0.32617139666496\\
0.562478162180662	-0.212795521347763\\
0.52702218388865	0.410129131268045\\
-0.49455846233121	-0.838678801661165\\
0.555664869971297	0.437469773309677\\
0.565383412832263	0.282950719919272\\
0.512867174736472	0.502664578514991\\
0.0838448153787287	0.67376238384428\\
0.338871033550568	-0.517320123785133\\
-0.610410013570528	0.993034298560042\\
-0.100921881263445	0.81785267728273\\
0.673163648262215	0.055532551827359\\
0.701906516161942	-0.177926065995362\\
0.715311872085401	-0.11816891361894\\
0.19886761457907	0.571236786507498\\
0.378592588021866	-0.573138345701126\\
0.496979763785117	-0.255567973787132\\
-0.522508150419874	0.812917891291164\\
0.581761991797574	-0.211569079026982\\
0.153701653697239	0.603196888520837\\
0.489322087119696	-0.516404566836733\\
-0.782343011564356	0.986955033281019\\
0.33354996949478	-0.543033313158505\\
0.20068028539784	-0.574013721961377\\
-0.739096221407495	-0.943847605416792\\
-0.580774947794713	0.85170805965869\\
-0.0638229747360326	-0.724091205926772\\
-0.0877279569593192	0.756212451368848\\
-0.0706719975367606	0.815211276364276\\
0.232230646359459	-0.643861540204905\\
-0.186541256469418	-0.785051009839518\\
0.219448325341082	0.672076396950029\\
0.699079613331739	0.22498274484341\\
-0.809899643440765	-0.900652583891365\\
0.572356836334787	0.364536684618686\\
0.361549556638246	0.438246433926986\\
0.559928821329443	0.314675298406419\\
-0.427565022164859	0.811221779615314\\
0.385507582184884	-0.419001554901209\\
-0.509200087733007	-0.864311065801664\\
-0.599448706680378	-0.802161273908488\\
0.637811365614628	-0.161744215433807\\
0.650788239866362	-0.228195144855316\\
-0.656683518242971	0.853633241883453\\
-0.353304306001716	-0.921741436437358\\
-0.375716939830734	0.842775368388653\\
0.355831319915219	0.556486758510354\\
0.487050358150314	-0.408931344108216\\
0.681613305241775	-0.172450651759129\\
0.0575021763552483	0.652219296501287\\
0.629390092858421	0.0268712187201373\\
0.406957320950226	0.381465426049687\\
-0.136066959972694	-0.841535689310159\\
-0.368120610659043	-0.830232862469208\\
0.448400276278144	-0.558633860731792\\
0.103106354640277	0.758168612346188\\
0.507562007612567	0.401017012168788\\
0.271170703443506	-0.522354935160262\\
0.499962639426686	-0.42942076958856\\
0.39081733790519	0.47101703209965\\
-0.348616707517286	0.789845977593385\\
0.427777469472169	-0.477689446884604\\
-0.272346955656074	0.945401556785805\\
-0.671320330040536	0.970119843125772\\
0.691649252976114	-0.16358053550567\\
-0.129898373313348	0.735203454730808\\
-0.320201113371323	-0.832975244178969\\
-0.636137145039127	0.87853068754655\\
-0.162597080607069	-0.739976534753484\\
0.564342323958633	-0.495697515682167\\
-0.307128523816083	0.859274659096432\\
0.673575188485698	0.338118362435193\\
-0.477091277061186	0.849424519544615\\
0.0270336448729063	-0.791533984555659\\
0.154806078585871	0.62481184197839\\
-0.741826503068756	-0.855975611599939\\
-0.791572985166611	1\\
-0.615735805172876	0.953721519447821\\
0.185063833351496	0.650491984015386\\
0.40638263949087	0.444065381490112\\
0.220493274606751	-0.671755611324128\\
0.374180870346843	0.553243113100123\\
0.637990506124615	0.173720627326477\\
-0.131204784848119	-0.730413200048208\\
0.021781692269956	-0.755691611906329\\
-0.485302277606478	-0.785887907540445\\
0.674354711032875	-0.0986848569884261\\
0.540633034087659	0.432313428045495\\
0.594859691245286	0.454034286919993\\
0.616442783076638	0.235831777599182\\
0.429128077766858	-0.459220076232159\\
0.699256003813739	0.14652689703519\\
-0.837508247258055	-0.853960048911876\\
0.53999431453321	-0.319465585179156\\
-0.700587566983543	0.927022354629115\\
0.515270661444251	0.283350440227992\\
0.694771159285425	-0.251583282133294\\
0.299302372894682	0.663702694544776\\
0.277164790894488	-0.647180086510668\\
0.228404053930943	0.677995098551607\\
0.107078820097782	0.740732997150157\\
-0.69265309902418	-0.812519967304181\\
0.374070626259856	-0.46709389827273\\
-0.393429070314162	0.957727325334498\\
0.512936435114706	-0.352658277487489\\
-0.216218128722755	0.838212795803664\\
-0.0838279647116343	-0.829602919078883\\
-0.421669792959867	-0.912198237179043\\
0.622570096650676	-0.166395258714736\\
0.555959674696163	0.25344923398861\\
0.549328983636072	0.540470806827469\\
0.639082921906557	-0.010566215357413\\
0.156623365082743	-0.631335447996925\\
0.371936169499146	-0.581103359555694\\
-0.769688833673607	-0.96436283916747\\
-0.0382491659731021	0.831228688813868\\
0.47348738365392	-0.505672288601112\\
0.16097310829698	-0.705820691307676\\
0.537468348176967	-0.371155946688869\\
-0.329726611044465	0.790150782905674\\
0.319907580058046	0.622701507373919\\
-0.0313539028865809	0.703279526022106\\
0.724453996023277	0.274288419980699\\
-0.262589593882272	-0.827662200129946\\
0.635817458140837	0.111366979044785\\
0.262720900792419	0.566147110475504\\
0.191034274582811	-0.777115083112308\\
0.419731096247065	0.499717466939555\\
0.128630784021089	0.704154839066665\\
0.348162150660439	-0.574712317745536\\
-0.46846769071479	-0.804278472328606\\
0.116976738692401	0.781715836588213\\
0.650989397512128	-0.0570141302967763\\
0.237544429516934	-0.562540812160483\\
0.48840859138929	0.450339827142813\\
0.310220858969506	-0.582155612947361\\
0.253384107960389	0.526812999154323\\
0.532678079249379	0.429878941381876\\
0.391870636411877	0.615421853107533\\
-0.442323990971963	-0.86652815530324\\
0.718978823298487	0.183941189035063\\
0.581582505015721	0.356216993856611\\
0.765788523800658	0.0967290422716622\\
0.140772524317478	0.638300870531883\\
-0.646177667998601	-0.946907970030255\\
-0.112243595623078	0.826371592770365\\
-0.340680282177674	0.804738035778717\\
0.622030770721468	0.035769198004848\\
0.024233960761248	-0.769581313369276\\
-0.678628580484309	0.99464149291986\\
0.294451698089888	-0.510924550236258\\
0.49017819434604	0.418301916901989\\
0.73397141198002	0.0185493411718585\\
-0.477228692115679	-0.87069016882606\\
0.2774301231616	0.587635754575877\\
-0.478627777497731	-0.797169536315099\\
-0.459809260873332	-0.96617818917598\\
0.722086962811716	0.0675980729762896\\
0.579237554003281	-0.378082787321926\\
0.542927136924411	-0.205977987905355\\
-0.85125318633498	-0.888430682339499\\
0.591650079868479	-0.392643608827365\\
0.235331077088915	-0.681384835009099\\
0.0675519605765433	-0.680086628875164\\
0.354532606338878	0.511957024052518\\
-0.045151635817015	-0.754502042753821\\
0.184095262453134	-0.720090044172876\\
-0.261373522141944	-0.892395479757791\\
0.571102226367818	-0.326637532825448\\
-0.366220347463068	0.918865313336691\\
0.193231975021913	0.759295200516082\\
0.692514041170052	0.364609293231073\\
0.547164369524777	0.447344134342302\\
0.703471027305191	-0.208857710337053\\
0.651672376104401	0.0629679410864056\\
-0.332900302037077	0.824196642915739\\
0.643532343598136	0.248447011832973\\
-0.173625238902177	-0.869786733879636\\
0.32062399542715	0.681250347384013\\
0.450038859061861	-0.494308269108003\\
0.581328983530969	0.215257430237293\\
-0.0313186539125836	-0.667494947464431\\
-0.862433383871837	-0.923209676812214\\
0.614078016793196	-0.0800084387509232\\
0.672868428497901	0.346504521067582\\
0.629836421353525	-0.355440943391529\\
0.169577706569851	-0.608807526893396\\
0.464568417652939	0.478094477151218\\
-0.850531909942845	0.89395619653214\\
0.524240851451953	0.530899197158287\\
0.16549046182605	-0.60934507072116\\
0.675831891680413	-0.159732363221477\\
0.188456890212541	-0.706870812784616\\
0.248362635290062	-0.761538379981487\\
0.259155221724476	-0.534350622157044\\
-0.317064996820578	0.873965870142754\\
-0.142160388223211	0.742152131485336\\
0.665574870564386	0.336909686851083\\
0.626040903050146	0.177255302166305\\
0.547901209006677	0.370033729788633\\
0.685045795522852	0.00219875817235432\\
-0.752189527562538	-0.94090417552393\\
0.279821385948255	-0.668014488340001\\
0.723098642318604	-0.215958331320433\\
0.365711821341791	0.44898577195434\\
0.710515466982872	-0.0570737797947072\\
-0.819881777952176	0.880652488749942\\
0.0312315029412687	-0.707691654209087\\
0.57853077166997	-0.358004050685465\\
0.184892482868006	-0.671690431086048\\
0.0854802349626927	-0.707648109205467\\
0.738591604077531	-0.127400810421014\\
0.353847612303273	0.555601086068875\\
0.578186595505162	-0.242880532075537\\
-0.195773463197959	0.853878408008648\\
0.663990911255766	-0.165684070393786\\
-0.103017647882449	0.898627478782241\\
0.374618610053079	-0.398557453054723\\
0.554054430465307	-0.404149986315036\\
0.664859316288168	0.0627961156224788\\
0.708933162764978	0.0217702879215997\\
0.461341626820716	-0.405359093784563\\
-0.701169899435371	-0.987234213813425\\
0.590187684128728	0.350871605514461\\
0.192084418436572	-0.639239160530043\\
0.583963552590208	0.14664086200509\\
-0.234318395061592	0.771479789372245\\
0.408076605200146	0.619269923644017\\
0.0225702618347616	-0.791075208074035\\
0.722806454447382	0.102848646255387\\
0.465513741791291	0.494124908292779\\
-0.0947928411072239	-0.70775687436471\\
0.00568675560731227	-0.818393125794461\\
-0.201428683437747	-0.817228727417513\\
-0.432822645166858	-0.799207170252259\\
-0.0519615300370908	-0.811565861024445\\
0.647858090490143	-0.0633981520790907\\
0.212360179566421	-0.664398443228696\\
0.656735841279224	0.106780331368024\\
0.154693116755415	-0.590737552207398\\
0.235339550553634	0.662424089467556\\
0.153178062505513	-0.790994494063599\\
0.605662988643674	0.143210977736857\\
0.298510625415276	-0.606085418465794\\
0.625615778873985	0.367777280438212\\
-0.41869926528595	0.825050950545228\\
-0.46183714405227	0.862610052886957\\
-0.543323569428562	0.90341250255863\\
0.219765691247424	-0.652712350487274\\
0.666603453542	0.132652933043887\\
0.438850199745203	-0.439334395706435\\
0.418118113244203	-0.559823216977181\\
0.156512476893802	-0.741556073040413\\
0.657968718195374	-0.0715156778575335\\
0.710890750003318	0.00572749660701265\\
0.0709069149278559	-0.687606617826567\\
-0.4515235784892	0.964078750193473\\
0.731367026293572	-0.0372099464056279\\
0.661970347616814	0.276478569877326\\
-0.102989170715826	0.739847999283671\\
0.678279785343764	0.0996196662144272\\
0.0835634391639823	-0.775760635089101\\
-0.232721434026969	-0.774022336772828\\
0.463595896610189	-0.386616344526655\\
-0.403272130155968	-0.872158841661745\\
-0.706348264379531	-0.942459630120238\\
0.400654866059405	0.523285204622804\\
0.671161204580974	-0.0530832518205999\\
0.313108129290295	0.604751430157422\\
-0.281224668283	0.838651188235765\\
0.62159014782557	0.0365769701958878\\
0.668273419796724	-0.174224390493102\\
-0.213538762932602	-0.830130872878533\\
-0.0373986781137458	-0.661244898101889\\
-0.527279584974871	-0.841265297297662\\
0.54337564195262	0.223672693339651\\
-0.225766830905895	0.8658678635389\\
0.152769666209868	-0.772813483034848\\
-0.494177361652451	-0.877649694875453\\
-0.0115488907600487	-0.72440139551638\\
0.632941004289097	-0.163435734594692\\
0.327241216380461	0.534348096134171\\
0.545392202199623	0.343616672803247\\
0.459723185840339	-0.574986640518602\\
0.701587888535398	0.0398095069505968\\
0.146380108817207	-0.726301998457982\\
0.524939436145587	-0.403209902247333\\
0.547015149714312	-0.40769225491868\\
-0.600624456537903	-0.867450952008595\\
-0.809006349591866	0.934930142305714\\
0.722116236522673	-0.159213180327637\\
-0.0244375669085693	-0.863914394849607\\
0.460719598312025	-0.433186024789309\\
0.68102225769034	0.203978557200578\\
-0.4829925175185	-0.818940803430144\\
0.716481565330095	0.0930093854312685\\
0.567520376333411	0.30617661418013\\
0.517512242530648	0.40055231221768\\
-0.0955742211061927	-0.743537966317502\\
0.622318797790432	-0.26033330985895\\
-0.0466003636519382	-0.706476160484841\\
0.474986183050805	0.513601708033003\\
0.660436780133726	-0.17690540015202\\
0.580209686423309	-0.200794616942164\\
-0.354587268441222	0.909160633581035\\
-0.629128594868206	0.920730216353383\\
0.56242781273451	0.176036452469297\\
0.0822994066859064	0.724193768713481\\
0.430070862091246	0.559104303355973\\
0.487302910047622	-0.374759597001105\\
0.622152489257476	0.0703682244009049\\
0.034827034510735	-0.785717843017452\\
0.652938291649522	0.238331138496453\\
0.0411855638777718	0.7799988440638\\
0.0507552876027884	-0.715666784656786\\
0.592306721885899	-0.186618533740823\\
0.515915377515882	-0.330597591205383\\
-0.297865735859645	0.758515055249289\\
0.661695621085764	0.0784743955744713\\
-0.485780540896836	0.931757411820148\\
0.390429928817708	-0.570484119542447\\
0.378865352952453	-0.579183085348741\\
0.190310630441582	-0.726079708347575\\
0.369869702716216	-0.586089817796918\\
-0.426404472999599	-0.861938727814737\\
0.629581019979765	-0.219001991205903\\
0.651244605937317	-0.305292659114938\\
0.664053317065642	-0.232331088111272\\
0.743465507090387	0.0727569299672256\\
0.430498885426726	-0.414333439789772\\
0.00247796967090142	0.767000091710969\\
0.446805440131296	0.476615008004406\\
-0.606107274085676	-0.820131713985353\\
-0.715612879496224	0.851946115871979\\
0.667376459720686	-0.252969793495854\\
0.391724019282089	-0.4480742253109\\
0.435253582302696	-0.450949680337865\\
0.61572761038232	0.325003597080631\\
-0.148795671739991	0.768684148057999\\
0.502721666768882	-0.562402280528501\\
0.372133706789865	-0.465882416183068\\
0.61160604249033	-0.0708510432723509\\
0.555020221882729	-0.29545196221304\\
-0.369328598801992	0.941142780301956\\
-0.324409972179537	-0.916917364389094\\
0.162811637031194	-0.759789602235192\\
0.280232932458265	0.550190227840787\\
0.502405070185058	-0.564850407209626\\
0.517381063810917	-0.239336015420599\\
-0.691320807108525	0.897724580742625\\
-0.154595636925947	-0.848835188557853\\
0.0586024972861678	0.681547920255775\\
-0.658199157961426	-0.875769864477146\\
0.605928826335021	-0.0654614145363494\\
-0.40729166854291	-0.820996187407241\\
0.632689463905658	0.239770424555588\\
-0.169986428440264	0.758183565648496\\
0.672338629866093	0.164830575801773\\
-0.471725784802849	0.84344537183085\\
0.594190325802262	-0.20574590096153\\
0.551302686092582	0.463621202730612\\
0.643370510704319	-0.161130590600777\\
0.699421142918965	0.220525491167553\\
-0.359802618127687	0.800365156360772\\
-0.136213124761843	-0.822103365135276\\
0.742367128262399	-0.108477140899086\\
0.611378231487058	0.287334556399374\\
-0.017733810079855	-0.772482968735382\\
0.60351835278748	0.195747022941329\\
-0.816006733736795	0.917679491444363\\
-0.537832875221182	0.919188980406441\\
-0.767433954274083	0.949657355850389\\
0.604358020328103	-0.338241134293967\\
-0.319196374735929	-0.779241718099442\\
0.618676732162603	-0.199350412591356\\
0.465355218493811	-0.508517725021074\\
-0.161660197571351	0.729696974358857\\
0.288747954005045	-0.506100235702549\\
0.139356362071885	-0.686269710341349\\
0.487789182680913	0.405950895660723\\
-0.0710740560824769	-0.828672369502841\\
0.564703698006396	-0.418937664973574\\
0.171684781600162	-0.69369588774972\\
0.467719212929184	-0.37610538197071\\
0.691041626817167	-0.190302718448649\\
0.106164615050667	-0.792005785670296\\
0.685409621353588	0.114700063891893\\
0.56947660444724	-0.433038313732397\\
0.392146918590094	-0.488357003918869\\
0.0880228849117751	-0.667790937717342\\
-0.436921005610321	-0.929248914671756\\
0.669244284597831	0.0713045270520945\\
0.211998880252759	-0.594971242867314\\
0.622255732283855	0.172751431966328\\
0.496338715797341	0.308534630720212\\
0.747519983455108	0.062183727687185\\
0.502918034009909	0.431616537811399\\
-0.0913793844807608	-0.756216184546404\\
-0.0134679544117359	0.727637867230036\\
0.624711314416825	0.194394677862194\\
0.0793573159246563	0.639367227070983\\
0.638408678196416	0.028831082097269\\
-0.0232732014192055	-0.751275765277149\\
0.535109137224392	-0.412922301709958\\
0.0536990315361312	-0.807045343914857\\
0.658256486273055	0.192703304558105\\
-0.305066321153626	-0.901213985104605\\
0.486381011901742	-0.498722191586552\\
0.359917710258439	-0.578842349016746\\
0.721315465611136	0.035172767121261\\
-0.134425368909106	-0.70631171934695\\
-0.106390347703832	-0.783328705310882\\
0.279904042506452	-0.542235397453036\\
-0.727661731409631	-0.960460174227535\\
0.53228353364583	0.372131758539564\\
-0.107593914445506	0.744972218617868\\
0.224416472077273	-0.677399765950379\\
-0.884731410905589	0.867164332258892\\
-0.647236447177522	0.838288864949389\\
0.434968955958835	0.566908149154426\\
0.281159742200513	-0.499571814667927\\
0.591744662457883	-0.216290560511859\\
0.538973560912404	-0.431048951423995\\
-0.751172929052346	-0.909014397372002\\
0.371768721236291	-0.627261364377179\\
0.00860991173542917	-0.712393963539345\\
0.488247654543521	0.370815674494452\\
0.497795184554648	-0.461622711045565\\
0.146324131022479	-0.765959747331221\\
0.746804673265642	0.200547898871452\\
0.0864482071746721	0.730900209813413\\
0.655838832326386	0.0648414460041294\\
0.58529777504918	-0.269715274878984\\
-0.0158127962859571	0.809832780492588\\
0.673306982065069	-0.0765851027786418\\
-0.689999670278739	0.984250884296117\\
0.0518617817590986	0.689984122414235\\
0.0204822836231786	0.712059943276934\\
-0.142601120034276	0.791949668826369\\
0.05451685143254	0.710158081194094\\
0.582975601516572	-0.419227163528705\\
-0.166165249656296	0.869655990176739\\
0.626327785991269	-0.237515599528793\\
-0.611910657408259	-0.917125300532827\\
0.535980480461879	0.419985155038005\\
0.413089976241915	0.54559791445248\\
0.677183743614722	-0.285097215387562\\
-0.522093616257259	0.83943718160475\\
0.21770852640818	-0.602897033603107\\
0.05725184237006	0.778122184664688\\
-0.0509525521686217	-0.690301770431356\\
-0.284385708569635	-0.870537617218218\\
-0.907335604424098	-0.990320965697687\\
0.602235540532544	-0.353789825789796\\
-0.123516374173756	0.790820449316492\\
0.418136590226785	-0.378774168015989\\
-0.703578961034677	-0.866487467672777\\
-0.523197034638749	-0.846463562288531\\
0.589069565132189	-0.197455743118981\\
-0.298874233603787	0.930353047174496\\
-0.319123333160389	0.90830417735549\\
0.711828111012313	0.0862823063844992\\
0.536045259170175	0.458159775441407\\
0.751179617345887	0.0192414820707063\\
0.648591487595328	-0.0649882633762345\\
0.309843219714657	-0.504322608844105\\
-0.0433309883937926	-0.656520848441512\\
0.444703634313464	-0.563838920063438\\
0.579858129251965	0.177238225269684\\
0.517186715084072	-0.369537348028551\\
0.377904356215994	0.413064528847279\\
0.225871697109844	-0.673440287860844\\
-0.794640008674448	-0.825880214871894\\
-0.799887640502055	0.856856911570362\\
0.350573981294213	0.577911092944538\\
0.188885913881457	-0.68353906034326\\
0.119131243137531	0.841770972315337\\
0.5900195997293	0.141464838198768\\
0.51838497734804	-0.467587281756666\\
0.544902125121544	-0.500902112209304\\
-0.0500183390235035	-0.865446296221119\\
-0.844963329491082	-0.95340542250747\\
0.334467220674789	-0.581157155154093\\
0.171714971832015	-0.78633950022065\\
-0.267299488551344	-0.764642399982586\\
0.276265756275846	0.683708706124599\\
-0.545064435562702	-0.874238700271937\\
0.595296444731667	0.502214812069137\\
0.272343242308116	-0.615107377359731\\
0.432901341924922	-0.55781876329181\\
-0.0199385827747682	0.81647272270876\\
-0.267172900954005	-0.784747138873365\\
0.338313402744232	0.599535160848096\\
-0.206948865257494	0.896402144256198\\
-0.0689848218077999	0.754348003129237\\
0.514753615418449	-0.409100199244825\\
-0.529833478049278	0.907123143518688\\
0.00153553794232524	-0.706082988863924\\
0.479813111080677	0.386190022513642\\
-0.0322233104022058	0.822640774518582\\
0.739242556349002	0.0293858072606131\\
0.182029284789511	-0.630567154105178\\
-0.0558803595559726	0.785332170757683\\
-0.132294633643548	0.903223624575483\\
-0.54535227916973	-0.955039668403337\\
0.584719853000585	0.334002277914239\\
0.030367785279885	0.804028469078794\\
-0.700857480262382	-0.911258023454682\\
0.680437313873236	0.165970519772831\\
-0.672095294087049	-0.877960809687419\\
0.425354670522508	-0.424520294008714\\
0.651253579373653	-0.143361221632755\\
0.337675973339894	-0.688435065056694\\
-0.825096136656395	-0.856342418151661\\
0.205673539826473	-0.554955091620042\\
0.278163625440588	0.624908020903167\\
0.568068645884706	0.4147906138479\\
0.424019156477636	-0.455018593596658\\
0.157525643284876	-0.651502815669616\\
0.522596799800456	0.452327183185452\\
0.0528984219159545	0.713915899985685\\
0.284049312124639	-0.612680779309736\\
0.764730966303634	-0.0478790528510304\\
-0.628140137713379	-0.980031861199591\\
-0.393970270297134	-0.783447527189541\\
-0.738959597812312	-0.919387986573304\\
-0.223786273853175	0.855872555402439\\
-0.786236925544279	-0.893303424247782\\
0.0260755893079544	0.710196300006377\\
-0.340653092851137	-0.837899093988274\\
0.48230858177124	0.584132069027133\\
0.0266375038183441	0.737079236041382\\
0.348912911437017	0.511515671164296\\
-0.631136261377256	0.979348995659024\\
0.477030266894704	-0.294797638858121\\
0.478732247542528	-0.381008542032519\\
-0.200075661095377	0.806100088170508\\
0.318336925886649	-0.491713550311484\\
-0.629105976353811	0.927047116220099\\
-0.747666792672939	0.947049190467128\\
0.125250475545528	-0.731328155554677\\
-0.125561373216336	0.751851057191082\\
-0.168327519637112	-0.824977077785554\\
-0.345303726424105	0.813947887419264\\
0.420958610784432	-0.443233872741604\\
0.652720128729871	0.0507142084221354\\
0.176711831937357	0.723244464441239\\
0.449409026941042	-0.463772510356843\\
0.304372952388396	-0.627525044134954\\
0.0607191681958161	0.791204837769176\\
-0.391320069004992	0.833108104519961\\
0.579574338507625	-0.188199404364093\\
0.446750863522122	0.393219032455088\\
0.215632878699176	-0.677600894178313\\
-0.120676736095998	-0.853398313743141\\
-0.759459397808991	-0.873345674695452\\
-0.597371922685926	0.968608136778772\\
0.660193567140379	-0.22280740841417\\
0.472321608270657	-0.514005164843034\\
0.445162836937766	0.561147081366975\\
0.58669622843747	-0.180322857308687\\
0.364861072389604	0.638090628283185\\
0.237704813169312	-0.55289877077703\\
0.648641539840164	0.304605119958208\\
0.648553612132811	-0.319353240574591\\
-0.224739588126028	-0.85814600661374\\
-0.724313789651035	0.999710419700737\\
0.262996838928729	0.602768330049106\\
-0.41634481504634	-0.89563367718561\\
0.431693724265635	0.613901156223872\\
-0.786793402769414	0.902341683457169\\
-0.437382312044859	-0.841282578440673\\
0.692328649513435	0.109111325172926\\
-0.107908773892781	-0.841302394293069\\
-0.421796662457584	0.884437099078465\\
0.448368496852144	0.455541447430383\\
0.518338744286337	-0.475192912763082\\
0.292011101089436	0.48351702105207\\
-0.307629008211202	0.960102993432016\\
-0.074757732140724	-0.773643957201138\\
0.0335864436954408	-0.772035836814361\\
0.735561423181483	0.10566652992479\\
-0.215408179124526	0.784127391773533\\
0.477079213028404	-0.306968252095161\\
0.415231824644598	-0.516853419744904\\
0.476387007731989	-0.483082296400007\\
-0.80924111053339	-0.908500834191817\\
-0.398099885524419	0.808681181006658\\
0.54145728194495	0.238589039064865\\
0.640165032931766	-0.308893704389642\\
0.243621261454373	0.629299558628163\\
0.333961586594497	-0.524457239500463\\
0.497240966285821	-0.474765445938254\\
0.575963323524297	0.436783016356866\\
-0.505523027001592	-0.858832250502247\\
0.65571437437602	0.0631634132109519\\
0.0363559044689642	-0.745348809906865\\
0.677218366065033	0.0963481742613343\\
0.0626790588500551	-0.788248098342207\\
0.642427746353165	0.379111915804278\\
0.662321440205663	0.305307179218668\\
0.472455824504053	-0.456662642363014\\
-0.0460628450401367	-0.856295652600587\\
-0.757434226026888	-0.970960622201124\\
0.549853083310236	0.457063767184417\\
-0.0409685905877182	-0.810103903738212\\
0.60808356634237	0.20077253707008\\
-0.826214950527429	0.840909589504908\\
0.687531562418197	0.150004679849934\\
-0.241372634804128	-0.930284147956948\\
-0.449757516184352	-0.911598152358431\\
0.0952276263902634	-0.738400425753923\\
0.665446785297132	0.307592251305535\\
0.522022006238476	0.360786310544992\\
-0.458790455554544	-0.890005796582791\\
-0.728344137756641	-0.838995616008753\\
-0.536485017975022	0.842365480775534\\
-0.607816943074015	-0.934746763445887\\
-0.0925021772556201	-0.808847271679688\\
0.237599695251478	0.661284045597739\\
0.436112658842951	-0.488733530924104\\
0.570794796274113	-0.317210911442328\\
0.618741686557422	-0.294408902143066\\
0.104789614088535	0.688427561097052\\
-0.656994491397878	0.851532624827516\\
0.642108936818882	0.291332137469793\\
0.0154410047876831	-0.827061640024632\\
0.191403670057957	-0.679084049742916\\
0.626361584946289	0.211569580983568\\
0.141418050046059	0.628519581928596\\
-0.391633529225259	0.786876422674072\\
-0.460559545425568	0.802162315938503\\
-0.174598620295293	0.775920712842447\\
-0.394317265028902	-0.919027367860624\\
0.0254958823819375	0.718683087366961\\
0.63504872413993	-0.26137146949628\\
0.155746036479415	0.725759561288127\\
-0.292714400897574	0.950012453227094\\
0.0388862951205592	0.744408553874527\\
-0.513943954203891	0.937803374387361\\
0.757106365442818	-0.117461333269996\\
-0.215423415675347	0.840098825971112\\
0.247433095003651	0.741906477946199\\
-0.00889789621498169	-0.830317000560881\\
-0.296112997101737	-0.899395898374123\\
0.69499857801525	-0.216206461849825\\
0.597801198936979	0.203676959565342\\
0.570120438672782	-0.466880343033375\\
0.149736002569885	0.739255944684642\\
-0.512721608783721	0.804647034027356\\
0.129218777087331	-0.61438620264002\\
-0.0507146145500749	0.863540858497937\\
0.67143147596352	0.277980401055359\\
0.714609753786992	-0.189199391024993\\
0.619746855567274	0.380371578366927\\
-0.580580175383742	-0.962395382028066\\
-0.811213312371986	0.971141605060811\\
0.567854723787795	0.264414216461529\\
0.106844509620749	0.781670726166551\\
0.610079849785362	-0.0504884895484648\\
0.505589577648633	0.466993918227103\\
0.665853367979571	-0.0429604511148005\\
0.183433691418269	-0.690205094066342\\
0.371167978347319	-0.579973519337082\\
0.173618729380629	-0.711862945876632\\
0.442230077327835	0.510581789852943\\
-0.760009960863795	-0.906020899037099\\
0.496469467660157	0.451930306099581\\
-0.556535495532937	0.828445199722665\\
0.234455058088204	0.661641006561253\\
-0.395730813765364	-0.953520902177099\\
-0.68668599844338	-0.942382164508479\\
-0.0910227165386146	-0.756527705532341\\
0.660068918546412	0.11167100951129\\
0.449410189079828	0.499243234359086\\
0.170100503819675	0.75038322570938\\
0.350733946591089	0.472128386547789\\
-0.150030625179511	0.886474221629451\\
0.13759422283467	-0.670055646201131\\
0.644022366703119	-0.136046410632552\\
0.70134896045088	0.344164596098962\\
-0.378355269205254	0.853429488022669\\
0.554375572954535	0.239859870858788\\
-0.655975681437656	-0.975414209227172\\
0.738654633263559	0.0539521978915894\\
0.672885147189862	0.0879441473167934\\
-0.420921521896762	-0.816643928091085\\
0.697340879305983	-0.235874405764266\\
0.584328800167772	0.166734723221187\\
-0.154657111206505	-0.82480723060004\\
0.640887560246769	0.404530036141449\\
-0.585213266829928	-0.875930970364876\\
0.545201542697325	-0.214427527961012\\
0.678750778935507	0.00219789620594963\\
0.540305517497015	0.458554268853024\\
0.39160202734433	-0.5771461807717\\
-0.0772824583550036	0.721521965610683\\
0.386666656551001	-0.493512600663086\\
0.543211960018109	-0.227079831113186\\
-0.693359732474174	-0.871099656557325\\
0.00647242003550361	0.77957771170733\\
0.675264224618566	0.187968775571324\\
0.727425188413329	0.123885562017251\\
0.473187228765226	0.365168414329421\\
0.566830261756749	0.213762793527039\\
-0.209356520563385	0.8143372906873\\
0.444723430972861	-0.375866427813485\\
0.282963994583597	0.508363795587134\\
-0.558175046907978	0.951899153677805\\
0.237211829203562	-0.700992363705162\\
0.716087179033713	0.248481438361028\\
0.384141052623555	0.665563977418321\\
-0.0394877656606214	0.742173316448746\\
0.480730346352003	0.525681689649506\\
-0.438368162448226	0.94355955818289\\
0.590556345286764	0.170640602997812\\
-0.198480485099223	0.905993916294271\\
0.562577038233974	-0.243987825247338\\
0.419567280534848	-0.475831101762538\\
-0.322195001694066	0.868596639290388\\
0.604772849344454	-0.437671741750852\\
0.249620583950562	-0.524171209393642\\
0.694523889234876	-0.0781380574057531\\
0.685599190713286	-0.114958874837314\\
0.659071846103157	-0.0723526356007498\\
-0.18509841843214	0.814634820965195\\
0.393551626431318	0.573811556528833\\
-0.472017154200192	0.851089861319781\\
0.668974436423232	0.0437527135952633\\
-0.207076277451636	0.799754098081553\\
-0.0739609212621858	0.71717542168752\\
0.376383872830907	-0.501589277757533\\
0.549753807316319	-0.275448459606659\\
0.254770942965998	-0.655941378135737\\
0.700547448643046	-0.295177215937603\\
0.123945836992224	-0.72222764166983\\
-0.783068052867218	0.886908426037289\\
0.251583264554721	0.679831328993312\\
0.451047708973956	0.400464815517946\\
0.688698217200855	0.000511653798018737\\
0.231836669976791	0.589404296277194\\
-0.263727847582108	0.907772642535495\\
0.534467535083616	-0.323354632888151\\
0.205249594211429	-0.612038005747001\\
-0.625048413396903	0.841236169176489\\
0.609478788598059	-0.189723502778753\\
0.594737157107949	0.157041265097478\\
-0.401089712767706	0.874824409383917\\
0.664197044298633	0.341526240925418\\
0.669188782635277	-0.230075933901961\\
0.111924727951554	-0.603770796795643\\
0.427880295521824	0.580887706685962\\
-0.724987201345394	-0.844242504147019\\
0.51367266155345	-0.399104854253363\\
-0.167358295133115	-0.864725947706509\\
-0.0304084094278596	0.788070896447174\\
0.741442941597273	-0.0798760065552904\\
0.469810506455613	-0.367326888051476\\
0.565237426690242	-0.21644763203166\\
0.699033216114137	0.104680325751877\\
0.0274314505853313	0.826166143500548\\
-0.387040681708956	0.839897641706356\\
0.57595129148361	-0.279977613331782\\
0.518489216870687	-0.351851576965888\\
0.443909627526224	-0.52147812805235\\
0.272113816194264	0.547818838310827\\
0.652599346981445	0.15279419323669\\
-0.163754624303234	0.845339001191878\\
-0.432138065206247	-0.877667947568293\\
-0.07405181108124	-0.802048992719184\\
0.518896842829281	-0.333598683569706\\
-0.729161453069537	0.969228130835009\\
0.519579269517756	0.387471047979869\\
-0.673783488233896	0.855891529182273\\
0.168972615405036	-0.705768305644487\\
0.641393563150507	0.0199140553469093\\
0.584774641493969	-0.292102589274986\\
-0.170708770985942	-0.796563202735572\\
-0.0371428228085381	-0.814114606793075\\
-0.479039081019447	-0.845605918350983\\
-0.718898883407722	0.960285261715886\\
0.752907492183094	0.0669367586814615\\
0.0148137147589036	-0.711391886114611\\
-0.456702868923303	0.888301313494915\\
0.05104464705876	0.833428429408162\\
0.488237001832744	-0.295423868916757\\
0.589653454907898	0.330144509047591\\
-0.43259253740076	-0.932961101025754\\
0.691217751917009	0.107205364261816\\
0.453791575180532	0.427209939120809\\
0.187129808955441	-0.602948970804012\\
0.103693324512801	-0.631646913804444\\
0.131770207351127	0.692573894776079\\
0.644486732120449	0.0521133521195946\\
0.419442451025166	0.510472787117002\\
0.604567165053944	0.165124178900153\\
0.743871872940956	0.0226867279573559\\
-0.0484955602235631	-0.762997062696284\\
-0.473713204957447	-0.928622919575182\\
-0.766779431409638	0.868512542483436\\
0.0805731973910704	0.743053859311988\\
-0.0172565189998809	0.828347411904789\\
0.759220491434658	0.029496789805428\\
-0.0138234728528707	0.759079330162742\\
0.237584278946184	-0.569121805813843\\
0.718031665583733	-0.0545622393811554\\
-0.685266385581022	-0.929313543657339\\
-0.78358553597906	0.997737914967791\\
-0.0114767093523353	0.776231905095745\\
-0.0184954293550068	0.687696842419072\\
-0.576988023528744	0.911581510821538\\
0.12663934638718	0.721070895849342\\
-0.214916313834802	-0.855235609018624\\
-0.168303426639573	-0.864784301095114\\
0.556645922410658	-0.228328264648787\\
0.179737634101203	0.725909724196949\\
0.438455040773503	-0.428122060057957\\
0.243145190021199	-0.586761497250444\\
-0.0549902841684636	0.773661140841469\\
0.700227777050995	0.176092834271515\\
0.726580578407481	-0.00530739863091422\\
-0.0726078397757134	0.730506161000954\\
0.190254758418237	-0.640775718902634\\
0.16504427188031	-0.674618378398787\\
0.723369580513681	-0.0557258929393492\\
-0.182530462795953	0.807865771068341\\
-0.709198907603313	0.899484822255215\\
0.190451741362031	-0.706525011942043\\
-0.86367877974258	-0.931167132145932\\
-0.420316239619623	-0.95683628932282\\
-0.403450145207601	0.866274173893985\\
-0.0957395821120157	0.761508406586396\\
-0.404292753766633	-0.867184601548278\\
-0.561497047267904	-0.864634349588139\\
0.607447137539978	-0.28552129560589\\
0.65516430000331	0.113487419311774\\
0.124384216852291	0.71133442260474\\
0.0887699664103126	-0.678422465315487\\
-0.0574892650946525	0.744744145906102\\
0.103062252560605	0.725228882437454\\
0.4981217902686	-0.273876031153616\\
-0.739379859839351	0.928743019782274\\
-0.853824670027369	-0.859295917904273\\
0.519686854893361	0.332890498117914\\
0.0643703698434043	-0.626505358003342\\
0.602332007805569	-0.0298217755115799\\
0.227172746441798	-0.692076222550043\\
0.508567889930716	0.404279605004401\\
-0.227275165504264	-0.863800275889172\\
-0.682481351963686	-0.936009659857137\\
-0.461591746674815	0.96787203189456\\
-0.47011473374717	0.903181607543068\\
-0.350075281300277	-0.916853515525949\\
0.1640775574747	0.670174686588241\\
0.305671839248944	0.653375618802153\\
-0.0551596622613057	0.850608202200019\\
0.713818994880927	0.00470820066783729\\
0.340448283873127	0.585704529894744\\
0.0938280212847386	0.648765968094631\\
-0.526645740980644	0.857802788409387\\
0.176541413159155	0.655902066202474\\
0.322020670578034	-0.650920871444586\\
-0.594171492892319	-0.902439614531643\\
-0.100148390211313	-0.711757887544232\\
0.488500699565976	0.413935294952037\\
0.479629460143646	-0.37416430335959\\
0.630574888985378	0.411127167067747\\
-0.416524592053228	-0.8188481644763\\
-0.213406764310699	0.789620278602217\\
-0.092507149366227	-0.738632608180466\\
0.479640012629856	0.591267701499224\\
0.57532403812415	-0.369133954709576\\
-0.153176964122138	-0.820636039713732\\
-0.276611417963516	-0.858139400114357\\
-0.184657442691876	-0.837038860073373\\
-0.290342446849533	-0.814478022744825\\
-0.187394163682499	0.820237677289087\\
0.415686462700892	-0.478802715622628\\
0.671938945247863	-0.0585909249605838\\
0.420099704127717	0.624404487003839\\
-0.447925470436877	-0.795953319418202\\
0.231168612222189	0.618131813424006\\
0.186442230604157	0.637492280047014\\
0.504059494753925	0.467859924234539\\
-0.576542901544028	-0.901385984558325\\
0.383710386802469	-0.539076543899112\\
0.464382595773175	-0.521484224431297\\
-0.183006872932571	-0.875734346900676\\
0.175822387171301	-0.638443092498125\\
0.60251475417107	0.150387618914929\\
0.565790400694315	-0.236598335704989\\
0.687578151391268	-0.169303595541048\\
-0.269728309846879	0.85796120524961\\
-0.0162023517841981	-0.812104206089872\\
-0.0764807572819858	-0.713058719091444\\
0.0963966160406931	-0.777987933960109\\
-0.851022175221647	0.884725573019266\\
0.631456892002284	0.222449668726374\\
0.617955211058988	-0.278143649588138\\
0.0435019106284735	-0.774694971489076\\
-0.713835645860912	0.99488769124228\\
0.55287306663217	0.335124408820098\\
-0.78306657395357	0.944443846554465\\
0.630925291108639	0.274950664114777\\
-0.428907103474166	0.835935728015779\\
0.228915846595024	0.66872863615667\\
-0.181481353232316	0.786379101300393\\
0.347437531308088	0.684212786201511\\
0.286291437737154	-0.55495577230919\\
0.581317504447929	0.338196015462199\\
0.448981933106102	0.449014969061014\\
0.111027110787371	-0.701209105837271\\
-0.309005438289181	-0.882974590605334\\
0.560570293757938	-0.383081202454411\\
0.46940100113731	0.520864577103217\\
0.61280427847488	0.227180265364965\\
-0.345876738283613	-0.863771548173953\\
0.660273780457235	0.343483354654075\\
0.677654992197803	0.159091330836305\\
0.659560234878044	0.15444921589837\\
-0.457289220240715	0.923738144301896\\
-0.786028098145385	0.908080588430957\\
-0.630102698348217	-0.96210767158227\\
0.147748279997112	-0.655122432417907\\
0.544280091243787	0.550578277267216\\
-0.175931157519857	-0.898936041606622\\
0.466092122160601	-0.540683347207256\\
-0.703630776024689	-0.920828239370316\\
-0.0341914643915789	0.756669781030191\\
0.558640207547734	0.42999817264806\\
0.570024856581822	-0.461105752227674\\
-0.309842389391228	0.879967628362793\\
-0.852542624458045	-0.973181718549361\\
0.375889507433061	0.532860922601575\\
0.571799655188068	-0.354860921633257\\
0.516020916137259	-0.549919564781217\\
0.238662472056882	-0.61222200556179\\
0.325227297581836	0.556164100345189\\
-0.595521990811764	0.966534598940065\\
-0.00336240040450238	-0.785145940919992\\
-0.709335468433464	-0.990063137644179\\
0.383001688870574	-0.548590981532215\\
-0.799739503118033	-0.920449021567554\\
-0.594722315952137	0.85998434020328\\
-0.741667205256015	0.921722624904436\\
0.466406139256682	-0.448173242316428\\
-0.155252171305847	-0.815496539355862\\
0.259848629633596	-0.545031937633123\\
0.242413018646517	0.669656397490778\\
-0.742759203682648	-0.940126723819826\\
0.607447651121317	0.203175619139867\\
0.643365398810285	0.126900951721868\\
0.448203615379955	0.494236016160157\\
0.23493613928251	-0.618128755349513\\
0.648638105239773	0.293499671246881\\
-0.471538621998405	-0.904901636920158\\
0.172670069040367	-0.583923531229419\\
0.0338025398606876	-0.800523406193674\\
0.733863433056407	0.0173689874853688\\
-0.0582713969723546	0.829348337029538\\
0.560895900413632	-0.188659351720068\\
-0.818986951879947	0.938951292396256\\
0.596453921230728	0.123621664358277\\
-0.231867837042782	0.806221340046892\\
0.143618980970895	-0.680499896017266\\
0.612237520033539	0.040465605277763\\
-0.662763172653658	-0.888112929557005\\
0.380098770352524	-0.620872409595659\\
0.450096623889006	-0.603400861494811\\
-0.309437780382559	-0.884656409012658\\
0.496001123936489	0.38400769891071\\
-0.151784403078883	0.833929854366936\\
0.59931923150707	-0.119030398470513\\
-0.320621867704614	-0.906678479744837\\
0.657340891029143	0.0543960010126643\\
0.489443168935519	-0.371155151231402\\
-0.104285817271386	-0.793894369443498\\
0.570147150398008	0.448746728766327\\
0.0359669433659893	-0.69798594083925\\
0.535472949034114	-0.18637929492415\\
0.422699820894626	-0.471360702959182\\
0.163480537970239	0.613252766054854\\
0.657165826422811	-0.106022978600906\\
0.719974409750104	0.209785678113482\\
-0.13521025914172	-0.778890792345014\\
0.650896352970372	0.254443552112969\\
-0.217956042350181	-0.768633998572828\\
-0.00459787896893622	0.716974966172448\\
-0.539258565307571	-0.949887588775042\\
-0.0188596608013732	0.88231293595508\\
0.69829849675101	0.188451244477225\\
-0.357453055499082	-0.890416914365421\\
0.154786683234824	-0.593571145049284\\
0.696459533539036	-0.124985701835807\\
-0.328583895748853	-0.850812460542447\\
-0.654157297771964	0.930737773765522\\
-0.45355049482636	-0.931932110936807\\
0.60165116580644	-0.210039921383214\\
0.24549279038113	-0.5823415689848\\
0.601179801113329	-0.137372861196474\\
-0.359675470253751	0.959852230769727\\
-0.449701348938589	0.918063836417187\\
-0.263476660463724	0.81943420899069\\
0.677213550040242	0.374496473234584\\
-0.236765056711059	-0.828327866915142\\
0.648523197866823	-0.0168032267921654\\
-0.145166261536954	-0.774696516280895\\
-0.447125575082818	0.875795606330401\\
-0.732862267184372	0.960553734368073\\
-0.212798654946507	-0.803759020718126\\
0.0666000741761708	-0.669282421099139\\
-0.542211653182195	0.921134397508834\\
-0.838482957504133	-0.985531728043427\\
-0.715509688115549	-0.922421227361152\\
-0.121880875193091	0.878615073385339\\
-0.531740991992149	0.986228805804679\\
0.569797909775266	0.474562482708867\\
0.372014575622302	0.504663079362385\\
-0.0827432397285422	-0.756125162687794\\
-0.741203136679904	-0.977164103850826\\
0.451337435436846	-0.394096305117026\\
0.62309918069437	0.085911646376108\\
0.197355356269336	-0.630391860032681\\
0.420315551659117	0.373721510124845\\
0.627573071998934	0.0101343181610565\\
0.266531650452227	-0.576174138616339\\
0.719596239250698	0.108711235116112\\
-0.752240249026969	0.944766801743377\\
0.552462506942876	-0.41433289049922\\
-0.60272457470318	-0.819620402806028\\
0.722874922705647	0.0441631989533584\\
-0.841484430954705	-0.951378040311913\\
-0.648444956112876	0.874973263251529\\
0.176111975873597	-0.654019484235879\\
0.754907077529	0.136311787334223\\
0.461774591213728	0.452541256614985\\
0.36148616334917	-0.476305151045224\\
0.544619409793347	0.248328457860236\\
0.570867437692083	-0.365956269855941\\
0.570112271094284	0.346359391657235\\
0.608450845472021	0.449577292008322\\
-0.232210751452528	0.816871060603062\\
0.683044902581196	0.168281575875258\\
0.297904083553436	0.606221053106259\\
0.366482640751045	0.44168544028525\\
0.631184506098274	-0.247552937165176\\
-0.565692074484773	-0.95493088858348\\
0.11467160113674	-0.716243911778072\\
-0.116131025037501	0.896603660297416\\
-0.321019409405923	0.847557589325307\\
-0.393408424088515	0.88870970266075\\
0.707916415684046	0.203962963853878\\
0.632236945899381	-0.0340263410442561\\
0.336577456897616	0.698413892012877\\
-0.446909821685842	-0.899512555371928\\
0.269118068411317	-0.594929277369396\\
-0.650204006462585	-0.870049189469497\\
0.241617991674553	0.715334026724577\\
0.568602327278159	0.499693739616582\\
0.0312278531329201	0.755866263370765\\
0.479235364426432	-0.35459428823827\\
-0.0183765067594435	-0.802772217570599\\
0.0494656608992282	0.760383917172306\\
0.0478496315803538	-0.710748771760519\\
-0.610643416127057	0.923906135662779\\
0.439926872499022	-0.418885778360169\\
-0.406925924850302	0.952197573427005\\
0.111324756641587	0.773159386481497\\
-0.0247374743551572	-0.715250160192892\\
-0.702029561899952	0.879113115496118\\
-0.31422563356411	-0.883428303336853\\
-0.74341705064427	0.909101683473077\\
-0.221872589619818	0.850693129375468\\
-0.2863788335258	-0.769673981608327\\
-0.0601191238196828	0.804092651076217\\
-0.0790406961131225	-0.828526218765103\\
-0.137865049668761	-0.768506577159015\\
-0.23872137578553	0.818543814496728\\
-0.555890707117878	0.911000095560684\\
0.192175018796356	0.701878755386629\\
0.0286378581115783	0.78083670023558\\
-0.495287912547803	-0.899671846221759\\
0.421311918853815	-0.412020409105618\\
0.357681135900909	0.554854314644203\\
0.548073540080461	-0.398751930589271\\
-0.652901281065659	-0.836260578979049\\
0.0954499050696517	0.635898444334163\\
0.534581307747501	0.395861990028612\\
0.689712711873658	-0.0715186142893757\\
0.270815245527266	-0.547379443859043\\
-0.492513473050323	-0.909722873680638\\
-0.0857262394364604	0.76146119145859\\
0.628070635474399	0.0295929399044941\\
-0.370298404178891	0.905912865196077\\
-0.740877819347433	-0.83466470549637\\
-0.239956108232554	-0.743393448183081\\
0.645798014204471	-0.300390152823851\\
-0.132104783562493	0.864920124594126\\
-0.426047896612692	0.915331249241233\\
-0.0272733894068036	-0.697537156963265\\
0.182160555910868	-0.59046432102044\\
0.157131278735089	0.742619920303517\\
0.544530792263853	-0.392824724986406\\
0.550070589354583	0.250490721724661\\
0.540204394086147	-0.263717514408651\\
-0.58105593263741	0.989762668284441\\
-0.0576130627500178	-0.837060666672692\\
0.108742238169665	0.665985494367137\\
0.199150550644097	-0.679537291867783\\
-0.648156860355979	0.908276552232966\\
-0.787316685737924	-0.858697305610698\\
-0.761644375455627	0.88069891368913\\
-0.443580242525535	0.943410205467615\\
0.656630272281686	-0.377777636720192\\
-0.0956536284270034	0.788307154323377\\
0.731522652303423	0.00540513881120031\\
0.658623817610793	-0.0453120387357119\\
-0.532292567334437	-0.938405892423218\\
0.549910563930365	0.473848781005238\\
0.621503934440075	0.0354570967340392\\
-0.00550794972843485	-0.835861951866924\\
0.456851342861857	0.517205474864688\\
0.665940367212444	0.0183733063587336\\
0.103364445457647	-0.695315394597501\\
0.491701067408669	-0.368595338416821\\
0.220759232691127	0.755356343135921\\
-0.546298870128433	-0.870834908604739\\
0.626016015457352	-0.393793836301901\\
0.491552065821406	-0.261290301806377\\
0.71228505292496	-0.0663245974281379\\
0.687123754823326	-0.00979268285436153\\
-0.106076734175078	-0.816399918946462\\
0.752882581107225	-0.137311764401117\\
0.427136002827951	-0.572651984534271\\
0.523776486947017	0.386724654157147\\
-0.330734849456135	-0.896217662595926\\
0.0404471414800585	-0.695216991800708\\
-0.150924215487376	-0.762710423541601\\
0.466693899829279	0.446376064581897\\
-0.170880371884512	0.761998945369555\\
-0.166504051327057	-0.749096628588773\\
0.436118698711482	-0.456633097110428\\
-0.162943886889664	-0.720882923819309\\
0.397221255146337	0.51963755415538\\
0.525707293478937	-0.478275194046667\\
0.457951575216438	0.507542571003558\\
0.532549384802164	-0.418222285226021\\
0.0676027475788927	-0.669794449465602\\
-0.559357817592016	0.975531861852418\\
-0.493197450033512	-0.798219177564447\\
0.0177987702404002	-0.690332410602906\\
0.111119420146832	-0.780019191111046\\
0.763355685297273	-0.0720521669031147\\
0.437377933421271	-0.3708780478064\\
0.114393146744492	-0.580431985208251\\
0.611213844793173	0.294088027054285\\
0.00275858356219089	0.845509745863887\\
-0.779679402444719	-0.843767454181178\\
0.601115945379406	-0.445899144334618\\
0.18582807810618	0.573343911779285\\
0.544247326548736	0.272407242699475\\
0.548863412140182	0.367601282045637\\
0.204700319798152	0.728521648725576\\
0.575569268729993	-0.415251082080965\\
0.731466160223705	-0.0730876388048604\\
-0.395237949450477	-0.851897026431563\\
-0.504667989715976	-0.867434025755581\\
-0.826742114485063	-0.981708321412589\\
0.346811215302306	0.469809622977002\\
0.0959595761639369	0.779672077456051\\
0.645245929849658	-0.0826151101977874\\
0.291389514252976	-0.633173870919738\\
0.669147958580334	0.0989308232579226\\
-0.635130585409486	-0.831115050628888\\
0.166755254457096	0.695420105717406\\
-0.0392142775394918	0.848903080689224\\
0.645053553035027	-0.247562000369996\\
0.601062546920229	0.373034578677892\\
-0.401710456652071	-0.900938878200255\\
0.445222935333121	0.535238415515618\\
0.355697085989892	-0.484195564818011\\
0.0719849422835198	-0.72880022737079\\
-0.473925793826313	-0.954388571934157\\
0.673700072634351	0.111302103043697\\
0.663662720203153	0.11167616664889\\
0.35520999556307	0.569052203424235\\
-0.479284752793943	0.878309773914268\\
0.418623708622188	0.465920695970591\\
-0.170385150555104	0.772491141658197\\
0.585842989304761	-0.113828752900828\\
0.668684362577486	0.246638395394845\\
0.468833166756697	0.45404276454274\\
-0.583953129824026	0.983936306297644\\
0.428009215333972	0.662160806575087\\
0.345399332800856	0.63085438737175\\
-0.250183393266	-0.80881042354105\\
0.191523807491067	-0.630906448025327\\
0.159826631291958	0.643317705418593\\
0.289219563140971	0.689801281517599\\
-0.102524273368662	0.825175743116335\\
-0.319870813689916	0.862948628450432\\
0.681347780129166	-0.128027562172468\\
-0.302394722954756	-0.777540470251755\\
0.538319931353422	0.298543667877591\\
-0.364344664434861	0.949676494200545\\
0.736406935455045	-0.0491009595461349\\
0.503359573463392	0.308968591848982\\
-0.143975049001346	-0.819092201238209\\
0.546117974945294	0.41786836119843\\
0.669908681902854	-0.00913819017443805\\
-0.213160437460935	0.881342074668028\\
-0.0237982997943033	0.766336633341571\\
-0.699349942989527	-0.913712433893962\\
0.622066828910263	-0.331811658854991\\
-0.024195325619243	0.682240988119573\\
0.287128620391926	-0.710048414641803\\
0.618811494154475	-0.255025917467523\\
-0.781047692032952	-0.96276405249898\\
0.334054806443632	0.668776551579597\\
-0.172055981548493	-0.773676457237805\\
-0.705588307815791	-0.946041315631903\\
0.390311299701627	-0.500735085241938\\
-0.451168526891433	0.836630278246024\\
0.622056185503555	-0.185308497258021\\
0.651754059955466	-0.202775630165961\\
-0.668363794970261	-0.831085081802044\\
-0.636068003450767	-0.875787771050898\\
0.658184449983641	0.270130649564663\\
0.649959588813296	-0.12786784552238\\
0.551941640778344	-0.231514445791772\\
0.582870836960796	0.180008174131242\\
0.517736426469793	0.488205779530023\\
0.218745722430365	-0.653281382412443\\
0.213631484996032	0.662955969118918\\
-0.10638114764436	0.785809220962291\\
0.231812563631414	0.752270176868289\\
0.519124408733095	0.52389622386639\\
0.30718979331884	0.624340230640788\\
0.0721850070643354	-0.692548694533656\\
-0.0178953957315237	-0.702264005449851\\
-0.512953594559618	-0.941273084255353\\
-0.518705920705436	0.976294411688311\\
0.131780383704381	0.769179569128608\\
-0.237788086029739	-0.87195996742231\\
0.465991353080789	0.470553593468553\\
0.159618817439443	-0.698117324215376\\
0.321590796656662	0.564764807943599\\
-0.0295039504878885	-0.697144990375925\\
0.10637919743118	-0.73763544688485\\
0.222019428602178	0.681612236542916\\
0.311148615343253	-0.612053928778179\\
0.270527494869574	-0.521122241610646\\
0.108542344027459	-0.603888269035675\\
-0.684996854900585	0.923035566418584\\
-0.114201698499089	0.851360872977169\\
0.534054033811274	-0.469995330507433\\
-0.336780507703366	0.830162925701161\\
0.684170669935095	-0.0860805340598775\\
-0.42248257018733	-0.95843226832587\\
-0.782573142906388	-0.895298099452242\\
0.760201614787744	0.0866968445133161\\
0.0530026513374616	0.779346632119022\\
0.156418756109531	-0.63996256751205\\
0.575912863298236	0.301551726868303\\
0.528634246707016	0.520704832363544\\
0.457917570174856	-0.490088841448747\\
0.617160109790056	-0.196634712292498\\
0.750172523708631	-0.075931238380033\\
0.462913740379164	0.437384269508387\\
-0.289483962501319	-0.770038978585362\\
0.7276667665711	0.172460864383038\\
0.211269899612091	0.561254886459286\\
0.606072979687395	-0.293371616750735\\
0.435712128997142	0.452841166808935\\
0.593613072315448	-0.13347104350818\\
0.513982324494684	0.277459039941408\\
-0.686881411628111	0.912226982178899\\
0.706601916137773	0.134617351735041\\
0.53626609729577	-0.337112260135716\\
0.579800466597043	0.453244305947223\\
-0.643770495293603	0.869843169984759\\
-0.304087832400512	0.935913244042105\\
0.588925493505344	-0.0315485635096013\\
-0.564241175491154	0.910114956845266\\
0.19339508276895	-0.6365159175034\\
-0.287003706229164	0.911220215721463\\
-0.274793524686518	0.894375849227472\\
0.147518297030715	0.737867688461288\\
0.60641666190391	-0.109853480312855\\
0.545049610341088	0.260258526285938\\
0.309593593794792	-0.665608232169952\\
0.534051161267827	0.462759863320771\\
0.245856999954964	0.548459653278929\\
-0.368814411108978	-0.831975034787856\\
-0.671106146908816	0.952185723522987\\
-0.0271970500456243	-0.795479422496236\\
0.416182638105149	-0.581176596522607\\
-0.682288004684148	-0.848108638753577\\
0.326309402271736	0.53549422053202\\
0.58312915193289	-0.380608443379133\\
-0.745176794820343	-0.844305805032569\\
0.705314865163945	-0.0125485074043303\\
0.14356898866171	0.742165292645242\\
0.617277607744455	-0.174221214655022\\
0.34862180175795	0.606077961308895\\
0.335665776805878	-0.466153773037087\\
0.758896228874971	0.0241676815036564\\
-0.193828934505888	0.813077913674369\\
-0.341132036498804	-0.766774445892473\\
0.538785198008616	-0.250890407288047\\
0.0434776814735945	-0.749398324423016\\
-0.670615046213021	0.840365216358383\\
-0.769592299505486	-0.857235533619987\\
0.67716194526347	-0.0356284365955868\\
0.555409963542817	-0.363877539846297\\
-0.546888629890304	0.865226849397726\\
0.458034608364141	0.42628951043665\\
-0.250986871717233	-0.833429697477674\\
0.508678317196113	0.376135050626731\\
0.554914948362827	-0.255773893897164\\
-0.181915282264583	0.841211234490379\\
0.158957847044113	0.760299182377207\\
0.58437458953675	0.34715764696254\\
-0.0009667548702519	-0.673110590029619\\
-0.337002962184732	-0.865419353189647\\
0.334708778115885	0.525433724024309\\
0.373009997274272	0.499244434349588\\
-0.470071464670007	-0.863381829580867\\
-0.0655044169884912	0.726662763132869\\
-0.302979017957189	-0.783678951999208\\
0.421344856178321	0.504769103376985\\
-0.109626972273315	-0.795699324980193\\
0.0112662354802361	0.816060666712415\\
-0.563929192003253	-0.980418539094934\\
-0.524136471134931	0.987004065222978\\
0.510289728028519	0.389264010674527\\
-0.102865780213761	-0.761504704359648\\
-0.811941007661089	0.993101311656813\\
0.655472734490698	-0.254335337901018\\
-0.355342200278669	-0.868699622231456\\
0.247688937865164	0.677220250827811\\
-0.0173550704284711	-0.830532419189882\\
0.385533006767521	0.633705064760365\\
0.570995263751031	0.520326961884298\\
-0.722924550675155	0.917705597559474\\
0.502505405842111	-0.317529040448271\\
0.446318362542089	-0.527873099205477\\
-0.61864420359373	0.96915550211253\\
-0.750201101194588	0.952239514710502\\
0.649644036669372	-0.165543949937407\\
0.551223524553895	0.39415952346172\\
-0.0787937852506843	0.711133176611763\\
0.442202182732923	-0.340639911114796\\
-0.000371176883175332	-0.779188530269477\\
0.621687974832896	-0.237763289672808\\
0.729413240566569	0.202096759200946\\
0.722220438775059	-0.0952772630166125\\
-0.191814069689402	-0.848633915271832\\
0.425001840644397	0.445867909359259\\
0.408753012610147	0.500104747009841\\
-0.12359816871122	-0.770134149490099\\
0.523881386490017	0.419370389137446\\
-0.0406416051891361	0.809448526350628\\
0.366285241533446	0.51058528249136\\
-0.755909210386323	0.921008846265861\\
-0.0983929923506532	-0.755167729401478\\
0.615706354497096	0.236877679296707\\
0.0214195833777452	0.801880402284696\\
0.303261783939885	-0.678976576157546\\
0.343984578723255	-0.506977693667472\\
-0.798509545042132	0.87563544788577\\
0.502762015873264	0.356454370608905\\
-0.601607506605896	-0.91219569650706\\
-0.503817511582924	-0.861784249943471\\
-0.164133749290516	0.796710454457449\\
0.613764340597047	-0.225782095391441\\
-0.547771603559715	0.935999135202899\\
0.675198897626309	-0.0489366811057237\\
-0.0802932602675804	0.871688633893209\\
-0.181001576486882	-0.823071245095674\\
0.708891212578256	0.100598652990604\\
0.267290295035029	-0.610177190080897\\
0.500341285230909	-0.346768114957054\\
-0.677513704265481	-0.95283047034\\
-0.548068961703675	0.929481361882711\\
0.58496764537975	0.372602877947266\\
-0.477064086426292	-0.815512236405291\\
0.236302172569476	0.688970918942242\\
-0.288790753255321	0.876006678483787\\
0.174914325661786	-0.676197147621042\\
0.276647862516917	-0.594034208293899\\
0.264856206894345	0.621491476353336\\
0.455120831616265	-0.409192206243262\\
-0.535653656420703	0.957996864469392\\
-0.2708948849033	0.880290554046231\\
-0.631817185545253	-0.839904928572064\\
-0.764083215869043	0.949319339536412\\
-0.0297544302244572	-0.667092583768856\\
-0.259418325166172	-0.844325147440165\\
0.251386148504211	-0.62689171058429\\
-0.384558424458552	0.932952419880344\\
0.600547666638772	-0.153540295418039\\
0.680862676803463	-0.187265922337594\\
0.504803149494187	-0.468121380807965\\
-0.818863709712078	-0.864429156858424\\
0.534610732179875	-0.265991722890515\\
-0.459665872122023	0.946957285790255\\
-0.847265019255833	0.859940081123269\\
0.373296150782512	0.579241038591177\\
0.632043740468876	0.0360629038430288\\
0.57413451344643	0.500231005094442\\
-0.792136225550425	0.887712564620652\\
-0.277730560957741	-0.834556738743438\\
-0.366701012117843	0.877170429940565\\
-0.278110246126251	0.871764586380805\\
-0.230794643455134	0.795426898623869\\
0.56091272409146	-0.21693283665682\\
-0.114859977946624	0.772712131170692\\
0.707870407834136	0.2279539349854\\
-0.291092132175278	0.863474790321598\\
0.418612455177758	-0.558204326399695\\
0.725500924167565	-0.0411233666153021\\
-0.489264354762723	0.908767684791663\\
0.681074657142581	-0.0113275414118948\\
-0.813168177443086	-0.883776525839813\\
0.667194980843663	-0.214268133537709\\
0.142718987953185	0.709838062141216\\
0.249096661147596	-0.548444093607226\\
0.342225251330888	0.561271119940023\\
-0.798367134955672	0.846385660276322\\
0.337441084857105	0.677526905364226\\
0.605264827093432	0.260753827207239\\
-0.0356206991243467	0.837223835966927\\
-0.405548517511211	0.882233718198334\\
0.369992028117419	0.518461895995574\\
0.520706944601076	0.505269968113714\\
0.331889015911199	0.622411023783586\\
0.624791465412302	0.0326025469546671\\
0.4975752568382	0.443487722409748\\
0.446002565109481	0.419969512846487\\
-0.479728200802638	0.91559159712637\\
0.633833537446879	0.218877359257312\\
-0.673648315877725	-0.819551634038863\\
-0.44298474431202	0.917122949833835\\
-0.619833588321773	0.980913261670313\\
-0.673117000544938	-0.830750769783323\\
-0.691716361746979	-0.972419968903142\\
-0.351963893939997	0.874275746479574\\
0.722288145821928	-0.181255227493073\\
0.721535058786305	-0.22778720397604\\
-0.350164034699744	0.879965077978676\\
0.267387860476661	0.667893645638686\\
-0.707297664457024	0.934368117530822\\
0.088472870725533	-0.790999964136208\\
0.569113977609829	0.262842038065244\\
0.0447042578750853	-0.820762507107502\\
-0.629043451428813	0.941300500088435\\
-0.535907663391291	-0.898817334479209\\
0.233404073727453	-0.569580927161427\\
-0.214455751781159	0.854691127630262\\
-0.11656860158972	0.770949139560532\\
0.577788674943184	0.120610448745963\\
0.687799638113264	0.302588223382392\\
0.642409652595287	0.371000338958492\\
0.546754231640868	-0.408330305324861\\
};
\end{axis}
\end{tikzpicture}%
